Relaxed Gaussian process interpolation: a goal-oriented approach to Bayesian optimization

This work presents a new procedure for obtaining predictive distributions in the context of Gaussian process (GP) modeling, with a relaxation of the interpolation constraints outside ranges of interest: the mean of the predictive distributions no longer necessarily interpolates the observed values when they are outside ranges of interest, but are simply constrained to remain outside. This method called relaxed Gaussian process (reGP) interpolation provides better predictive distributions in ranges of interest, especially in cases where a stationarity assumption for the GP model is not appropriate. It can be viewed as a goal-oriented method and becomes particularly interesting in Bayesian optimization, for example, for the minimization of an objective function, where good predictive distributions for low function values are important. When the expected improvement criterion and reGP are used for sequentially choosing evaluation points, the convergence of the resulting optimization algorithm is theoretically guaranteed (provided that the function to be optimized lies in the reproducing kernel Hilbert space attached to the known covariance of the underlying Gaussian process). Experiments indicate that using reGP instead of stationary GP models in Bayesian optimization is beneficial.

==> figures/EI/running_time/ackley6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552558in}{0.951471in}}{\pgfqpoint{2.635340in}{1.501040in}}{%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{0.957645in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{0.964346in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{0.978338in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{0.986779in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{0.986061in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.036459in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.053245in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.082707in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.083595in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.092127in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.103630in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.125834in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.091385in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.147213in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.165055in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.156645in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.206930in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.236563in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.226719in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.252596in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.269069in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.239716in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.250734in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.222953in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.235761in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.247784in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.249574in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.225908in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.228721in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.222312in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.235216in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.233450in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.220441in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.221270in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.232586in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.241631in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.234893in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.246588in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.218693in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.227163in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.218763in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.199330in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.213733in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.201741in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.201883in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.202089in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.189391in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.198024in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.184072in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.194485in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.191657in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.188380in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.188090in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.190266in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.199738in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.195673in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.195884in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.195054in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.183951in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.195582in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.206358in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.199258in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.177486in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.179947in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.182093in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.209904in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.200204in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.172012in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.201579in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.183379in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{1.201234in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.213402in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.211884in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.222240in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.221862in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.229815in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.225575in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.218931in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.210938in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.209341in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.220161in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.205159in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.205167in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.211960in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.207116in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.212932in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.211854in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.229092in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.206582in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.213125in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.213325in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.222728in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.474333in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.474333in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.478370in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.468075in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.481176in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.469203in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.476944in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.487784in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.468855in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.463863in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.466602in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.469969in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.473630in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.494137in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.480531in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.468830in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.461412in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.460357in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.457288in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.450492in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.445199in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.441994in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.441565in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.428476in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.442042in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.455357in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.439569in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.445176in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.445403in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.439241in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.441558in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.421784in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.412922in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.423697in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.422851in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.394785in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.405363in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.395781in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.405192in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.405225in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.407805in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.385128in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{1.390340in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.405455in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.382297in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.412490in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.388458in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.378769in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.388056in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.391236in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.404167in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.408269in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.418889in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.404840in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.405709in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.401995in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.396850in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.419092in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.406641in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.405457in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.395389in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.410225in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.412131in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.412923in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.397183in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.394278in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.398552in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.429313in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.422098in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.447886in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.431385in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.451776in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.442680in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.443591in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.459711in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.470672in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.468855in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.455525in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.459450in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.477141in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.469400in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.492641in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.469327in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.474818in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.435842in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.426704in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.404728in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.400267in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.388451in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.401667in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.390190in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.345075in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.295372in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.301176in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.264710in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.225134in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.157741in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.161023in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.116707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552558in}{0.865637in}}{\pgfqpoint{2.635340in}{1.281329in}}{%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.126421in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{0.966168in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{0.975449in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.008003in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.998037in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.022906in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{0.999425in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.007909in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.004362in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{0.985480in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{0.980611in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{0.985846in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{0.929514in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{0.946409in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{0.942950in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{0.937612in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.936448in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{0.937324in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.938038in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{0.920850in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{0.920598in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{0.900167in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{0.915735in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{0.918700in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{0.912177in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.911061in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{0.920745in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{0.912569in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{0.912335in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{0.907244in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{0.909458in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{0.921069in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{0.911208in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{0.912158in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{0.898348in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{0.897438in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.912501in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.910504in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.899788in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{0.898228in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.893789in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{0.895099in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{0.902816in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{0.899235in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.886754in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{0.886072in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.885935in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{0.889585in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{0.865637in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{0.886667in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{0.891500in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{0.897262in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{0.897438in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{0.892748in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{0.872990in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{0.883270in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{0.899317in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{0.905557in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{0.910820in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{0.912872in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{0.910196in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{0.918116in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{0.909480in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{0.918069in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{0.903417in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{0.920011in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{0.920821in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{0.904573in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{0.922236in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{0.922141in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{0.924833in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{0.906378in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{0.907784in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{0.918692in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.087912in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.096633in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.100829in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.109269in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.100999in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.116782in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.133928in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.115247in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.124503in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.137866in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.127928in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.130042in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.118813in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.131386in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.124230in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.103142in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.109087in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.103967in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.102135in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.096488in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.110254in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.098751in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.084592in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.103256in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.079763in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.072682in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.068210in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.066584in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.073098in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.094967in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.100234in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.095303in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.114367in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.101495in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.105452in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.126420in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.130752in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.110798in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.123084in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.117005in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.122965in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.131754in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.143887in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.146415in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.167283in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.169404in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.178187in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.199936in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.175952in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.169566in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.160761in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.206309in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.199254in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.218551in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.220800in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.224882in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.257504in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.281329in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.263240in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.239390in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.238749in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.215510in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.221822in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.206975in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.168541in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.181028in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.166870in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.126421in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.126421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552558in}{0.906837in}}{\pgfqpoint{2.635340in}{1.338070in}}{%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{0.992498in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.024141in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.001494in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.023388in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.017878in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.043581in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.062654in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.060368in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.054169in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.065344in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.051413in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.075165in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.036760in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{0.999042in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.004623in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{0.980288in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{0.997470in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{0.972767in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{0.978585in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{0.965302in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{0.962124in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{0.958380in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{0.954231in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{0.973280in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{0.963260in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{0.982138in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{0.963693in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{0.964458in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{0.951142in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{0.949949in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{0.930754in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.950603in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{0.950964in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{0.935675in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{0.964963in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{0.943474in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{0.948909in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{0.939350in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{0.922322in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{0.919200in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{0.914736in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{0.926456in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{0.923686in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.926199in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{0.922637in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.915959in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{0.919540in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{0.914453in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{0.936258in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.941019in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{0.930211in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{0.941426in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{0.931978in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{0.942532in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{0.945234in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.955048in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{0.938205in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{0.934080in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{0.939338in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{0.939032in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{0.931681in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{0.966392in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{0.939330in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{0.940911in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{0.947648in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{0.952253in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{0.949959in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{0.954717in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{0.954875in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{0.954242in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{0.938593in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.145756in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.157020in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.159861in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.164458in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.175514in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.184262in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.174310in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.169711in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.198196in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.184099in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.183353in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.194099in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.196942in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.180904in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.181586in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.187527in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.203917in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.170576in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.176250in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.172300in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.163330in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.165769in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.159720in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.176161in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{1.171901in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.167444in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.179790in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.173882in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.180501in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.166454in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.165689in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.146717in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.165039in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.142720in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.143082in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.149696in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.172706in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.147971in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.135280in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{1.140100in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.139144in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.150621in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.141279in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.132111in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.163241in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.142123in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.143831in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.143125in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.147164in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.156360in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.171213in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.163855in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.190769in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.200339in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.205159in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.195988in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.209362in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.206389in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.192875in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.199228in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.192010in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.190052in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.200184in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.206059in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.205240in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.209726in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.234509in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.236637in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.247807in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.310798in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.264581in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.278241in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.288225in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.288559in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.273386in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.323204in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.338070in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.326968in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.331043in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.299379in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.328574in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.204346in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.235717in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.226464in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.201851in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.234630in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.217361in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.190348in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.172381in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.187486in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{0.552558in}{1.147556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908367in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908367in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776192in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776192in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644018in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644018in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.961008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.912783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.551337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.503112in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.141667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.093441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.548386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.652338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.726093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.783301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.830044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.869565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.903799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.933996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.138715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.242667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.316422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.373631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.420374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.459894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.494129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.524325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.729044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.832996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.906751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.963960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.010703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.050224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.084458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.114655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.069366in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.091924in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.079746in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.126385in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.162994in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.158357in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.169408in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.195365in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.204171in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.234441in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.277354in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.308034in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.337301in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.350264in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.354185in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.366447in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.343691in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.353695in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.357437in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.357287in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.359560in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.355239in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.353445in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.338470in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.354957in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.355855in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.343998in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.335926in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.324895in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.317205in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.325092in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.313428in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.317567in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.307404in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.301665in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.310401in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.300985in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.304871in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.298877in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.290957in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.293645in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.286728in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{1.285089in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{1.282111in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.283557in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.281582in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.284478in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.282783in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.274677in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.280593in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.287515in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.284891in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.285178in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.274289in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.297417in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.304082in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.324839in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.325143in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.331922in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.326992in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.315994in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.326210in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.310321in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.320337in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.319155in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{1.325989in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.324663in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.317484in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.322743in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.307865in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.321435in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.330879in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.331371in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.346558in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.336444in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.344821in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.345065in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.348697in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.335431in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.321728in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.336785in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.321904in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.331320in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.331320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.047638in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.070947in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.055380in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.055208in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.058691in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.093662in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{0.639341in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{0.648019in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.102153in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.100296in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.123999in}}%
\pgfpathlineto{\pgfqpoint{0.691410in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{1.133984in}}%
\pgfpathlineto{\pgfqpoint{0.743480in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.120559in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.109706in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.094891in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.090720in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.051717in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.054346in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.042516in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.049311in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.033861in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.032239in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.057634in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{1.194749in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.023138in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.009068in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.016272in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.024404in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.021799in}}%
\pgfpathlineto{\pgfqpoint{1.385671in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{1.507166in}{1.016854in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.016247in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.010016in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{0.994817in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.000454in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.698088in}{0.986202in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.985591in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{0.968711in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{0.972071in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.981834in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.967490in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{0.973928in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{1.967114in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{0.974896in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{0.986347in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{0.988556in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{0.996158in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.007830in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.020962in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.013404in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.013891in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.025008in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.025128in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.025334in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.034924in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.028595in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.024380in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.018412in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{2.591948in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{0.997524in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{0.997524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.291060in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552558in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.561236in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{0.569914in}{1.082167in}}%
\pgfpathlineto{\pgfqpoint{0.578593in}{1.100426in}}%
\pgfpathlineto{\pgfqpoint{0.587271in}{1.092934in}}%
\pgfpathlineto{\pgfqpoint{0.595949in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{0.604628in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.124519in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{0.674054in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.682732in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{0.700088in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{0.726123in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{0.752158in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{0.786871in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.795549in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.179875in}}%
\pgfpathlineto{\pgfqpoint{0.812906in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{1.170825in}}%
\pgfpathlineto{\pgfqpoint{0.847619in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.168490in}}%
\pgfpathlineto{\pgfqpoint{0.873653in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{0.882332in}{1.144154in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{0.899688in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{1.131165in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.143471in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.106062in}}%
\pgfpathlineto{\pgfqpoint{0.960436in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{0.977793in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{0.995149in}{1.093326in}}%
\pgfpathlineto{\pgfqpoint{1.003827in}{1.105982in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.021184in}{1.105681in}}%
\pgfpathlineto{\pgfqpoint{1.038540in}{1.094104in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{1.055897in}{1.091187in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{1.073253in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.095192in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{1.099288in}{1.094576in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.089752in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{1.151358in}{1.087824in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.088295in}}%
\pgfpathlineto{\pgfqpoint{1.177393in}{1.087272in}}%
\pgfpathlineto{\pgfqpoint{1.186071in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{1.220784in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.229462in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{1.264175in}{1.063196in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.290210in}{1.066249in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{1.316245in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.054141in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{1.368314in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{1.376992in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{1.065428in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.050861in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{1.069014in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.446418in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.053052in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{1.524523in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{1.533201in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{1.047682in}}%
\pgfpathlineto{\pgfqpoint{1.559236in}{1.037160in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.037777in}}%
\pgfpathlineto{\pgfqpoint{1.619984in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{1.628662in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.637340in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{1.049289in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{1.689410in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{1.732801in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{1.758836in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{1.802227in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.819584in}{1.026297in}}%
\pgfpathlineto{\pgfqpoint{1.828262in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{1.836940in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{1.862975in}{1.047546in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{1.035193in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{1.036494in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{1.949757in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.047801in}}%
\pgfpathlineto{\pgfqpoint{1.993149in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.039224in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{2.053896in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.039195in}}%
\pgfpathlineto{\pgfqpoint{2.071253in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.050533in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{2.097288in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{1.047133in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{1.047046in}}%
\pgfpathlineto{\pgfqpoint{2.158036in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{1.040623in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{2.210105in}{1.060799in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{2.227462in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.052325in}}%
\pgfpathlineto{\pgfqpoint{2.244818in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{2.253496in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.063030in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{2.279531in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{2.296888in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{2.331601in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{2.340279in}{1.068940in}}%
\pgfpathlineto{\pgfqpoint{2.348957in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{2.366314in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{2.374992in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{2.383670in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{2.392349in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{2.401027in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{2.409705in}{1.048774in}}%
\pgfpathlineto{\pgfqpoint{2.418383in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{2.427062in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{2.435740in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{2.444418in}{1.059675in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.053962in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{2.479131in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.051932in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{2.548557in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.056887in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{2.626661in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{2.635340in}{1.045465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739479in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.739479in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593949in,y=2.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ackley $(6)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EI/running_time/goldsteinprice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552613in}{0.843793in}}{\pgfqpoint{2.636501in}{2.035211in}}{%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.196535in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.060962in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.100190in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.099651in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.104589in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.100754in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.091331in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.078612in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.167932in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.186040in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.231162in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.238541in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.264262in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.346796in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.394798in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.441073in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.426126in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.470159in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.476604in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.501507in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.490754in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.524375in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.536454in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.517246in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.541603in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.566170in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.572926in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.600987in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.604147in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.593158in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.589454in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.600652in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.603790in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.606444in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.603759in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.613181in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.599372in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.611954in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.626761in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.622931in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.621836in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.620595in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.594759in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.625987in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.618493in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.619681in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.633131in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.622215in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.674231in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.677836in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.704190in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.667199in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.713013in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.704363in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.711139in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.706728in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.699214in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.695439in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.706340in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.692110in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.666036in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.679555in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.716578in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.695625in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.710158in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.738780in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.736656in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.721879in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.713237in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.707438in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.701612in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.718565in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.695164in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.693254in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.707276in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.703303in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.725047in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.710305in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.706590in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.706160in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.708040in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.704830in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.722058in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.722557in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.685515in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.671722in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.680939in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.704057in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.687982in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.684164in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.689410in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.696216in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.697733in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.670134in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.710271in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.686992in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.692411in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.701652in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.689592in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.698807in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.710224in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.690433in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.678339in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.705683in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.689016in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.711490in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.665320in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.657417in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.695798in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.678268in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.697282in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.681304in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.690374in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.685592in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.697172in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.701153in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.672651in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.666009in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.680943in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.659826in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.662070in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.662956in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.642989in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.678179in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.632550in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.644723in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.650558in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.653676in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{1.630433in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.646722in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.655840in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.669061in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.656863in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.626848in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.645451in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.625013in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.654089in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.630293in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.662593in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.954311in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.954311in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.976712in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.960011in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.962582in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.978048in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.967331in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.951272in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{2.008793in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.990832in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{2.015726in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.982979in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.982170in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.999134in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.997597in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.982870in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.991284in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.979825in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.953420in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{2.000485in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.974456in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.999637in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{2.009071in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{2.011835in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.974974in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{2.000939in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{2.007358in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{2.022231in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.986755in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.991937in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{2.009795in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.013522in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{2.002232in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.995996in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.982054in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{2.019609in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.996567in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{2.018699in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{2.000896in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.999164in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{2.001737in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.996315in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.994984in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.998095in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{2.016168in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{2.027678in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.992143in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.997113in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.997738in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{2.027513in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.979138in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{2.012078in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.998549in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.993888in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.994402in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.995997in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{2.018195in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{2.001858in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{2.012527in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{2.021591in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{2.014216in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{2.022208in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{2.027032in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{2.001409in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{2.023754in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{2.004332in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{2.000616in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{2.010338in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{2.021846in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{2.012983in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{2.013101in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{2.022828in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{2.024295in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{2.015543in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{2.021338in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{2.010813in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{2.017560in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{2.003758in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{2.001399in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{2.026375in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{2.018176in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{2.022454in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{2.033196in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{2.006612in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{2.006889in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{2.005931in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{2.000509in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{2.022752in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.993026in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.030799in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{2.015360in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{2.019655in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{2.014758in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{2.006700in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{2.015611in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{2.029748in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{2.025975in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.999114in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{2.006523in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{2.012632in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{2.025404in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{2.004012in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{2.009769in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{2.014513in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{2.011413in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{2.019644in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{2.009912in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{2.005151in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{2.019350in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{2.009996in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{2.006342in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{2.006971in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{2.027816in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{2.022283in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{2.034847in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{2.019197in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{2.025615in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.994718in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{2.024810in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{2.015071in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.950521in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.949230in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.941352in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.942597in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.941244in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.946888in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.935134in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.922619in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.931618in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.948665in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.929207in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.936474in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.927053in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.933304in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.931172in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.924917in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.934742in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.938734in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.916169in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.914330in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.921449in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.912378in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.921430in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.917567in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.917247in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.921859in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.906320in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.915255in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.911213in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.919627in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.922904in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.911360in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.923881in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.907868in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.901339in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.907351in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.902514in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.888580in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.889998in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.887173in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.881111in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.874581in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.826951in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.818174in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.820307in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.816222in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.797033in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.832938in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.788826in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.723405in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.690978in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.613332in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.586107in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.577708in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.555980in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.557604in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.528318in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.527598in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.489238in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.478926in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.431994in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.196535in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.196535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552613in}{0.896323in}}{\pgfqpoint{2.636501in}{1.704312in}}{%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.089892in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.072668in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.010930in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{0.944131in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{0.998060in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{0.971956in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{0.958632in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{0.931956in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{0.948920in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{0.922011in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{0.908185in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{0.923029in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{0.910367in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{0.896323in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{0.901051in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{0.906172in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{0.904491in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{0.977687in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{0.952827in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{0.998961in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{0.988863in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{0.998718in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.056333in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.021996in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.057924in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.042581in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.076268in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.081953in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.106039in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.167885in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.150615in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.153778in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.164825in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.195142in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.175068in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.195911in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.186341in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.195325in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.233065in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.234542in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.238392in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.226734in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.223266in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.222950in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.208324in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.202331in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.204423in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.196124in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.192622in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.180726in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.180934in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.172795in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.165649in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.172442in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.168681in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.148714in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.127739in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.129487in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.124232in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.128886in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.108337in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.119710in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.107231in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.105383in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.104002in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.099288in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.105555in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.097173in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.102370in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.093406in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.093477in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.097656in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.073410in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.068655in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.084530in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.065832in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.051762in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.051977in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.055886in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.064696in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.025036in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.017634in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.006683in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.007207in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.020812in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{0.999161in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.005462in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.002154in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{0.980897in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{0.991360in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{0.990279in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{0.972640in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{0.966994in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{0.927082in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.285154in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.285154in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.294857in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.326626in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.320514in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.312822in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.284669in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.314747in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.325578in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.302059in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.362738in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{1.352603in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.326933in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.340637in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.359804in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.376175in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.386636in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.351471in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.393551in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.376022in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.399443in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.398156in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.417820in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.411816in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.389207in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.426757in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.411981in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.411497in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.379690in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.414025in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.460669in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.449466in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.464633in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.432997in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.448678in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.469975in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.456847in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.503193in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.493699in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.450177in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.466605in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.514069in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.483520in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.538877in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.476485in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.517376in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.517627in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.533354in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.541301in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.547086in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.542237in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.524677in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.583015in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.572469in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.552474in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.578553in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.583831in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.600091in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.576818in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.600819in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.612726in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.620697in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.608170in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.637585in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.606050in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.647801in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.649234in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.631594in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.660638in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.626441in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.646936in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.653001in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.639175in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.653185in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.651980in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.665824in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.669793in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.704312in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.693678in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.644716in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.636357in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.654867in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.647856in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.632122in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.625698in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.662021in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.621705in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.635774in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.650745in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.658141in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.596406in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.598120in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.586413in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.583404in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.589805in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.579880in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.586676in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.579069in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.564506in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.565205in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.547864in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.548707in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.548513in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.538036in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.541272in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.533557in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.516712in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.523657in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.518249in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.426123in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.394425in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.393576in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.357978in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.367237in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.341919in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.357471in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.328910in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.336561in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.385058in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.392316in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.374485in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.407629in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.401714in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.415556in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.436265in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.467096in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.303811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552613in}{0.868324in}}{\pgfqpoint{2.636501in}{1.536563in}}{%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.117215in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.067090in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.092968in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.070618in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.038466in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.035932in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.981453in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.000104in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{0.992294in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{0.953478in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{0.927355in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{0.929545in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{0.920415in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{0.913950in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{0.951450in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{0.942846in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.055938in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.077539in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.092847in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.121766in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.131242in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.123446in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.178789in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.190435in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.222399in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.224089in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.215264in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.204682in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.211117in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.211309in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.211771in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.233695in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.232559in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.225329in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.223599in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.248747in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.250393in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.257988in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.245372in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.240725in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.244763in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.246967in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.232542in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.228263in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.221885in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.216303in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.201462in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.206322in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.209679in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.196861in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.181437in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.195057in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.196164in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.178577in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.173679in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.160447in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.153698in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.135791in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.136643in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.111431in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.108213in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.114142in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.101947in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.108196in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.106496in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.106082in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.085209in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.089730in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.099773in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.091949in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.079567in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.057311in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.043581in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.055561in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.036885in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.021392in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.021627in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{0.999349in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.006965in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{0.986705in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{0.982304in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{0.976442in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{0.985454in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{0.981312in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{0.977116in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{0.992848in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{0.963958in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{0.976231in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{0.984433in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{0.979686in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{0.961810in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{0.965812in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{0.965037in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{0.972190in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{0.940267in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{0.937836in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{0.957943in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{0.937124in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{0.926012in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{0.943125in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.221788in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.221788in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.219657in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.225997in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.242034in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.223311in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.246264in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.229329in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.251982in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.251388in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.232702in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.247087in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.245235in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.245242in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{1.264135in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.265321in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.263279in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{1.263724in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.280556in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.280563in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.277375in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.265227in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.294399in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.300813in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.282463in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.303405in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.283351in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.302785in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.292738in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.307958in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.308203in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.311713in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.319335in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.322720in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.334772in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.339504in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.343475in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.336951in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.356730in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.348827in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.366161in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.373096in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.365127in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.368415in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.378803in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.375487in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.382089in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.386674in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.388266in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.386787in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.383903in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.394083in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.389005in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.406439in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.408956in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.402986in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.404275in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.420437in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.433300in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.435157in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.447226in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.444041in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.452259in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.483111in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.486475in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.502331in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.486966in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.497231in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.503350in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.506472in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.504027in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.510091in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.517489in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.519611in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.517173in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.530019in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.518971in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.515912in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.522188in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.528589in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.532381in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.518100in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.519079in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.526749in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.527757in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.529766in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.530913in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.532957in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.531553in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.527792in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.505425in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.529631in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.517923in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.524834in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.513648in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.509241in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.453836in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.398010in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.395437in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.359787in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.340984in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.310873in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.284812in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.290864in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.316382in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.296759in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.296462in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.267264in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.286729in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.328593in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.345924in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.375028in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.359768in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.407587in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.435612in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.193382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155452in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155452in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899698in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643943in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643943in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.964095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.915869in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.557510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.509285in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.150926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.102701in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.549315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.653810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.727951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.785459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.832446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.872173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.906587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.936941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.142731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.247226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.321367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.378875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.425862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.465589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.500003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.530357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.736146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.840642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.914782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.972290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.019278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.059005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.093418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.123773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.069530in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.294299in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.337742in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.323934in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.328887in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.357686in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.335584in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.346551in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.349424in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.392603in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.473391in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.568479in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.581438in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.647127in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.649334in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.653120in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.703690in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.734682in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.746219in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.754374in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.760547in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.800391in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.785115in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.777614in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.797326in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.809859in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.811745in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.813780in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.817510in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.814987in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.819388in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.812159in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.821633in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.813184in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.820056in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.834064in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.819996in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.824283in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.819659in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.825559in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.835493in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.828630in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.837960in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.824623in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.906218in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.904240in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.890176in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.882752in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.889512in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.905841in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.905529in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.889257in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.888680in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.892508in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.900425in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.897022in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.901293in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.895064in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.886403in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.908512in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.911904in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.900527in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.914351in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.922334in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.923460in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.920168in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.926691in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.917350in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.936963in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.916928in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.926549in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.920372in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.920799in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.931351in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.935162in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.946742in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.905661in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.923563in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.913084in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.939061in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.930512in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.934184in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.926088in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.926811in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.937781in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.921558in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.922638in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.916940in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.920851in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.923259in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.933521in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.907196in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.919343in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.908396in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.922043in}}%
\pgfpathlineto{\pgfqpoint{1.981565in}{1.915112in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.902446in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.901559in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.909194in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.910035in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.886905in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.887635in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.913962in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.884509in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.883519in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.879473in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.898943in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.872907in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.889319in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.886459in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.889167in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.854595in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.873412in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.869824in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.882285in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.880557in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.875064in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.870179in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.881330in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{1.868780in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.869901in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.858026in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{1.841800in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.852645in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.848691in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.835125in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.823619in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.829115in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.818897in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.821178in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.809960in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.839757in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.794967in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.793804in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.820366in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.814022in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.790314in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.796857in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.796857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.100956in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.319651in}}%
\pgfpathlineto{\pgfqpoint{0.567498in}{1.300665in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{0.604710in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.201103in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.198572in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.177440in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.180891in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.152287in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{0.694020in}{1.146035in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.134881in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.145739in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{0.761002in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.136309in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{0.798214in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.170552in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.173184in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.234419in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.259159in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.253660in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.274911in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.305301in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.318833in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.365254in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.345283in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.377723in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.379161in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.399600in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.414986in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.419754in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.439141in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.440663in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.445908in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.448621in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.432578in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.442159in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{1.200107in}{1.438698in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.429970in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.442637in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.446848in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.433147in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.439534in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.451129in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.440178in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.441101in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.456593in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.443087in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.441773in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.439191in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.423755in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{1.520132in}{1.418801in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{1.414276in}}%
\pgfpathlineto{\pgfqpoint{1.542460in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.389934in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.382135in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.373472in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.365594in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.368386in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.356384in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.363494in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.348829in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.337216in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.332081in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.338920in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{1.335130in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.320165in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.313681in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.304925in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.295160in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.294559in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.295745in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{1.290317in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{1.260574in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.259219in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.260738in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.258428in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.254885in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.238904in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.223395in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.230229in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.214661in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.231353in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.222856in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.210653in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.222911in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.211163in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.216078in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{2.323918in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{1.201894in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.203869in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.208728in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{2.442997in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.159683in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.165732in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.171915in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.164747in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.143380in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.125013in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.134866in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.112146in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.112611in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.112611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.292276in}{1.780247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552613in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{0.560056in}{1.307750in}}%
\pgfpathlineto{\pgfqpoint{0.574941in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{0.582383in}{1.283560in}}%
\pgfpathlineto{\pgfqpoint{0.589826in}{1.266620in}}%
\pgfpathlineto{\pgfqpoint{0.597268in}{1.258820in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.201130in}}%
\pgfpathlineto{\pgfqpoint{0.619595in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{0.627038in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{0.634480in}{1.194230in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.174732in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{0.656808in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{1.154798in}}%
\pgfpathlineto{\pgfqpoint{0.671693in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.679135in}{1.158504in}}%
\pgfpathlineto{\pgfqpoint{0.686577in}{1.152132in}}%
\pgfpathlineto{\pgfqpoint{0.701462in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{1.134344in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.148341in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{1.159860in}}%
\pgfpathlineto{\pgfqpoint{0.746117in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.157759in}}%
\pgfpathlineto{\pgfqpoint{0.775887in}{1.162085in}}%
\pgfpathlineto{\pgfqpoint{0.783329in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.813099in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.827984in}{1.188316in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{1.191515in}}%
\pgfpathlineto{\pgfqpoint{0.857754in}{1.199102in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{0.887524in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{0.894966in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{1.221712in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{0.917294in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{1.257568in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.269515in}}%
\pgfpathlineto{\pgfqpoint{0.969391in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.277803in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.368619in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{1.058700in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.399166in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.422105in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.427981in}}%
\pgfpathlineto{\pgfqpoint{1.103355in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{1.118240in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{1.125682in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{1.449081in}}%
\pgfpathlineto{\pgfqpoint{1.185222in}{1.444615in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.446926in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.433248in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{1.436179in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{1.244762in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.431231in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.431631in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.430228in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.435007in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{1.356398in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{1.371283in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{1.378726in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{1.386168in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{1.408496in}{1.444099in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.445724in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.439857in}}%
\pgfpathlineto{\pgfqpoint{1.438265in}{1.430639in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.422075in}}%
\pgfpathlineto{\pgfqpoint{1.460593in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{1.475478in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{1.482920in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{1.413430in}}%
\pgfpathlineto{\pgfqpoint{1.497805in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{1.505247in}{1.415454in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{1.527575in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{1.399636in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{1.400981in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{1.572230in}{1.391026in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{1.594557in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{1.601999in}{1.382829in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.389897in}}%
\pgfpathlineto{\pgfqpoint{1.616884in}{1.385189in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{1.380233in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.361138in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.357259in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{1.344261in}}%
\pgfpathlineto{\pgfqpoint{1.706194in}{1.359330in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.346974in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{1.357445in}}%
\pgfpathlineto{\pgfqpoint{1.728521in}{1.344709in}}%
\pgfpathlineto{\pgfqpoint{1.735964in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.337685in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{1.340594in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{1.765733in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{1.780618in}{1.328866in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.325381in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{1.810388in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.314601in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{1.862485in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{1.884813in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{1.892255in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{1.297913in}}%
\pgfpathlineto{\pgfqpoint{1.907140in}{1.300100in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{1.929467in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.288938in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.288183in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{1.959237in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.284900in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.278717in}}%
\pgfpathlineto{\pgfqpoint{1.996450in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{2.003892in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{2.018777in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{1.262816in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.269746in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{1.260228in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{1.243220in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.243401in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.243966in}}%
\pgfpathlineto{\pgfqpoint{2.100644in}{1.231984in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{2.115529in}{1.239532in}}%
\pgfpathlineto{\pgfqpoint{2.122971in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{1.226647in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{1.227344in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{2.167626in}{1.238181in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{2.197396in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{1.205471in}}%
\pgfpathlineto{\pgfqpoint{2.219723in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{1.210053in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{2.242051in}{1.202802in}}%
\pgfpathlineto{\pgfqpoint{2.249493in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{1.205504in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.212079in}}%
\pgfpathlineto{\pgfqpoint{2.279263in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{2.286705in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{1.194165in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{1.198392in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{2.346245in}{1.182575in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{2.361130in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{2.368572in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{2.376015in}{1.167426in}}%
\pgfpathlineto{\pgfqpoint{2.390900in}{1.174483in}}%
\pgfpathlineto{\pgfqpoint{2.398342in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{1.150977in}}%
\pgfpathlineto{\pgfqpoint{2.420669in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{2.428112in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.156883in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{2.472767in}{1.130680in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{2.502536in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{2.517421in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{1.117166in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{2.547191in}{1.105011in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{2.562076in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{2.591846in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.096141in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{1.076113in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{2.621616in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.075464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740695in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{2.740695in}{2.150926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594557in,y=2.234260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Goldstein-Price}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EI/running_time/perm10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.730070in}}{\pgfqpoint{2.633714in}{1.054993in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.787405in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.795626in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.789766in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.792834in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.768219in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.780709in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.766454in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.785137in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.777768in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.775166in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.760241in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.762888in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.783737in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.768363in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.780921in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.749782in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.742672in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.758512in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.771611in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.746517in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.760548in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.761399in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.751265in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.749229in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.754342in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.762397in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.766891in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.761246in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.757441in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.735455in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.746176in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.743215in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.760683in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.749019in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.746125in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.754882in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.740355in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.748558in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.754614in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.744252in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.763216in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.745443in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.744348in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.758256in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.751707in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.754737in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.753881in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.734710in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.741757in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.749250in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.758646in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.755833in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.741990in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.760732in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.747114in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.743746in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.747299in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.733040in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.748981in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.746156in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.755526in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.752451in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.750774in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.742605in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.746783in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.765552in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.768432in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.754569in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.761889in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.762170in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.758518in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.750080in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.757870in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.755712in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.756002in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.748442in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.759528in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.749612in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.743615in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.753551in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.950446in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.952839in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.963625in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.968844in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.956520in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.986011in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.948338in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.998108in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.992611in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.987894in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.963994in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.965582in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.974125in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.975785in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.977636in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.963241in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.966774in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.979701in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.982066in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.960032in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.958502in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.969379in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.974520in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.956982in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.967703in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.965317in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.971867in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.970030in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.963883in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.978844in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.966354in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.967528in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.961968in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.969867in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.979627in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.987522in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.966630in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.976805in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.983518in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.981751in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.971087in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.973344in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.978572in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.975670in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.999435in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.992295in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{1.000505in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.994407in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.999969in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.006560in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.994814in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.985551in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.994005in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{1.000580in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{1.017760in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{1.003989in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{1.015102in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.025916in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.002244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.714916in}}{\pgfqpoint{2.633714in}{1.012142in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.770153in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.759780in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.770472in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.767799in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.757336in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.774062in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.762771in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.767383in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.759099in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.752450in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.777048in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.747259in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.736946in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.765634in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.755265in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.769061in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.765324in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.767895in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.752480in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.752832in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.744516in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.735616in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.741166in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.750103in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.746672in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.760670in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.749360in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.742938in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.752485in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.748009in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.748292in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.742030in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.747721in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.755923in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.741403in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.762553in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.756059in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.769258in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.752972in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.737448in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.740270in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.732951in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.757801in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.739797in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.759026in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.741901in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.742917in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.750272in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.738649in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.739327in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.755720in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.738776in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.761649in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.754073in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.732012in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.754524in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.747029in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.743227in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.745823in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.758434in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.734924in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.735483in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.714916in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.737760in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.752141in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.724504in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.934994in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.922326in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.918498in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.925265in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.951258in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.935444in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.951411in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.941287in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.949808in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.947190in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.939269in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.959539in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.936643in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.936676in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.950888in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.948892in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.953261in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.939289in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.950092in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.958174in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.966994in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.947220in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.968189in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.936647in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.954074in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.965454in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.946403in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.925633in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.953080in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.926780in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.924075in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.936431in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.943205in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.945408in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.946436in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.952411in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.942755in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.952307in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.927529in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.962247in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.957957in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.942835in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.953364in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.945626in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.967133in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.957468in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.948144in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.972857in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.984033in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.973861in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.960462in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.969529in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.962947in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.977470in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.974643in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.964089in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.962841in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.995747in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.967119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.711033in}}{\pgfqpoint{2.633714in}{1.047840in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.780585in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.784216in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.799868in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.776181in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.753872in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.780117in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.766468in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.773660in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.791857in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.786032in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.756172in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.760049in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.772575in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.763928in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.766392in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.771454in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.771589in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.762379in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.757049in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.768016in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.772738in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.776903in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.759263in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.746523in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.741896in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.756165in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.757381in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.746280in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.724488in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.751786in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.752216in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.743398in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.744652in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.760978in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.759032in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.748151in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.760666in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.747388in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.731822in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.746924in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.749206in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.758421in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.751725in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.735076in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.758931in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.723375in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.757443in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.766950in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.756719in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.743516in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.766031in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.755786in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.768275in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.751655in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.741766in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.745455in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.761509in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.739027in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.747688in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.742430in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.749023in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.743658in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.755438in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.752619in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.754135in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.755837in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.732560in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.744575in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.730529in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.723318in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.720403in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.745257in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.728180in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.719118in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.730925in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.728824in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.746029in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.727850in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.734014in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.728310in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.733699in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.735335in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.735111in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.740471in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.715641in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.941292in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.958518in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.934099in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.961817in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.935649in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.923148in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.950645in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.943781in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.940807in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.959897in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.932874in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.974473in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.966509in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.946429in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.952025in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.976663in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.939926in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.958693in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.970044in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.972132in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.966633in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.959532in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.974836in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.958199in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.976898in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.969673in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.926943in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.967485in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.969459in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.950730in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.963907in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.972793in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.983431in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.970788in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.972169in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.994156in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.989261in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.992773in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{1.012408in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.010836in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.004191in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.010610in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.993684in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.989976in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{1.000357in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{1.017555in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{1.031957in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{1.025621in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{1.029139in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{1.021953in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{1.014861in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{1.019160in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{1.041067in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{1.025630in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.021686in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{1.017052in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{1.022038in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.017457in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.021821in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.003365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562887in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562887in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083195in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083195in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603504in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603504in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123812in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123812in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644121in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644121in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.961008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.912783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.551337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.503112in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.141667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.093441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.548386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.652338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.726093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.783301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.830044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.869565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.903799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.933996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.138715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.242667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.316422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.373631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.420374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.459894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.494129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.524325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.729044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.832996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.906751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.963960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.010703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.050224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.084458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.114655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.874561in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.859307in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.863140in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.865877in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.854136in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.845434in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.856917in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.842596in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.845733in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.843464in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.835416in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.821264in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.831020in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.826413in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.836605in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.823230in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.828163in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.822073in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.819682in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.810097in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.823467in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.826932in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.831804in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.821140in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.837542in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.825129in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.832926in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.824601in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.819349in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.837257in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.820734in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.827211in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.828978in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.826363in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.830925in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.830225in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.827650in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.831253in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.835956in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.824927in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.821442in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.825642in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.822281in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.826761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.831778in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.855850in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.844119in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.847800in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.855808in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.846385in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.845382in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.837963in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.839852in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.841915in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.839622in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.844041in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.845467in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.839645in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.833723in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.845232in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.823142in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.836882in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.849627in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.830561in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.840012in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.840002in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.846706in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.834931in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.824264in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.842970in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.845221in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.843032in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.844747in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.853872in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.837363in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.843522in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.842731in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.837456in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.841818in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.833444in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.844337in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.845993in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.839264in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.846213in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.841344in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.837664in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.841598in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.834235in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.848581in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.830314in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.830775in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.831959in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.834844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.882102in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.875947in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.870837in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.861509in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.863711in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.867729in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.858006in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.850634in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.850171in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.847581in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.843735in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.841530in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.839267in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.840170in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.840705in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.829249in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.842716in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.839093in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.828189in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.828291in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.836083in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.833432in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.827117in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.832509in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.847875in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.839643in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.824396in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.825280in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.819284in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.818459in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.829231in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.824292in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.827706in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.819554in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.824309in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.831774in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.815392in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.811500in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.815899in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.804257in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.808671in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.812270in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.797837in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.802016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593098in,y=2.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Perm $(10)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698424in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{2.640554in}{1.449537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668332in}{1.449537in}}{\pgfqpoint{2.668332in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{2.668332in}{2.044444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668332in}{2.072222in}}{\pgfqpoint{2.640554in}{2.072222in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{2.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670646in}{2.072222in}}{\pgfqpoint{1.670646in}{2.044444in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{1.477315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670646in}{1.449537in}}{\pgfqpoint{1.698424in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{1.449537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726201in}{1.968056in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{1.968056in}}%
\pgfpathlineto{\pgfqpoint{2.003979in}{1.968056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115090in,y=1.919444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}concent.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726201in}{1.774383in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{1.774383in}}%
\pgfpathlineto{\pgfqpoint{2.003979in}{1.774383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115090in,y=1.725772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}const.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726201in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{1.865090in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{2.003979in}{1.580710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115090in,y=1.532099in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spatial}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EI/running_time/zakharov10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.776572in}}{\pgfqpoint{2.633714in}{1.721044in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{1.025890in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.837440in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.831940in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.827243in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.836575in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.825142in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.812438in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.809330in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.803919in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.803580in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.801536in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.802898in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.794022in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.795586in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.790834in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.785787in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.783549in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.781493in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.778642in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.778690in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.783461in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.780844in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.791145in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.792585in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.789003in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.792019in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.790645in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.787597in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.808009in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.803324in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.807832in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.801223in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.821481in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.821777in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.816775in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.826096in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.874357in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.862912in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.878869in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.929159in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.922604in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.017691in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.962342in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{1.047401in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.021584in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{1.086720in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{1.097039in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{1.172825in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.112982in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{1.204869in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{1.229853in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{1.205217in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{1.205129in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{1.179124in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{1.216415in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{1.271175in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{1.233343in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{1.260285in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{1.321971in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.224786in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{1.272572in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{1.326010in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{1.309286in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{1.317144in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.321288in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.691442in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{1.693617in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{1.698246in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{1.701209in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.697646in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{1.706209in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{1.697838in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{1.679680in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{1.689739in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{1.696771in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{1.683570in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{1.698248in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{1.675565in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{1.671602in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{1.678028in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.661899in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{1.698621in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.683903in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{1.697585in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.659616in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.656223in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{1.673660in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{1.659387in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.682045in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{1.668905in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{1.649238in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{1.635717in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{1.670216in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.647088in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{1.637246in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{1.607954in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{1.633525in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{1.597654in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{1.608192in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{1.605808in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.612409in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{1.595913in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.578670in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{1.608238in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{1.589965in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.602444in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{1.593665in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.552665in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{1.539942in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.531489in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{1.537503in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.405888in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{1.418893in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{1.396786in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{1.385320in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{1.388481in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{1.368878in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{1.400594in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{1.379888in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{1.324730in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{1.325498in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{1.337537in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{1.234240in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{1.175890in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{1.251088in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{1.178456in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{1.087234in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.075051in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{1.061721in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{1.103289in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{1.036568in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{1.025445in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.908374in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{1.006319in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.918968in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.935531in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.900161in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.910195in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.907008in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.915583in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.915722in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.928275in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.933821in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.928743in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.969670in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.978843in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.958237in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.025890in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.025890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.751838in}}{\pgfqpoint{2.633714in}{0.922007in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.789258in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.803204in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.805533in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.804070in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.790188in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.799943in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.801250in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.798871in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.798892in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.789448in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.786100in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.783040in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.781074in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.786340in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.774524in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.774355in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.780726in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.772659in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.770305in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.770803in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.774579in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.770048in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.769709in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.779346in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.765841in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.770848in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.773671in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.766456in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.758786in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.762676in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.771802in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.766044in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.760625in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.757157in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.758404in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.755367in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.754391in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.760874in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.754065in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.752451in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.762418in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.762375in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.763426in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.758850in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.760892in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.758831in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.751938in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.758450in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.757928in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.766860in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.762595in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.765853in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.765554in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.771445in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.765042in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.766236in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.766026in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.767294in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.773169in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.770387in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.775607in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.766701in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.769567in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.766364in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.774290in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.765049in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.768419in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.769768in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.780208in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.897330in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.898717in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.911087in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.903528in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.909598in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.905069in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.891804in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.903859in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.906205in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.903781in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.907571in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.905687in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.907173in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.907702in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.909438in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.882601in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.895264in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.889798in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.900507in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.890769in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.893005in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.885421in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.884401in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.880822in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.875305in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.883654in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.885078in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.882658in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.892512in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.884791in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.880015in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.880723in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.872010in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.868734in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.886214in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.878874in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.876866in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.870224in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.875088in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.877270in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.880436in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.880483in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.884770in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.886247in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.884594in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.889247in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.877831in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.881713in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.885716in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.879525in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.887384in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.893825in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.887295in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.890298in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.896840in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.909867in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.909174in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.905019in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.909952in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.917975in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.901935in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.911901in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.913812in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.884867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.552481in}{0.748496in}}{\pgfqpoint{2.633714in}{1.074378in}}{%
\pgfpathmoveto{\pgfqpoint{0.552481in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.813422in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.808017in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.810933in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.817348in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.799633in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.806201in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.803573in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.793784in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.800053in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.787858in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.793279in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.781802in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.784593in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.784150in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.784616in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.779113in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.769612in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.758704in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.758040in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.769298in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.758822in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.760970in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.763127in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.754299in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.761151in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.757540in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.755256in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.764044in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.765872in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.764258in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.760775in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.760348in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.754499in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.750877in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.753155in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.757429in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.754682in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.754494in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.752005in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.759549in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.753127in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.751282in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.761367in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.770127in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.763389in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.775157in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.767807in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.767380in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.757565in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.761618in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.762828in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.755780in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.769906in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.760671in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.769979in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.758418in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.765074in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.762234in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.765347in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.766308in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.772444in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.765319in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.765195in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.767830in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.947747in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.958330in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.961321in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.959628in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.963984in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.963366in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.956890in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.951142in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.956168in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.958768in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.957709in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.948635in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.952026in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.951369in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.947498in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.956472in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.950158in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.953951in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.941216in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.966517in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.954234in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{0.943289in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.951558in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.947289in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.955950in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.958237in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.958433in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.957117in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.959609in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.962019in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.957468in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.965340in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.966586in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.966148in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{0.960468in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.962803in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.984713in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.964313in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.976262in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.958101in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.963166in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.968260in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.965971in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.973050in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.976122in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.980071in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.986906in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.970234in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.968032in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.993040in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.992491in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.977404in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{1.000336in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{1.013968in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{1.010679in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{1.015510in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.005353in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.999560in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.030396in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{1.029846in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{1.016704in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{1.013901in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{1.017387in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{1.028816in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{1.021842in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{1.052401in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{1.054346in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{1.055956in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{1.062844in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.043713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562887in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562887in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083195in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083195in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603504in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603504in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123812in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123812in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644121in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644121in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.961008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.912783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.551337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.503112in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.141667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.093441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.548386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.652338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.726093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.783301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.830044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.869565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.903799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{0.933996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.138715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.242667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.316422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.373631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.420374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.459894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.494129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.524325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.729044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.832996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.906751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{1.963960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.010703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.050224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.084458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448419in}{2.114655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.888694in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.877873in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.877404in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.881681in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{0.729385in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.854906in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.846617in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.845685in}}%
\pgfpathlineto{\pgfqpoint{0.979134in}{0.839250in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.837860in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.836359in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.841754in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.836873in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.837666in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.836671in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.835554in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.836587in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.836228in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{1.249694in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.839028in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.850398in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.863129in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.856863in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{1.014764in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{1.058983in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{1.122119in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{1.655535in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.170496in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{1.224108in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{1.219313in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{1.232410in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.258368in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{1.283516in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.268813in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{1.301490in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.322660in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{1.326668in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{1.325229in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{1.325496in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{1.422489in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{1.393610in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{1.399761in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{1.415710in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{1.402143in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.411698in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{1.462184in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{1.434242in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.471102in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.494325in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.510804in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{1.548830in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{1.559483in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{1.552102in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{1.575697in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.582176in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{1.574087in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.602158in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{1.584341in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.573733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.871767in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.838199in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.840224in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.836286in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.841248in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.829388in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{0.833944in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.829170in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.829173in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.828181in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.824258in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.829134in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{1.301725in}{0.828876in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.821139in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.825661in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{1.364162in}{0.820156in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.822993in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.825908in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.821871in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.822863in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.823941in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.824173in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.817592in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.833239in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.829433in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.832908in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.832345in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.829772in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.826816in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.824590in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.822639in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.822839in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.819026in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.828765in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.829862in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{2.227874in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.836739in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.833575in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.831887in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.824389in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.824127in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.828809in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.825709in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.825541in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.822236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448419in}{0.370679in}}{\pgfqpoint{2.289357in}{1.770988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552481in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{0.573293in}{0.890338in}}%
\pgfpathlineto{\pgfqpoint{0.583699in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{0.594105in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{0.604511in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{0.614918in}{0.887771in}}%
\pgfpathlineto{\pgfqpoint{0.625324in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{0.635730in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{0.646136in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{0.885971in}}%
\pgfpathlineto{\pgfqpoint{0.677355in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.875252in}}%
\pgfpathlineto{\pgfqpoint{0.698167in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{0.708573in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{0.750198in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{0.760604in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{0.771010in}{0.875178in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{0.870963in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.870280in}}%
\pgfpathlineto{\pgfqpoint{0.802229in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{0.823041in}{0.864372in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{0.885478in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{0.895884in}{0.853845in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{0.947915in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.853953in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{0.845070in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{0.848837in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.852249in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{1.104008in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{0.838756in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{1.166445in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{0.833913in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{0.828231in}}%
\pgfpathlineto{\pgfqpoint{1.208069in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{1.239288in}{0.823913in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{0.827600in}}%
\pgfpathlineto{\pgfqpoint{1.291319in}{0.831074in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.826103in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{1.405786in}{0.824161in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{0.819648in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{1.437005in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{0.818938in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{1.499442in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{1.509848in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.824848in}}%
\pgfpathlineto{\pgfqpoint{1.530661in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.541067in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{1.645128in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.817317in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{1.728378in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{0.819901in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{0.821871in}}%
\pgfpathlineto{\pgfqpoint{1.780409in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{1.811627in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.825269in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{0.824819in}}%
\pgfpathlineto{\pgfqpoint{1.905283in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{1.915689in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{1.926095in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.820127in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.019750in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{2.092594in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{2.113406in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{2.144625in}{0.820110in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{2.196655in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{0.818526in}}%
\pgfpathlineto{\pgfqpoint{2.269499in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{0.820546in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{2.311123in}{0.823328in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{2.352748in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{2.373560in}{0.823537in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{2.394373in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{2.404779in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{2.425591in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{0.823155in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{2.456810in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.467216in}{0.822636in}}%
\pgfpathlineto{\pgfqpoint{2.477622in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{2.488028in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{0.817326in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.822650in}}%
\pgfpathlineto{\pgfqpoint{2.550465in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{2.571277in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{0.823078in}}%
\pgfpathlineto{\pgfqpoint{2.592090in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{2.612902in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{0.820086in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{0.821994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448419in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.737776in}{2.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593098in,y=2.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zakharov $(10)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/g10mod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386112in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{0.386112in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{0.386112in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498106in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.587702in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.587702in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{0.498106in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{0.498106in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587702in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{0.587702in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{0.587702in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677298in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{0.677298in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766894in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.856490in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.856490in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856490in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.856490in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.856490in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946086in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.035682in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.035682in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035682in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.035682in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.035682in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125278in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.214874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.214874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.214874in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.214874in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394066in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483662in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.483662in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573258in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662854in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752450in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842046in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.842046in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931642in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200429in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.290025in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.290025in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290025in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.290025in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.290025in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469217in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{2.469217in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558813in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.648409in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.648409in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386112in}{0.549691in}}{\pgfqpoint{2.463888in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648409in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.738005in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.738005in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{2.648409in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{2.648409in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901445in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901445in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614538in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614538in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327631in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327631in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618056in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\underline{z}_n$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386112in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=0.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386112in}{1.026317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.978092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386112in}{1.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.454718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386112in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.386112in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386112in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386112in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618056in,y=1.984260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $c_6$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/g10mod_slack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362683in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362683in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-t^{(g)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333759in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333759in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304835in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304835in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+t^{(g)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334568in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{z}_n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.453766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.405541in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.512158in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\underline{z}_n^{\star}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939913in}{1.145980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756395in}{1.673087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886522in}{0.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837164in}{0.970782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942684in}{1.223543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851037in}{0.934220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700259in}{1.603172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783463in}{1.832758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962860in}{1.125865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016585in}{1.276036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557852in}{1.518486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839168in}{0.756981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854807in}{0.820984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931546in}{1.035833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598169in}{1.571694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283929in}{1.432272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063823in}{1.359049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950204in}{1.092723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655255in}{1.634207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834217in}{0.802798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912595in}{1.212897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061941in}{1.389106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041651in}{1.306980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920881in}{1.161413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707328in}{1.727519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653537in}{1.536256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700224in}{1.726727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938307in}{1.143799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686941in}{1.585137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779861in}{1.808929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853535in}{2.000809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842720in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848787in}{2.260793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778820in}{1.768480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825664in}{0.797599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796489in}{0.703628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023013in}{1.333105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909337in}{1.044108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796007in}{1.838577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775085in}{0.637188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757490in}{1.684833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935254in}{1.192822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604496in}{1.589908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722722in}{1.674524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862922in}{2.079810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710560in}{1.807796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026084in}{1.249368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615692in}{1.596343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690050in}{1.602368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894052in}{2.387128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749163in}{1.778194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980357in}{1.150540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163469in}{1.413338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551957in}{1.523763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888778in}{0.889040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707958in}{1.849329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240381in}{1.435202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739254in}{1.875187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102341in}{1.362312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909471in}{1.066136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260998in}{1.442646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700048in}{1.766186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964504in}{1.074651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734685in}{1.662326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515705in}{1.491386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905539in}{1.079310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993994in}{1.298461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029121in}{1.310541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760871in}{1.896200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703168in}{1.709830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759837in}{1.838321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079222in}{1.382396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743615in}{1.890433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571213in}{1.491874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681883in}{1.635032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977688in}{1.339022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615109in}{1.563166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813473in}{0.921674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747377in}{1.839587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826468in}{0.984422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697137in}{1.797198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192573in}{1.390879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885131in}{1.201211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177054in}{1.428814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572118in}{1.528860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635023in}{1.564092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395667in}{1.466069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103890in}{1.423500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050278in}{1.393702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546382in}{1.483587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473794in}{1.486409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001444in}{1.377547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456210in}{1.471850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241230in}{1.433976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114504in}{1.377722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965037in}{1.298487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032903in}{1.249224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456124in}{1.480928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702616in}{1.580771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974865in}{1.325074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164734in}{1.410066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325273in}{1.449445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124880in}{1.418733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418185in}{1.468050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520879in}{1.503936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089073in}{1.426207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234610in}{1.437142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481382in}{1.466292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776520in}{1.711367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662187in}{1.604397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505519in}{1.516231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221532in}{1.445494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576511in}{1.532591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068971in}{1.394588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288001in}{1.431235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131321in}{1.405768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156279in}{1.377227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985630in}{1.168203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499754in}{1.497182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154949in}{1.417326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585299in}{1.548009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505005in}{1.516290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134552in}{1.391988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035634in}{1.400071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002006in}{1.213255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255905in}{1.441208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455105in}{1.476236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724194in}{1.726118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208368in}{1.435077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655544in}{1.534626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625134in}{1.509425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157599in}{1.374087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565530in}{1.493454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569146in}{1.514243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541726in}{1.524727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385881in}{1.462774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571937in}{1.521281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448744in}{1.476870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178494in}{1.427652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194437in}{1.428169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443131in}{1.467432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410495in}{1.464327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439016in}{1.463962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626901in}{1.517511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100238in}{1.425930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167655in}{1.432336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537767in}{1.490135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071359in}{1.399592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438973in}{1.472921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336549in}{1.456557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358219in}{1.448215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182321in}{1.419269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342739in}{1.457710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316230in}{1.449393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358773in}{1.458033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205810in}{1.425780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469753in}{1.486757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480484in}{1.472754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549227in}{1.487522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325702in}{1.441963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403840in}{1.462937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134518in}{1.396211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462008in}{1.505359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138316in}{1.389453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210526in}{1.437698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451518in}{1.470744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228908in}{1.432806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346977in}{1.461664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297363in}{1.445951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407440in}{1.463369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403026in}{1.460267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211015in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442812in}{1.463669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274740in}{1.446452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334966in}{1.458598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233182in}{1.434813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491641in}{1.478916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312298in}{1.446471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173556in}{1.430348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143725in}{1.431785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312317in}{1.456562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279656in}{1.443756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209363in}{1.441462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337471in}{1.461344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268493in}{1.441824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353606in}{1.450293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397166in}{1.462097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253583in}{1.445573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239591in}{1.441311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499988in}{1.470334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369220in}{1.463992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353385in}{1.448250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314025in}{1.445990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342361in}{1.449859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419567in}{1.461120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492764in}{1.466406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346521in}{1.461612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413112in}{1.464261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251981in}{1.439683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406659in}{1.464200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264975in}{1.438044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271853in}{1.447316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335023in}{1.456673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310236in}{1.443855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431608in}{1.459255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271253in}{1.435405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343008in}{1.450971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311915in}{1.446025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312299in}{1.450428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355102in}{1.450715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344623in}{1.456571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205477in}{1.436170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332676in}{1.449832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257872in}{1.446249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282296in}{1.440605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272244in}{1.448726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362586in}{1.446479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384513in}{1.461822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361698in}{1.469543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343029in}{1.462054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365982in}{1.463915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310328in}{1.456556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247170in}{1.423464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{1.468485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286383in}{1.446863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409411in}{1.451105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201173in}{1.456259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295496in}{1.456532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304544in}{1.456553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364862in}{1.450967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423457in}{1.451153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179538in}{1.456199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634697in}{1.451750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420335in}{1.451140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274195in}{1.456475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293176in}{1.456535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179276in}{1.456204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296760in}{1.456537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455320in}{1.451239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282133in}{1.456488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190917in}{1.456221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704855in}{1.454828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284291in}{1.456481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559082in}{1.451545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369079in}{1.450994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302900in}{1.456556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304406in}{1.456563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405086in}{1.451096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415300in}{1.451130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437018in}{1.451203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496660in}{1.451346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385566in}{1.451042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256884in}{1.456429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602362in}{1.451666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523638in}{1.451427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200735in}{1.456256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476582in}{1.451307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389449in}{1.451053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114220in}{1.456019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288552in}{1.456526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077966in}{1.455908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289272in}{1.456524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148356in}{1.456115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273969in}{1.456467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239425in}{1.456362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255008in}{1.456409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191469in}{1.456240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254427in}{1.456430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251191in}{1.456406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228995in}{1.456350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401160in}{1.451084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269432in}{1.456462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280958in}{1.456484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433986in}{1.451159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269731in}{1.456459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110043in}{1.456005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258841in}{1.456432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600551in}{1.451646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440451in}{1.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218698in}{1.456314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238861in}{1.456382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442196in}{1.451188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186041in}{1.456208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201716in}{1.456267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601826in}{1.451652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561756in}{1.451542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721265in}{1.454877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290325in}{1.456521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282850in}{1.456502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477807in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452283in}{1.451239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491953in}{1.451348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866421in}{1.455307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218571in}{1.456313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247151in}{1.456391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288638in}{1.456515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645473in}{1.451786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490302in}{1.451347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736224in}{1.452042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431060in}{1.451170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.453766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333759in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.333759in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362683in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.362683in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{3.430864in}{1.924934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304835in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.304835in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.474625in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.474625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533411in,y=2.576092in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934165in,y=2.576092in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283773in,y=2.576092in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/g10modmod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601221in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.601221in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.601221in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686889in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772557in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.858225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.858225in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.943892in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.943892in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{0.858225in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{0.858225in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943892in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.943892in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{0.943892in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029560in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115228in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200896in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286563in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.372231in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.372231in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372231in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.372231in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.372231in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457899in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543567in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629234in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.714902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.714902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.629234in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714902in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.800570in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.800570in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{1.714902in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{1.714902in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800570in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{1.800570in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{1.800570in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{1.886238in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971905in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.057573in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.057573in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{1.971905in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057573in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.057573in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.057573in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.228909in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.228909in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228909in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.314576in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.314576in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{2.228909in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{2.228909in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314576in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.314576in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.314576in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400244in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.485912in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.485912in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{1.085896in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485912in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.485912in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.485912in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571580in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.657248in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.657248in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{2.355863in}{1.351235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657248in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.742915in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.742915in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.657248in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.657248in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740075in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648528in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648528in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556982in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556982in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672068in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\underline{z}_n^7$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850000in,y=0.287346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in, y=0.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.085896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in, y=1.037670in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.573875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672068in,y=1.984260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $c_6^7$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/goldstein_transform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627431in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{0.627431in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{0.627431in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627431in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470083in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470083in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312734in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155386in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155386in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881094in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029478in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134758in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216419in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283141in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339554in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388421in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431525in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723746in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872130in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977409in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059071in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125793in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182206in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231073in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274177in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566398in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714781in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820061in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901722in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968444in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024857in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073724in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116828in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409049in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557433in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662712in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744374in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811096in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238716in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\underline{z}_n$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.675733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406752in, y=1.627508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.801775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.753549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{0.888663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.086950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.227636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.336761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.425922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.501307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.566608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{1.624208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.014705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.212991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.353678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.462802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.551964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.627349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.692650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627431in}{2.750250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.675733in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\underline{z}_n^{\star}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627431in}{0.549691in}}{\pgfqpoint{3.222569in}{2.252084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250126in}{1.381804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359648in}{1.528158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272606in}{1.411843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811690in}{0.795918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877982in}{0.884504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853371in}{0.851617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469195in}{1.674546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627431in}{0.549691in}}{\pgfqpoint{3.222569in}{2.252084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615636in}{2.018571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925314in}{1.683734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124482in}{1.683875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843563in}{2.109562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594195in}{2.165653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388997in}{1.980841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902451in}{2.118881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495982in}{2.234074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514328in}{1.937575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517877in}{1.675733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001017in}{2.117652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599226in}{2.246028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705319in}{2.164010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096208in}{1.911352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670902in}{2.027717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229573in}{2.147996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293299in}{1.872253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740341in}{2.114333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569134in}{2.164682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029739in}{1.892945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757963in}{1.689092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053959in}{2.022092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082366in}{1.915328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627431in}{0.549691in}}{\pgfqpoint{3.222569in}{2.252084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811690in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{2.320217in}{2.811775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627431in}{0.549691in}}{\pgfqpoint{3.222569in}{2.252084in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627431in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.675733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627431in}{0.549691in}}{\pgfqpoint{3.222569in}{2.252084in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470083in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.470083in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627431in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.627431in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627431in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627431in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gplike_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609849in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609849in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124159in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124159in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638468in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638468in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152778in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152778in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667088in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667088in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181397in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181397in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695707in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695707in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455556in}{0.519608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.471383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455556in}{1.073753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.025528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455556in}{1.627898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.579672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455556in}{2.182042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.133817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455556in}{2.736187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.687962in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{0.370679in}}{\pgfqpoint{3.394444in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609849in}{2.737304in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.646697in}}%
\pgfpathlineto{\pgfqpoint{1.082458in}{2.427728in}}%
\pgfpathlineto{\pgfqpoint{1.172037in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{2.325616in}}%
\pgfpathlineto{\pgfqpoint{1.329574in}{2.283119in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{2.244845in}}%
\pgfpathlineto{\pgfqpoint{1.484021in}{2.205955in}}%
\pgfpathlineto{\pgfqpoint{1.623024in}{2.139407in}}%
\pgfpathlineto{\pgfqpoint{1.653913in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{2.106547in}}%
\pgfpathlineto{\pgfqpoint{1.694070in}{2.091368in}}%
\pgfpathlineto{\pgfqpoint{1.709514in}{2.076307in}}%
\pgfpathlineto{\pgfqpoint{1.724959in}{2.058290in}}%
\pgfpathlineto{\pgfqpoint{1.740404in}{2.036405in}}%
\pgfpathlineto{\pgfqpoint{1.752760in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.990474in}}%
\pgfpathlineto{\pgfqpoint{1.777471in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{1.926105in}}%
\pgfpathlineto{\pgfqpoint{1.802183in}{1.885057in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{1.829983in}{1.766783in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.684568in}}%
\pgfpathlineto{\pgfqpoint{1.863962in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{1.403141in}}%
\pgfpathlineto{\pgfqpoint{1.928829in}{1.126967in}}%
\pgfpathlineto{\pgfqpoint{1.947363in}{1.015349in}}%
\pgfpathlineto{\pgfqpoint{1.962808in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.978253in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{1.993697in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{2.006053in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{2.030765in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{2.043121in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{2.058565in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{2.089455in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{2.107988in}{0.616185in}}%
\pgfpathlineto{\pgfqpoint{2.126522in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{2.148145in}{0.592471in}}%
\pgfpathlineto{\pgfqpoint{2.175945in}{0.580189in}}%
\pgfpathlineto{\pgfqpoint{2.209924in}{0.567696in}}%
\pgfpathlineto{\pgfqpoint{2.256258in}{0.553200in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{2.382905in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{2.447773in}{0.507888in}}%
\pgfpathlineto{\pgfqpoint{2.509551in}{0.497668in}}%
\pgfpathlineto{\pgfqpoint{2.565153in}{0.490659in}}%
\pgfpathlineto{\pgfqpoint{2.620754in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{2.673266in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{2.725778in}{0.483629in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{0.485769in}}%
\pgfpathlineto{\pgfqpoint{2.833891in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{2.892581in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{2.957449in}{0.507523in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{3.244721in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{3.306500in}{0.571037in}}%
\pgfpathlineto{\pgfqpoint{3.362101in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{3.414613in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{3.464036in}{0.581157in}}%
\pgfpathlineto{\pgfqpoint{3.513459in}{0.579770in}}%
\pgfpathlineto{\pgfqpoint{3.562882in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{3.612306in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.561505in}}%
\pgfpathlineto{\pgfqpoint{3.695707in}{0.555440in}}%
\pgfpathlineto{\pgfqpoint{3.695707in}{0.555440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gplike_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646676in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646676in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155140in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155140in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663604in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663604in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172068in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172068in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680532in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680532in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188997in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188997in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697461in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697461in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.775862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=0.727636in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.181044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in, y=1.132819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.586227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in, y=1.538002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.991409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.943184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.396592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.348367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.801775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.753549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.431096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.109420in}{2.811775in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.364463in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{2.246565in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.123039in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{2.013923in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.899684in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.659165in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.533320in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{1.284220in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{1.172653in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{0.748326in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{0.722699in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{0.685694in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{0.673231in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{0.651184in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{0.683478in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{1.043804in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{1.676040in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{1.764119in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{1.830572in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{1.884565in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{1.970682in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{1.998928in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{2.023308in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{2.043631in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{2.057345in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{2.075626in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{2.079423in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{2.081167in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{2.080833in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{2.078405in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{2.073868in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{2.067215in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{2.055916in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{2.023417in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{2.002265in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.972642in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{1.793730in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.705044in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.705044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model_gplike_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.641713in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.657781in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.673714in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.705160in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.720665in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.736020in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.751221in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.766265in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.781149in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.810420in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.839009in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.866892in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.880561in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.894046in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.907343in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.920450in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.946085in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.958607in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.983052in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.994970in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{3.006682in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{3.018186in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{3.029481in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{3.040565in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{3.062092in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{3.072532in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{3.082754in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{3.092757in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{3.102539in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{3.112100in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{3.121437in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{3.130550in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{3.139437in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{3.148097in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{3.156530in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{3.164734in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{3.172708in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{3.180451in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{3.187964in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{3.195244in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{3.202291in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{3.209104in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{3.215684in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{3.222028in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{3.228138in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{3.234011in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{3.239649in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{3.245050in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{3.250214in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{3.255140in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{3.259830in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{3.264282in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{3.268495in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{3.272472in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{3.276210in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{3.279710in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{3.282972in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{3.285996in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{3.288783in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{3.291331in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{3.293642in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{3.295716in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{3.299153in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{3.300517in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{3.301645in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{3.302537in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{3.303194in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{3.303616in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{3.303804in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{3.303759in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{3.303480in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{3.302969in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{3.302227in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{3.301253in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{3.300049in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{3.298616in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{3.296954in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{3.295064in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{3.292947in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{3.290605in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{3.288037in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{3.285245in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{3.282230in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{3.278993in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{3.275536in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{3.271858in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{3.267962in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{3.263849in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{3.259519in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{3.254975in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{3.250217in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{3.245246in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{3.240065in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{3.234675in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{3.229076in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{3.223272in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{3.217262in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{3.211048in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{3.204633in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{3.198018in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{3.191204in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{3.184194in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{3.176988in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{3.169590in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{3.161999in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{3.154220in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{3.146252in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{3.138099in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{3.129762in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{3.121243in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{3.112545in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{3.103669in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{3.085393in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{3.075997in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{3.066432in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{3.056701in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{3.046806in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{3.036749in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{3.026533in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{3.016159in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{3.005632in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{2.994952in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{2.984124in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{2.973148in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{2.962029in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{2.950769in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{2.927836in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{2.904373in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{2.892450in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{2.880403in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.843550in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{2.818421in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.805698in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{2.792874in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{2.779952in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{2.766935in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.753828in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{2.740634in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{2.727356in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.700564in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.687058in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.673483in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.646144in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.632387in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.618578in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.590819in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.562900in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.548891in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.534856in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.520798in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.506722in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.492634in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.478536in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.464435in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.450335in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.436241in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.422157in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.408089in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.394042in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.380021in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.366030in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.352076in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.334452in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.348542in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.362650in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.376771in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.390898in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.405026in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.419149in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.447358in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.461434in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.475482in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.489499in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.503478in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.517414in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.531303in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.545139in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.558917in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.572633in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.586281in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.599856in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.613355in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.626772in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.640102in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.653341in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.679530in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{2.692470in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{2.705301in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{2.718020in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.730622in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{2.743103in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.755459in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{2.767686in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{2.779780in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.791737in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.803553in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{2.815225in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{2.826749in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.838121in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{2.849338in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{2.860396in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{2.871291in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{2.882021in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{2.892581in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{2.902969in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{2.913181in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{2.923215in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{2.933066in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{2.942732in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.952210in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{2.961496in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{2.970589in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{2.979484in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{2.988180in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{2.996672in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{3.004960in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{3.013040in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{3.020908in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{3.028564in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{3.036004in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{3.043226in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{3.050227in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{3.057005in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{3.063557in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{3.069882in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{3.075977in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{3.081841in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{3.087470in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{3.092862in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{3.098017in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{3.102931in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{3.112032in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{3.116215in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{3.120149in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{3.123835in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{3.127270in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{3.130452in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{3.133379in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{3.136051in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{3.138466in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{3.140622in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{3.142518in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{3.144153in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{3.145525in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{3.146634in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{3.148054in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{3.148364in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{3.148405in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{3.148178in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{3.147680in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{3.146911in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{3.145871in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{3.144558in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{3.141111in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{3.138976in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{3.136566in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{3.130918in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{3.127681in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{3.124166in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{3.120374in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{3.116306in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{3.111959in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{3.107336in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{3.102435in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{3.097257in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{3.091802in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{3.086069in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{3.080060in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{3.073774in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{3.067212in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{3.060374in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{3.053261in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{3.045873in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{3.038211in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{3.030275in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{3.022067in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{3.004836in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.995816in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{2.986526in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{2.976969in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{2.967145in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{2.957055in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{2.946702in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{2.936087in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.925210in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{2.914074in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{2.902681in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{2.891032in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{2.879129in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{2.866973in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{2.854568in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{2.841915in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{2.829016in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.815874in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.802491in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{2.788869in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{2.775012in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.746600in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{2.732052in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.717279in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{2.702285in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{2.671646in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.656007in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{2.640161in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.624111in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{2.607860in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{2.591412in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.574773in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.557944in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{2.540932in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{2.523740in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{2.506373in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{2.488835in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{2.471131in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.453266in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.435245in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.417073in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.398756in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.380298in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.361706in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.342985in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.324141in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.286109in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.266932in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.208841in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.189313in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.150051in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.110565in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.070916in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.068855in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{2.069652in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{2.070210in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{2.070523in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{2.070400in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{2.068285in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{2.065550in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{2.063776in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{2.056804in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{2.047318in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{2.039579in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{2.035283in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{2.030701in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{2.025834in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{2.020682in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{2.015244in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{2.009522in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.990652in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.953596in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.945358in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.936850in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.928073in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.919031in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.900160in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.890338in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.869937in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.837495in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.814687in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.802941in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.790974in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.778790in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.753792in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.714793in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.674126in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.660227in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.631949in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.603076in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.543754in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{1.373180in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{1.357381in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.278352in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.231224in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{1.215616in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{1.138749in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{1.123675in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{1.108721in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{1.064683in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{1.050309in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{1.036104in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{1.008235in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.981153in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.954932in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.924018in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.927730in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.929662in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.931632in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.935648in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.943727in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.945705in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.951409in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.953206in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.958180in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.961076in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.962379in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.963576in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.967773in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.968519in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.968674in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.967107in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.962864in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.961370in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.959698in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.957849in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.951232in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.933212in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.884840in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.879592in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.868744in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.857474in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.855406in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.862590in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.912346in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.919250in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.939438in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.958646in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.982339in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.993225in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.998402in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{1.003394in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{1.012797in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{1.039005in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{1.048848in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{1.053593in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{1.054657in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{1.055457in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{1.055991in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{1.055449in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{1.053549in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{1.027683in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.999334in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.981727in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.940097in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.907963in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.872706in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.826172in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.853920in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.902229in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.942279in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.952435in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{1.014124in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.096795in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.107042in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{1.147612in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{1.177469in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{1.197032in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.206697in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{1.244487in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.262801in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{1.280684in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{1.331452in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{1.362616in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{1.370042in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{1.377315in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{1.391394in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{1.398193in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{1.411298in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{1.417599in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{1.423728in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{1.441061in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{1.461628in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{1.470782in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.475070in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.486756in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{1.493548in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{1.496639in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{1.499525in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{1.510838in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{1.512468in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{1.513885in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{1.515088in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{1.516847in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.517402in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{1.517740in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{1.517761in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{1.515171in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{1.512554in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{1.510915in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{1.499407in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{1.489858in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{1.469572in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.464864in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{1.449454in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{1.438119in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{1.425945in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{1.419546in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{1.412941in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{1.391906in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.384492in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{1.376881in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{1.369073in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.361071in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{1.344491in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{1.318214in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{1.309089in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{1.260820in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{1.250656in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.229840in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{1.219193in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{1.080319in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{1.067927in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{1.017326in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.898641in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.885154in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.858062in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.890823in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.947052in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.988885in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.057562in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{1.124431in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{1.137540in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{1.150550in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{1.163459in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{1.188955in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{1.201534in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{1.226338in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{1.250644in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{1.286111in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{1.331412in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{1.353155in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{1.363789in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{1.374262in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{1.384571in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{1.404685in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{1.414486in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{1.451921in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{1.486423in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{1.494574in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{1.502532in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{1.510294in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.517860in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.532392in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{1.539356in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{1.552671in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{1.565160in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{1.606641in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{1.610854in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{1.614847in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{1.618621in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{1.622173in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{1.625504in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{1.634159in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.640797in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{1.644094in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{1.647970in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{1.648371in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{1.648491in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{1.648210in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{1.647701in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{1.646965in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.644811in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{1.643394in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{1.639879in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{1.630141in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{1.620481in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.604491in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{1.599942in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{1.584989in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{1.579572in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{1.568095in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{1.562037in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{1.498160in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{1.473238in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{1.455652in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.446572in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{1.418213in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{1.398393in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{1.367331in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{1.312164in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{1.265147in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{1.150937in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{1.137595in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{1.124136in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.096873in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.083078in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.998225in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.983770in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.969237in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.880604in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.865631in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.749355in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.732873in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.716514in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.700282in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.684180in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{0.560473in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{0.545697in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{0.531082in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{0.502353in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{0.488243in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{0.446964in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{0.433562in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{0.420344in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{0.407311in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{0.381809in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{0.369344in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{0.357074in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{0.344999in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{0.333121in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{0.321443in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{0.309967in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{0.298693in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{0.287624in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{0.266105in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{0.255659in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{0.245424in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{0.235401in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{0.225592in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{0.215997in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{0.206618in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{0.197457in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{0.188514in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{0.179790in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{0.171288in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{0.163006in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{0.154948in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{0.147113in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{0.139502in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{0.132117in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{0.124957in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{0.118024in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{0.111319in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{0.104842in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{0.098594in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{0.092575in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{0.086785in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{0.081226in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{0.075898in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{0.070801in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{0.065936in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{0.061302in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{0.056901in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{0.052732in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{0.048796in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{0.045093in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{0.041622in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{0.038385in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{0.035381in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{0.032610in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{0.030072in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{0.027767in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{0.025695in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{0.023856in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{0.022250in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{0.020876in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{0.019734in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{0.018825in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{0.018147in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{0.017700in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{0.017484in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{0.017499in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{0.017743in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{0.018217in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{0.018921in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{0.019852in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{0.021011in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{0.022398in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{0.024011in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{0.025850in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{0.027913in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.030201in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{0.035446in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{0.038402in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{0.041578in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{0.044973in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{0.048588in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{0.052419in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{0.056467in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{0.060731in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{0.065209in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{0.069899in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{0.074801in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{0.079914in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{0.085235in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{0.090764in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{0.096499in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{0.102439in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{0.108582in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{0.114927in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{0.121472in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{0.128215in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{0.135154in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{0.142289in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{0.149617in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.157136in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{0.164845in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{0.172741in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{0.180823in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{0.189089in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{0.197536in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{0.206163in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{0.214966in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{0.223945in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{0.233097in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{0.242419in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{0.251909in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{0.261566in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{0.271385in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{0.281365in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{0.291504in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{0.301797in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{0.312244in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{0.322841in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{0.333586in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{0.355505in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{0.366674in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.377979in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{0.389417in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{0.400983in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{0.412676in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{0.424492in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{0.448480in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.472918in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{0.497779in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{0.523033in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{0.548650in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{0.561584in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{0.587685in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.600843in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{0.640696in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{0.654092in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.721700in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.735313in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.748946in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.762593in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.789907in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.834390in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.764109in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.694757in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{0.587283in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.561314in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{0.548487in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{0.523169in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.510686in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{0.498324in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{0.486089in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{0.473982in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{0.462009in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{0.450171in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{0.415509in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{0.404249in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{0.393141in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{0.382188in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{0.360760in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{0.350290in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{0.339986in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{0.329851in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{0.319888in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{0.310098in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{0.300486in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{0.291052in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{0.281799in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{0.272730in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{0.263846in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{0.255150in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{0.246644in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.238329in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{0.230208in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{0.222283in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{0.214555in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{0.207026in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{0.199697in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{0.192571in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{0.185649in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{0.178932in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{0.172422in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{0.166120in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{0.160027in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{0.154146in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{0.148476in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{0.143019in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{0.137776in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.132749in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{0.127937in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{0.123343in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{0.118966in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.114808in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{0.110870in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{0.107151in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.103653in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{0.100377in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{0.097322in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{0.094490in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.091880in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{0.089493in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{0.087329in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{0.085388in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{0.083672in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{0.082179in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{0.080909in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{0.079864in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{0.079042in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{0.078444in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{0.078069in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{0.077917in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{0.077989in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{0.078283in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{0.078799in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{0.079536in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{0.080495in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{0.081675in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{0.083074in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{0.084693in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{0.086530in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{0.088585in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.090857in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{0.096048in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{0.098964in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{0.102094in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{0.105435in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{0.108986in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{0.112746in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{0.116714in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{0.120888in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{0.125267in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{0.129850in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{0.134633in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{0.139617in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{0.144799in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{0.150177in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{0.155750in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{0.161516in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{0.167471in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{0.173616in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{0.179946in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{0.186461in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{0.193157in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{0.200033in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{0.207086in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{0.214314in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{0.221713in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{0.229282in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{0.237017in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{0.244916in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.252975in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.261193in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{0.269565in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{0.278090in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{0.286763in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{0.295581in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{0.304542in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{0.313641in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.322875in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{0.332240in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{0.341734in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{0.351351in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{0.361089in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{0.370944in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{0.380910in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{0.390985in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{0.401165in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{0.411444in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{0.421818in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{0.432284in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.442837in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{0.453471in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{0.464183in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{0.485819in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{0.496734in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{0.507706in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{0.518731in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.529803in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.540917in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.552067in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.596922in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.608169in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.619419in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.686609in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.697696in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.708733in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.719714in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.730631in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.752246in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.773521in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.790981in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.782550in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.742904in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.735517in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.714528in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.707939in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.701559in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.683716in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.678212in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.672934in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.658488in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.650034in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.636012in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.628053in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.625890in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{0.622299in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.617379in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{0.619785in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{0.623976in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{0.627864in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{0.644473in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.659331in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{0.676856in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.696693in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.718447in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.724136in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.741690in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.747680in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.753726in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.765959in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.790765in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.796991in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.806215in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.767715in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.761809in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.756077in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.745174in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.721622in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.707165in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.701569in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.699205in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.693918in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.692777in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.691957in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.691296in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.691465in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.705257in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.708576in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.712255in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.720697in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.730585in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.736070in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.741915in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.748119in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.768862in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.776479in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.819687in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.860125in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.871004in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.922258in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{0.913639in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{0.911723in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{0.910982in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{0.910396in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{0.909721in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{0.910052in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{0.910547in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{0.914616in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{0.916183in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{0.917979in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{0.920011in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{0.924797in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{0.930574in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.000915in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.015444in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.023139in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.056794in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.065927in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.095040in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.115870in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.126708in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.172836in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.185053in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.197539in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.250122in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.263914in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.292248in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.321560in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.351821in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.367296in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.415052in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.498792in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{1.516116in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.587155in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.605321in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{1.623638in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{1.642099in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{1.679428in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.698284in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.717258in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.755534in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{1.794202in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{1.813665in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{1.852814in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{1.892211in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{1.911984in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{1.951638in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{1.991388in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.011278in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.031169in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.051050in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.065073in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.061446in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.056987in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.054460in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.051741in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.048838in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.042497in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.039072in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.035484in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.031739in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.023801in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.019619in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.015304in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.010859in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.006292in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{1.991909in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{1.971347in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{1.955078in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.949522in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{1.943909in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{1.938244in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{1.920985in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{1.909312in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{1.879833in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{1.862136in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{1.856264in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{1.850412in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{1.827306in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{1.810411in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.804885in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{1.799418in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{1.788680in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.783416in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{1.773118in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{1.758301in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{1.739873in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{1.727168in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.723163in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{1.719279in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{1.701765in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.698664in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{1.690216in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{1.687693in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{1.683101in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.679131in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.675801in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{1.671130in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.670387in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{1.669819in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{1.669211in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{1.669320in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{1.670157in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{1.670852in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{1.672803in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.674061in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{1.677148in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{1.678979in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{1.683221in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.685633in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.688241in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{1.691045in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{1.694045in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.704233in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{1.708026in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{1.720598in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{1.734964in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{1.740151in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{1.756906in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{1.762888in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{1.769067in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.788785in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{1.795749in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{1.802907in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.810258in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.817801in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{1.833461in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{1.867036in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{1.884929in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{1.913113in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{1.942866in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{1.995783in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.029422in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.040933in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.052588in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.064385in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.076320in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.088389in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.100589in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.125370in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.150632in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.163435in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.176346in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.189362in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.215690in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.228995in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.242386in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.255860in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.269412in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.283037in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.296729in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.310485in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.324298in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.320387in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.292353in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.278396in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.250630in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.236832in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.223099in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.195844in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.182334in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.168908in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.155571in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.129184in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.116143in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.103209in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.090388in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.065098in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.052638in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.040307in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.028108in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.016045in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{1.980712in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{1.969231in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.946734in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{1.924880in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{1.914202in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{1.903694in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.883199in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{1.853800in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{1.835129in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{1.826078in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{1.817221in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{1.800097in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{1.791834in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.746565in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{1.739756in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.733162in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.714681in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{1.708959in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{1.703460in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.693130in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.688303in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.675182in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{1.667579in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{1.664123in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{1.650329in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{1.648271in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{1.643507in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.642390in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{1.641509in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{1.640864in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.640283in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.642961in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.644204in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.645683in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{1.649345in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{1.651527in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{1.653944in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{1.656593in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{1.659476in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{1.669513in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{1.673320in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.677356in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{1.695778in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{1.700948in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{1.717796in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{1.730132in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{1.750267in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{1.757409in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{1.764763in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{1.788084in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{1.796273in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.804666in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{1.813262in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{1.822060in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{1.831057in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{1.849642in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{1.889121in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{1.909983in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{1.942631in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{1.988594in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{2.000503in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.012574in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{2.037193in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{2.049735in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{2.062429in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{2.075272in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.088261in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{2.101393in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.128075in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{2.155294in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{2.169097in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.183025in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{2.197075in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.211244in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.225528in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.239924in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.283750in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.298559in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.313463in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.358707in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.373953in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.389275in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.404669in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.420132in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.435659in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.451247in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.482587in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.498332in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.514120in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.529949in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.545813in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.561708in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.577631in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.593576in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.609539in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.638219in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.650808in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.663279in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.675629in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.687855in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.699953in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.711922in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.723758in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.735458in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.747020in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.758442in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.769721in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.780854in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.791840in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.802675in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.813359in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.823888in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.834262in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.844477in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.854532in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.864426in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.874156in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.883721in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.902349in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.911409in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.920298in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{2.929014in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.937557in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{2.945924in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{2.954115in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{2.962129in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.969964in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{2.977620in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{2.985096in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.992389in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{2.999501in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{3.006429in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{3.013174in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{3.019734in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{3.026108in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{3.032297in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{3.038299in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{3.044114in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{3.049741in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{3.055180in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{3.060431in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{3.065493in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{3.070365in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{3.075048in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{3.079541in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{3.083844in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{3.087957in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{3.095612in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{3.099153in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{3.102504in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{3.105665in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{3.108634in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{3.111414in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{3.114002in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{3.116401in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{3.118610in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{3.122457in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{3.124097in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{3.125547in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{3.126808in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{3.127882in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{3.128767in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{3.129974in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{3.130298in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{3.130435in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{3.129735in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{3.129133in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{3.127380in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{3.126230in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{3.124899in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{3.121697in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{3.119827in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{3.117779in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{3.115554in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{3.113152in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{3.110576in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{3.107825in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{3.104900in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{3.101803in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{3.098535in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{3.095096in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{3.091488in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{3.087712in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{3.083769in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{3.079660in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{3.075386in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{3.070948in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{3.061588in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{3.056668in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{3.051589in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{3.046353in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{3.040961in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{3.029717in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{3.023866in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{3.017866in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{3.011717in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{3.005422in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{2.998981in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{2.992396in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{2.985669in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{2.971796in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{2.964652in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{2.957374in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{2.949961in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{2.942417in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{2.934743in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{2.926940in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{2.919012in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{2.910959in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{2.902783in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{2.894488in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{2.886073in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{2.877543in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{2.868898in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{2.860141in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{2.851274in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{2.842299in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{2.833218in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{2.824034in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{2.814749in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{2.805364in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{2.795884in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{2.786309in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{2.776642in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{2.766887in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.757044in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{2.747117in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.737109in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{2.727021in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{2.716857in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{2.696309in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{2.685932in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.664983in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{2.654417in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{2.643794in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.622388in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.611612in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.600791in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.589927in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.579025in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.568087in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.557117in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.546118in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.535092in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.524045in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.512978in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.501895in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.490800in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.479696in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.468588in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.457477in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.435266in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.413093in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.402031in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.390989in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.368984in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.358029in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.347111in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.333350in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.344409in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.355491in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.366591in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.377704in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.399953in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.411078in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.433311in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.444410in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.455491in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.466550in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.477582in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.488585in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.499553in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.521369in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.532210in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.543001in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.553737in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.564416in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.575033in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.596067in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{2.616810in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{2.627064in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{2.637234in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{2.657312in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.667212in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{2.677016in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{2.686719in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{2.715197in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{2.724468in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.733624in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{2.742661in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{2.760366in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{2.769029in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{2.777561in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{2.785961in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{2.794224in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{2.802348in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{2.810331in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{2.818170in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.825862in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{2.833405in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{2.840797in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{2.855114in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{2.862035in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.868794in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{2.875390in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{2.881819in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{2.888080in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{2.894170in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{2.900087in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{2.905830in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{2.911395in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{2.916781in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{2.921985in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{2.927007in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{2.936492in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{2.940952in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{2.945221in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{2.949297in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{2.953179in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{2.956864in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{2.963639in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{2.966726in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{2.969609in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{2.972289in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{2.974762in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{2.977027in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{2.979084in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{2.980931in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{2.982566in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{2.983987in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{2.985195in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{2.987519in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{2.987857in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{2.987974in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{2.987871in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{2.987545in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{2.986996in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{2.986222in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{2.985224in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{2.983999in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{2.982548in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{2.980869in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{2.978961in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{2.976825in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{2.974459in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{2.971863in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{2.969036in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{2.965978in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{2.959165in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{2.951422in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{2.947201in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{2.942747in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{2.938059in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{2.933137in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{2.927981in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{2.922592in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{2.916968in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{2.911112in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{2.905021in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.898697in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{2.885350in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{2.878327in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{2.871073in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.863586in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{2.855869in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{2.847921in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{2.839744in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{2.831337in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{2.813839in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.804750in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{2.795435in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{2.785896in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{2.766149in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{2.755943in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{2.745517in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{2.724013in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.712938in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.701649in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{2.690148in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{2.678438in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{2.666519in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.654394in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.629534in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{2.616804in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{2.603876in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{2.590753in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.577438in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.550241in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{2.536365in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{2.522307in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.508071in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.493659in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{2.479075in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{2.464323in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{2.434325in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.403695in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.388152in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.356630in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.340660in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.324556in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.308322in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.291963in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.275485in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.258891in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.242187in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.225377in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.208468in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.174372in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.139944in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.122620in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.105230in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.087782in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.070281in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.064875in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.063842in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.062602in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{2.061153in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{2.057612in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{2.055515in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{2.050653in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{2.047883in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{2.041656in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{2.038195in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{2.034501in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{2.030571in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{2.026405in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{2.022002in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{2.012483in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{2.007365in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{2.002009in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{1.996413in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{1.990578in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.984505in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.978194in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.971645in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.964860in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{1.950584in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.943095in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.935375in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.910840in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.902210in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.884286in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.865493in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.855776in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.835720in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.814852in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.793201in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.782090in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.770795in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.759318in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.747665in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.735839in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.711687in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.686898in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.661510in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.635563in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.609099in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.595686in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.582161in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.568527in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.554793in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.498955in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{1.456307in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{1.398742in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{1.384270in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.369779in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{1.355276in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{1.340769in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{1.326264in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{1.311768in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.239683in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{1.225396in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{1.211169in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.197011in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{1.182928in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{1.168928in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{1.155019in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{1.127504in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{1.113913in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{1.100443in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{1.047928in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{1.010188in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.923622in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.924505in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.926989in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.928470in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.931623in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.933186in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.933941in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.935367in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.937717in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.938167in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.937795in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.937173in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.935588in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.932325in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.929536in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.924407in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.918127in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.915777in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.913300in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.910695in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.857716in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.858153in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.869620in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.875329in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.886651in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.892248in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.897792in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.939283in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.961594in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.969527in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.973260in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{0.980234in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{1.008307in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{1.008798in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{1.008987in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{1.007230in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{1.006209in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{1.004970in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{0.992961in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{0.965006in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.899568in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.865126in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.850357in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.827265in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.812428in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.833360in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.855130in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.892913in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.932050in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.939988in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.036064in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.059814in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{1.067664in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{1.075475in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{1.128738in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{1.150618in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{1.178695in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.185498in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.192208in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{1.211757in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{1.230374in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{1.274947in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{1.284837in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{1.289583in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{1.294192in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{1.302997in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{1.318897in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{1.329275in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{1.345876in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{1.350141in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{1.357948in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{1.359909in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{1.361808in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{1.361736in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{1.360979in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.354574in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{1.349040in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{1.319433in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{1.315539in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{1.307248in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{1.288685in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{1.278427in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{1.267531in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{1.256006in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.243863in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{1.237563in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{1.217769in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{1.203845in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{1.158736in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{1.150753in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.142643in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{1.108977in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.082513in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.073474in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{1.007451in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.927126in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.906431in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.864522in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.843374in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.846581in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.890940in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.924057in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{0.978635in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{0.989423in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{1.073587in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.152754in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.180840in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{1.189987in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{1.199022in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{1.207942in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.216745in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{1.233992in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{1.297860in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{1.305235in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{1.312468in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{1.319558in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{1.352799in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{1.358995in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{1.365037in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.382224in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{1.397976in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{1.402903in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{1.407666in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{1.425057in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{1.442998in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{1.446071in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{1.448972in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{1.458834in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.465887in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{1.468354in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{1.470723in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{1.471414in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{1.471393in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{1.470660in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{1.470028in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{1.469218in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.460641in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{1.458596in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{1.453979in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{1.448667in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{1.445751in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{1.420550in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{1.397519in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{1.392422in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{1.381745in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{1.376167in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{1.364539in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{1.358491in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{1.352288in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{1.325965in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{1.319012in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{1.297287in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{1.274293in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{1.266354in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{1.258281in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{1.250076in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{1.233276in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{1.224685in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.132261in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{1.102424in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{1.071729in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{1.061318in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{1.050821in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.040243in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.975196in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.873635in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.796544in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.756956in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.718285in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.705612in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{0.693052in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{0.643996in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{0.608515in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{0.585519in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{0.563069in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{0.541182in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{0.509438in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{0.489020in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{0.469214in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{0.450032in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{0.440679in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{0.431485in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{0.422453in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{0.413584in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{0.404879in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{0.396339in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{0.387966in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{0.379759in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{0.371722in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{0.363854in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{0.356156in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{0.348630in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{0.341276in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{0.334096in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{0.327090in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{0.320258in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{0.313602in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{0.307122in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{0.300820in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{0.294695in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{0.282980in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{0.277392in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{0.266755in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{0.261708in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{0.256842in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{0.252157in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{0.247654in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{0.243334in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{0.239196in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{0.235241in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{0.231469in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{0.227880in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{0.224474in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{0.221252in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{0.218214in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{0.215359in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{0.212687in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{0.210200in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{0.207896in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{0.205775in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{0.203838in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{0.202085in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{0.200515in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{0.199127in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{0.197923in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{0.196902in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{0.196063in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{0.195406in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{0.194930in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{0.194637in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{0.194524in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{0.194593in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{0.194841in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{0.195270in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{0.195878in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{0.196665in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{0.197630in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{0.198773in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{0.200093in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{0.201590in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{0.203263in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.205111in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{0.207134in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{0.209330in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{0.211700in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{0.214242in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{0.216955in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{0.219840in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{0.222894in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{0.226116in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{0.229507in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{0.233065in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{0.236788in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{0.240677in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{0.244729in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{0.248944in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{0.253321in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{0.257858in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{0.262555in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{0.267410in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{0.272421in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{0.277588in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{0.282910in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{0.288384in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{0.294010in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{0.299786in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.305710in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{0.311782in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{0.317999in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{0.324360in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{0.330864in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{0.337508in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{0.344292in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{0.351213in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{0.358270in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{0.365460in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{0.372783in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{0.380236in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{0.387817in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{0.411311in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{0.427579in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{0.435888in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{0.452844in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{0.470238in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.479094in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{0.497108in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{0.515511in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.524851in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{0.543798in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.553399in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{0.602560in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{0.674073in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.790221in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.813313in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.758221in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.747293in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.714765in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{0.651189in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.620332in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.580351in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{0.570584in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{0.541876in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{0.532514in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{0.523259in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{0.514115in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{0.496168in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{0.478693in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{0.470138in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{0.453404in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{0.437186in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{0.413864in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{0.406365in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{0.399007in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{0.391792in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{0.384721in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{0.371019in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.364390in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{0.357913in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{0.351588in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{0.345416in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{0.339399in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{0.333539in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{0.327837in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{0.322293in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{0.316910in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{0.311688in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{0.306628in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{0.301732in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{0.297000in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{0.292434in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{0.288034in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{0.283801in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.279736in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{0.275841in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{0.272115in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{0.268559in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.265175in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{0.261962in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{0.258921in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.256053in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{0.253358in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{0.250837in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{0.248490in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.246318in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{0.244320in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{0.242498in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{0.240850in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{0.239378in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{0.238082in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{0.236961in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{0.236016in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{0.235247in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{0.234653in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{0.234236in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{0.233993in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{0.233926in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{0.234034in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{0.234317in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{0.234775in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{0.235406in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{0.236212in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{0.237191in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{0.238343in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{0.239667in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{0.241163in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.242831in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{0.244669in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{0.246676in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{0.248853in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{0.251198in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{0.253710in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{0.256389in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{0.259234in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{0.262243in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{0.265415in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{0.268750in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{0.272246in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{0.279717in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{0.283690in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{0.287818in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{0.292102in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{0.296539in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{0.301127in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{0.305866in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{0.310753in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{0.315787in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{0.320966in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{0.326289in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{0.331753in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{0.337357in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{0.343099in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{0.348976in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{0.354988in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.367402in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{0.380325in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{0.386971in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{0.393737in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{0.400621in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{0.407619in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{0.414730in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{0.429278in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{0.444241in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{0.451872in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{0.459598in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{0.475323in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{0.491391in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.516078in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{0.524449in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{0.541381in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.584649in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.593431in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.619958in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.637750in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.655585in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.682333in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.708957in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.744020in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.786650in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.794958in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.792467in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.779768in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.773615in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.761724in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.755995in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.750416in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.744989in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.707467in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.696269in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.689718in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.683909in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.676607in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.669524in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.668228in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.664927in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.664569in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.664599in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{0.665524in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{0.668232in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.672472in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{0.674214in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{0.678173in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{0.682746in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{0.687907in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{0.690698in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.696685in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{0.706614in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{0.713817in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.729458in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.742118in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.750923in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.778608in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.797663in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.830841in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.818483in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.786943in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.782061in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.772695in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.768229in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.763918in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.755796in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.741760in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.738754in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.733392in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.728942in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.727073in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.722963in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.721521in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.721399in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.721920in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.722727in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.723825in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.725216in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.726903in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.736661in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.739863in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.751319in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.755757in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.770931in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.849965in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.923060in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.922955in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.923463in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{0.924499in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{0.931265in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.932985in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{0.936979in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{0.944421in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{0.960951in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{0.964906in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{0.973490in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{0.978123in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{0.982986in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{0.988081in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.023624in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.076065in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.111371in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.120800in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.140373in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.150515in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.160892in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.171503in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.204719in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.216245in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.264561in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.290009in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.329727in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.343366in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.459154in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.474402in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.489808in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.536929in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.601683in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.618183in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.634796in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{1.685265in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{1.702280in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{1.719381in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.736563in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{1.841020in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{1.876214in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{1.893854in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{1.911514in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{1.946868in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{1.982225in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{1.999887in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.017531in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.052735in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.067094in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.066976in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.066682in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.066214in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.065578in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.064778in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.063817in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.060020in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.058464in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.056770in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.052985in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.050903in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.048700in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.046382in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{2.041415in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{2.038775in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{2.036036in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{2.033203in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.030281in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{2.024184in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{2.021017in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.017779in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{2.014471in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{2.007669in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{2.004181in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{2.000643in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{1.993426in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{1.986053in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{1.982317in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{1.978553in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{1.970960in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{1.963305in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{1.959463in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{1.951771in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{1.944091in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{1.940265in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{1.936453in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{1.932659in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{1.928886in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{1.925137in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{1.910456in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{1.903351in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{1.899868in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{1.896436in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{1.893058in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{1.886476in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{1.880146in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.862896in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{1.855383in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{1.844748in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.838103in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{1.836719in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.835450in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{1.834298in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{1.833264in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{1.832351in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.830894in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{1.830354in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{1.829506in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{1.829486in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{1.829848in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{1.830234in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{1.830758in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.832224in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{1.834257in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.836866in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.841875in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{1.848221in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{1.864995in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{1.875448in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{1.879240in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{1.883187in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{1.891544in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{1.895954in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{1.900517in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{1.910107in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.915132in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{1.920310in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{1.925641in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.936759in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{1.948481in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.954566in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{1.960801in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{1.967184in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{1.973713in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{1.987210in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{1.994175in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.001282in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.008531in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{2.015920in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{2.023448in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.031113in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{2.038914in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.046849in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{2.063115in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{2.071443in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.079897in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.088477in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.097179in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.114944in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.124003in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.133175in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.151853in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.161353in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.180661in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.190465in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.230600in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.261582in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.272059in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.282605in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.303888in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.322317in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.300354in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.289432in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.278556in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.256958in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.246246in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.235596in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.214501in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.204064in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.183430in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.173240in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.153132in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.143220in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.133409in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.123701in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.085961in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.076815in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.058887in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{2.050112in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{2.041466in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{2.016327in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{2.008222in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{2.000258in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.984763in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{1.977236in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{1.969859in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{1.962633in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.955561in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{1.948645in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{1.928846in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{1.910508in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{1.904727in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{1.899114in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{1.893671in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.873621in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{1.864645in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{1.856380in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{1.852516in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.842011in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{1.838873in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{1.835919in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.833149in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{1.830563in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{1.825947in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{1.820418in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{1.816573in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.815666in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{1.814416in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{1.813918in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{1.813951in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.814581in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{1.815177in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.819435in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.820967in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.822684in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{1.824587in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{1.826675in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{1.831405in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{1.834046in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{1.836870in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{1.843064in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{1.846433in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{1.849982in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{1.861703in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.865965in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{1.870404in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{1.879805in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{1.900675in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{1.906317in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{1.912126in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{1.924243in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{1.950428in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.964475in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{1.994417in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{2.002278in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{2.010286in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{2.018439in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{2.043754in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{2.052470in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{2.061323in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{2.070310in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{2.079429in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{2.098056in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{2.126937in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.136807in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{2.146793in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{2.167111in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{2.177436in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{2.187871in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.198411in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{2.209054in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{2.219799in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.230642in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{2.241581in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{2.252614in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{2.263738in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.274950in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.297628in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.309089in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.332240in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.355679in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.367499in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.379382in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.391325in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.403325in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.415380in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.427486in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.439640in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.451838in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.464079in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.476358in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.488672in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.501019in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.513394in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.525795in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.538218in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.550660in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.563118in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.575587in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.588065in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.600548in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.613033in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.635208in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.654287in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.663669in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.672943in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.691156in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.700092in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.708911in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.726192in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.734650in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.759276in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.767229in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.775052in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.782745in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.790304in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.797729in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.805019in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.812173in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.819190in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.826067in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.832806in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.839403in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.845859in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{2.852173in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.858344in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{2.864371in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{2.870253in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{2.875990in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.881581in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{2.887025in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{2.892322in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.897472in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{2.902473in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{2.907326in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{2.912030in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{2.916584in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{2.920989in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.925244in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{2.929348in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{2.937106in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{2.940759in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{2.944261in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{2.947612in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{2.950811in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{2.953860in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{2.956758in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{2.959505in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{2.962100in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{2.964545in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{2.966839in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{2.968982in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{2.970975in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{2.972818in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{2.976054in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{2.977447in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.978692in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{2.979787in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{2.980734in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{2.981533in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{2.982184in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{2.982688in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{2.983256in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{2.983321in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{2.983241in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{2.983015in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{2.982646in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{2.982133in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{2.981476in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{2.979737in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{2.978656in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{2.977434in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{2.974571in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{2.969243in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{2.967193in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{2.965009in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{2.962691in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{2.960239in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{2.957655in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{2.954939in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{2.952092in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{2.946011in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{2.942778in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{2.939418in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{2.935933in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{2.932322in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{2.928588in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{2.924732in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{2.920753in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{2.916655in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{2.908101in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{2.903648in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{2.884689in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{2.879669in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{2.869301in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{2.863956in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{2.858506in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{2.847293in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{2.841533in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{2.835674in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{2.829716in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{2.817509in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{2.811264in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{2.804926in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{2.798496in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{2.791977in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{2.785370in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{2.778677in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{2.771899in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{2.765038in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{2.758095in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{2.743972in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{2.736795in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{2.729544in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{2.722220in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{2.714825in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{2.699829in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{2.692232in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{2.684572in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{2.669068in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.661229in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{2.653335in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.645386in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{2.637386in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{2.629337in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.621240in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{2.613099in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{2.604914in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{2.596688in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.588423in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{2.580122in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{2.571787in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{2.563420in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.555024in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.546600in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.529680in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.521189in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.504156in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.495619in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.487072in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.478518in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.469959in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.461398in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.452837in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.444279in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.418650in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.410131in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.401629in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.393147in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.384688in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.376254in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.367848in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.359474in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.351134in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.342832in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.334570in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.332399in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.340848in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.349322in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.357819in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.366336in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.374867in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.391963in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.400520in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.409078in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.417634in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.443258in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.451773in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.460270in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.468745in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.477195in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.485617in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.494007in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.502364in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.518962in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.527197in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.543526in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{2.551613in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{2.559646in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{2.583384in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.591168in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{2.606527in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.614096in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.621588in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{2.629001in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{2.636331in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.643577in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{2.650735in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{2.657804in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{2.664781in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{2.671662in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{2.678447in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{2.685133in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{2.691716in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{2.698196in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{2.704569in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{2.710834in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{2.728953in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{2.734761in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{2.740449in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{2.746015in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.751458in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{2.756775in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{2.761964in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{2.767023in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{2.771950in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{2.776743in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{2.781401in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{2.785921in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{2.790302in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{2.794541in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{2.798637in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{2.802588in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{2.806392in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{2.810048in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{2.813554in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{2.816908in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{2.820109in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{2.823154in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{2.826042in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{2.828772in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{2.831343in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{2.833751in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{2.835997in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{2.838079in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{2.839994in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{2.841743in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{2.843322in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{2.844732in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{2.845970in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{2.847036in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{2.847927in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{2.848643in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{2.849183in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{2.849729in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{2.849732in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{2.849194in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{2.848651in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{2.847011in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{2.845912in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{2.844626in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{2.843152in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{2.841489in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{2.839636in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{2.835358in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{2.832932in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{2.830313in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{2.827500in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{2.824493in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{2.821292in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{2.817896in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{2.814304in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{2.810516in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{2.806531in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{2.802349in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{2.797971in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{2.793394in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{2.788619in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{2.783647in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.778476in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{2.773106in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{2.767538in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{2.761772in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{2.755807in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.749643in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{2.743280in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{2.736719in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{2.729960in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{2.723003in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{2.715849in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{2.708497in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.700948in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{2.693202in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{2.677124in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{2.668792in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{2.660266in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{2.651547in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{2.642635in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{2.633531in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{2.605079in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{2.585171in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.574939in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{2.564522in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.553923in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{2.543144in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{2.532184in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{2.521047in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.509734in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{2.498247in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.486587in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{2.474757in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{2.462758in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.450593in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.438264in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{2.425773in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{2.413123in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{2.400316in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{2.387354in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{2.374241in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.360979in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.347572in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.334021in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.320330in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.306503in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.292543in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.278452in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.264235in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.249896in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.235437in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.220863in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.206178in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.191386in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.176492in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.161498in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.146411in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.100634in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.085219in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.069734in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.060412in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.057214in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{2.053829in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{2.050253in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{2.046487in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{2.042526in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{2.038371in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{2.034019in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{2.029469in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{2.024721in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{2.009273in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{2.003722in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.992013in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.985856in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{1.959216in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{1.952056in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.944698in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.937142in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.929390in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.913304in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{1.904972in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.887742in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.851067in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.821697in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.801269in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.780191in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.747410in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.736187in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.724822in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.713318in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.701680in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.678016in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.665999in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.653863in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.641614in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.616791in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.604228in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.527006in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.500684in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.487438in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.460799in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.393610in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.326144in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{1.299243in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{1.285835in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{1.272463in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{1.245852in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{1.219460in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{1.180389in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.167528in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{1.142089in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{1.068472in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.978458in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.967996in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.937802in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.920837in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.918769in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.917781in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.916766in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.915584in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.915515in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.915434in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.910702in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.896684in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.894974in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.891292in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.889320in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.880561in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.875672in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.873105in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.867733in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.864932in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.862058in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.859114in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.867758in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.880941in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.909772in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.924442in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.927854in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.931154in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.943156in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{0.950794in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{0.955187in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.957164in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{0.963557in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{0.965812in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{0.968647in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{0.967798in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.964279in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.961496in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{0.956050in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{0.951580in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.949096in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{0.930797in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.923446in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.902493in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.893137in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.878133in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.867522in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.820851in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.814609in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.798521in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.808343in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.813386in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.845243in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.856384in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.873486in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.885106in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.896867in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.902792in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{0.914714in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.920705in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.926710in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.932727in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{0.938752in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{0.944783in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{0.956847in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{0.968893in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.980898in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{1.010568in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{1.098680in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{1.108614in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{1.153455in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{1.157451in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{1.161350in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{1.165153in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{1.172459in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{1.175959in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{1.182648in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.205035in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{1.207322in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{1.209491in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{1.215284in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{1.216974in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{1.221307in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{1.223574in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{1.225338in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{1.226029in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{1.227029in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{1.227562in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{1.227480in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{1.226926in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{1.224247in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.223249in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{1.216290in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{1.212587in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{1.203618in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{1.201051in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{1.198355in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{1.189500in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{1.172213in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{1.168383in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{1.160356in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{1.147414in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.142863in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{1.133413in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{1.085392in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{1.079528in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{1.042314in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.994887in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{0.980636in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{0.966108in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.913367in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.905627in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.866350in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.850426in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.842431in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{0.954219in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{0.962422in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{1.033977in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.078817in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{1.107155in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{1.120810in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{1.147017in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{1.205498in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{1.210753in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{1.215895in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{1.220922in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{1.230630in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{1.244306in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{1.264674in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{1.268375in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{1.275400in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{1.293397in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{1.295941in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{1.298354in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{1.302783in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{1.304799in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{1.306682in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.316108in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{1.318126in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{1.318795in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{1.318927in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{1.317559in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{1.316880in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{1.315121in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{1.314040in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{1.311478in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{1.304760in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{1.300612in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{1.298342in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.290755in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{1.257249in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{1.253222in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{1.235931in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{1.226589in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{1.201269in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{1.190380in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{1.179071in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{1.173263in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{1.167354in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{1.155238in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{1.123285in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{1.109871in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{1.103035in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{1.096114in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{1.082029in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{1.074868in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{1.067630in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{1.022693in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.959317in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.893006in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.876112in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.867630in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{3.691645in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{0.798153in}}%
\pgfpathlineto{\pgfqpoint{3.682673in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{3.679683in}{0.777708in}}%
\pgfpathlineto{\pgfqpoint{3.676692in}{0.767610in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{3.670711in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{3.664730in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{0.708899in}}%
\pgfpathlineto{\pgfqpoint{3.655758in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{3.643795in}{0.662646in}}%
\pgfpathlineto{\pgfqpoint{3.640804in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{3.631833in}{0.627547in}}%
\pgfpathlineto{\pgfqpoint{3.628842in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{3.625851in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{3.619870in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{0.586211in}}%
\pgfpathlineto{\pgfqpoint{3.613889in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{3.604917in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{3.601926in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{3.598935in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{3.595945in}{0.533362in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{0.526310in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{0.519385in}}%
\pgfpathlineto{\pgfqpoint{3.586973in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{3.583982in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{3.580992in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{3.578001in}{0.492974in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{0.486698in}}%
\pgfpathlineto{\pgfqpoint{3.572020in}{0.480554in}}%
\pgfpathlineto{\pgfqpoint{3.569029in}{0.474543in}}%
\pgfpathlineto{\pgfqpoint{3.566038in}{0.468666in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{0.462922in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{0.457313in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{3.554076in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{0.441301in}}%
\pgfpathlineto{\pgfqpoint{3.548094in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{3.545104in}{0.431309in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{0.426520in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{0.421868in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{0.417356in}}%
\pgfpathlineto{\pgfqpoint{3.533141in}{0.412982in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{0.408747in}}%
\pgfpathlineto{\pgfqpoint{3.527160in}{0.404652in}}%
\pgfpathlineto{\pgfqpoint{3.524169in}{0.400697in}}%
\pgfpathlineto{\pgfqpoint{3.521179in}{0.396881in}}%
\pgfpathlineto{\pgfqpoint{3.518188in}{0.393206in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{0.389672in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{0.386278in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{0.379912in}}%
\pgfpathlineto{\pgfqpoint{3.503235in}{0.376941in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{0.374111in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{0.371422in}}%
\pgfpathlineto{\pgfqpoint{3.494263in}{0.368875in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{0.366468in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{3.485291in}{0.362079in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{0.360096in}}%
\pgfpathlineto{\pgfqpoint{3.479310in}{0.358255in}}%
\pgfpathlineto{\pgfqpoint{3.476319in}{0.356554in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{0.354994in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{0.353575in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{0.352297in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{0.351159in}}%
\pgfpathlineto{\pgfqpoint{3.461366in}{0.350161in}}%
\pgfpathlineto{\pgfqpoint{3.458375in}{0.349303in}}%
\pgfpathlineto{\pgfqpoint{3.455385in}{0.348586in}}%
\pgfpathlineto{\pgfqpoint{3.452394in}{0.348007in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{0.347568in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{0.347268in}}%
\pgfpathlineto{\pgfqpoint{3.443422in}{0.347106in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{0.347083in}}%
\pgfpathlineto{\pgfqpoint{3.437441in}{0.347197in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{0.347449in}}%
\pgfpathlineto{\pgfqpoint{3.431459in}{0.347838in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{0.348364in}}%
\pgfpathlineto{\pgfqpoint{3.425478in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{0.349824in}}%
\pgfpathlineto{\pgfqpoint{3.419497in}{0.350757in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{0.351825in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{0.353028in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{0.354364in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.355833in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{0.357435in}}%
\pgfpathlineto{\pgfqpoint{3.401553in}{0.359168in}}%
\pgfpathlineto{\pgfqpoint{3.398562in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.395572in}{0.363029in}}%
\pgfpathlineto{\pgfqpoint{3.392581in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{0.367410in}}%
\pgfpathlineto{\pgfqpoint{3.386600in}{0.369793in}}%
\pgfpathlineto{\pgfqpoint{3.383609in}{0.372305in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{0.374944in}}%
\pgfpathlineto{\pgfqpoint{3.377628in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{3.374637in}{0.380599in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{0.383614in}}%
\pgfpathlineto{\pgfqpoint{3.368656in}{0.386753in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{0.393399in}}%
\pgfpathlineto{\pgfqpoint{3.359684in}{0.396904in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{0.400529in}}%
\pgfpathlineto{\pgfqpoint{3.353703in}{0.404274in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{0.408136in}}%
\pgfpathlineto{\pgfqpoint{3.347721in}{0.412116in}}%
\pgfpathlineto{\pgfqpoint{3.344731in}{0.416213in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{0.420424in}}%
\pgfpathlineto{\pgfqpoint{3.338749in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{0.429188in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.433738in}}%
\pgfpathlineto{\pgfqpoint{3.329777in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{3.326787in}{0.443169in}}%
\pgfpathlineto{\pgfqpoint{3.323796in}{0.448047in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{0.453033in}}%
\pgfpathlineto{\pgfqpoint{3.317815in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{3.314824in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{3.308843in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{3.305852in}{0.479520in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{3.299871in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{3.296880in}{0.496610in}}%
\pgfpathlineto{\pgfqpoint{3.293890in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{3.290899in}{0.508479in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{3.284918in}{0.520714in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{3.278937in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{3.275946in}{0.539723in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{0.546228in}}%
\pgfpathlineto{\pgfqpoint{3.269965in}{0.552815in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.566225in}}%
\pgfpathlineto{\pgfqpoint{3.260993in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{0.579939in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{3.249030in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.622750in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{0.630107in}}%
\pgfpathlineto{\pgfqpoint{3.234077in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{3.231086in}{0.644992in}}%
\pgfpathlineto{\pgfqpoint{3.228096in}{0.652515in}}%
\pgfpathlineto{\pgfqpoint{3.225105in}{0.660089in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{3.219124in}{0.675381in}}%
\pgfpathlineto{\pgfqpoint{3.216133in}{0.683094in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{0.690848in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.698641in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.706470in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{0.714333in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{0.730149in}}%
\pgfpathlineto{\pgfqpoint{3.195198in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{0.746068in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{0.770089in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{3.177255in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{3.171273in}{0.802262in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{3.150339in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{3.147348in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{0.802481in}}%
\pgfpathlineto{\pgfqpoint{3.141367in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{0.785591in}}%
\pgfpathlineto{\pgfqpoint{3.135386in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{3.129404in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{0.752106in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{0.743814in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{0.735559in}}%
\pgfpathlineto{\pgfqpoint{3.117442in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.719171in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{0.702967in}}%
\pgfpathlineto{\pgfqpoint{3.105479in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{3.099498in}{0.679048in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{3.093517in}{0.663390in}}%
\pgfpathlineto{\pgfqpoint{3.090526in}{0.655655in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{3.081554in}{0.632852in}}%
\pgfpathlineto{\pgfqpoint{3.078563in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{0.610699in}}%
\pgfpathlineto{\pgfqpoint{3.069591in}{0.603469in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{0.596320in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{3.060620in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{0.575376in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{0.568569in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{0.555227in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{0.542259in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{0.535920in}}%
\pgfpathlineto{\pgfqpoint{3.036694in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{3.030713in}{0.517499in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{0.511564in}}%
\pgfpathlineto{\pgfqpoint{3.024732in}{0.505732in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{0.488880in}}%
\pgfpathlineto{\pgfqpoint{3.012769in}{0.483481in}}%
\pgfpathlineto{\pgfqpoint{3.009779in}{0.478194in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.473019in}}%
\pgfpathlineto{\pgfqpoint{3.003797in}{0.467958in}}%
\pgfpathlineto{\pgfqpoint{3.000807in}{0.463011in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{0.453468in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{0.448873in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{2.985853in}{0.440042in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{0.435807in}}%
\pgfpathlineto{\pgfqpoint{2.979872in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{0.427706in}}%
\pgfpathlineto{\pgfqpoint{2.973891in}{0.423840in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{0.420100in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{0.416484in}}%
\pgfpathlineto{\pgfqpoint{2.964919in}{0.412995in}}%
\pgfpathlineto{\pgfqpoint{2.961928in}{0.409633in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.406398in}}%
\pgfpathlineto{\pgfqpoint{2.955947in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{0.400314in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{0.397466in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.394747in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{0.392160in}}%
\pgfpathlineto{\pgfqpoint{2.940994in}{0.389703in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.387378in}}%
\pgfpathlineto{\pgfqpoint{2.935012in}{0.385185in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{0.383123in}}%
\pgfpathlineto{\pgfqpoint{2.929031in}{0.381195in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.379400in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{0.377737in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{0.376209in}}%
\pgfpathlineto{\pgfqpoint{2.917069in}{0.374814in}}%
\pgfpathlineto{\pgfqpoint{2.914078in}{0.373553in}}%
\pgfpathlineto{\pgfqpoint{2.911087in}{0.372426in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{0.371433in}}%
\pgfpathlineto{\pgfqpoint{2.905106in}{0.370575in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{0.369851in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{0.369261in}}%
\pgfpathlineto{\pgfqpoint{2.896134in}{0.368806in}}%
\pgfpathlineto{\pgfqpoint{2.893143in}{0.368486in}}%
\pgfpathlineto{\pgfqpoint{2.890153in}{0.368299in}}%
\pgfpathlineto{\pgfqpoint{2.887162in}{0.368247in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{0.368330in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{0.368546in}}%
\pgfpathlineto{\pgfqpoint{2.878190in}{0.368895in}}%
\pgfpathlineto{\pgfqpoint{2.875200in}{0.369379in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{0.369996in}}%
\pgfpathlineto{\pgfqpoint{2.869218in}{0.370745in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{0.371627in}}%
\pgfpathlineto{\pgfqpoint{2.863237in}{0.372642in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{0.375066in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{0.376475in}}%
\pgfpathlineto{\pgfqpoint{2.851274in}{0.378014in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{0.379683in}}%
\pgfpathlineto{\pgfqpoint{2.845293in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{0.383409in}}%
\pgfpathlineto{\pgfqpoint{2.839312in}{0.385464in}}%
\pgfpathlineto{\pgfqpoint{2.836321in}{0.387647in}}%
\pgfpathlineto{\pgfqpoint{2.833331in}{0.389956in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{0.392391in}}%
\pgfpathlineto{\pgfqpoint{2.827349in}{0.394951in}}%
\pgfpathlineto{\pgfqpoint{2.824359in}{0.397636in}}%
\pgfpathlineto{\pgfqpoint{2.821368in}{0.400444in}}%
\pgfpathlineto{\pgfqpoint{2.818377in}{0.403374in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{0.406426in}}%
\pgfpathlineto{\pgfqpoint{2.812396in}{0.409598in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{0.412890in}}%
\pgfpathlineto{\pgfqpoint{2.806415in}{0.416300in}}%
\pgfpathlineto{\pgfqpoint{2.803424in}{0.419827in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{0.423471in}}%
\pgfpathlineto{\pgfqpoint{2.797443in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{2.794452in}{0.431101in}}%
\pgfpathlineto{\pgfqpoint{2.791462in}{0.435085in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{0.439181in}}%
\pgfpathlineto{\pgfqpoint{2.785480in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{0.447699in}}%
\pgfpathlineto{\pgfqpoint{2.779499in}{0.452119in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{0.456645in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.466005in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.470837in}}%
\pgfpathlineto{\pgfqpoint{2.764546in}{0.475767in}}%
\pgfpathlineto{\pgfqpoint{2.761555in}{0.480795in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{0.501840in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{0.524286in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{0.530101in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{2.728658in}{0.541959in}}%
\pgfpathlineto{\pgfqpoint{2.725667in}{0.547998in}}%
\pgfpathlineto{\pgfqpoint{2.722677in}{0.554107in}}%
\pgfpathlineto{\pgfqpoint{2.719686in}{0.560283in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{0.566524in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{0.572827in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.579190in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{0.592085in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{2.698752in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{2.695761in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{0.618469in}}%
\pgfpathlineto{\pgfqpoint{2.689780in}{0.625171in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.666043in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{0.672933in}}%
\pgfpathlineto{\pgfqpoint{2.665854in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{2.662864in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{2.659873in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{0.707507in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{0.714420in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{2.644920in}{0.728214in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{0.741938in}}%
\pgfpathlineto{\pgfqpoint{2.635948in}{0.748763in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{0.755557in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.762317in}}%
\pgfpathlineto{\pgfqpoint{2.626976in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.775716in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{2.618004in}{0.788923in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{0.789073in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{2.603051in}{0.780028in}}%
\pgfpathlineto{\pgfqpoint{2.600060in}{0.775666in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{0.767276in}}%
\pgfpathlineto{\pgfqpoint{2.591088in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{2.585107in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{2.582116in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{0.748380in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{0.735551in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.729940in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.727339in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.724878in}}%
\pgfpathlineto{\pgfqpoint{2.552210in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{0.720373in}}%
\pgfpathlineto{\pgfqpoint{2.546229in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{2.537257in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.711589in}}%
\pgfpathlineto{\pgfqpoint{2.531276in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{2.525294in}{0.708027in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.707125in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{0.704925in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{0.704662in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{0.704946in}}%
\pgfpathlineto{\pgfqpoint{2.495388in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{2.492397in}{0.705766in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{0.707112in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{0.707977in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{0.708968in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.712679in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{0.714154in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{0.715744in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{2.459500in}{0.719260in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{0.721181in}}%
\pgfpathlineto{\pgfqpoint{2.453519in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{0.725334in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{2.435575in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{2.429594in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{2.426603in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{2.423612in}{0.748572in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.754589in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{2.405668in}{0.767337in}}%
\pgfpathlineto{\pgfqpoint{2.402678in}{0.770650in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{2.390715in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{2.387725in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{0.791274in}}%
\pgfpathlineto{\pgfqpoint{2.381743in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{2.378753in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.801875in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{0.805423in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{2.363799in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{2.360809in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{2.357818in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{2.354828in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{2.348846in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{2.339874in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{2.336884in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{2.333893in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{0.818857in}}%
\pgfpathlineto{\pgfqpoint{2.324921in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{2.321930in}{0.810403in}}%
\pgfpathlineto{\pgfqpoint{2.318940in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{2.315949in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{2.312958in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.794422in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{2.295015in}{0.776790in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{2.289033in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{2.286043in}{0.767793in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{0.760197in}}%
\pgfpathlineto{\pgfqpoint{2.274080in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.755993in}}%
\pgfpathlineto{\pgfqpoint{2.268099in}{0.754165in}}%
\pgfpathlineto{\pgfqpoint{2.265108in}{0.752529in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{2.259127in}{0.749848in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{2.250155in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.746996in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.746833in}}%
\pgfpathlineto{\pgfqpoint{2.241183in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{2.226230in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{2.223239in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.754046in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{0.756061in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{2.211277in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.773603in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{2.190342in}{0.785942in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.795503in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{2.160436in}{0.844360in}}%
\pgfpathlineto{\pgfqpoint{2.157445in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{2.151464in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{2.148473in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{2.145482in}{0.883261in}}%
\pgfpathlineto{\pgfqpoint{2.142492in}{0.891776in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{2.130529in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{0.930931in}}%
\pgfpathlineto{\pgfqpoint{2.112585in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{0.939151in}}%
\pgfpathlineto{\pgfqpoint{2.100623in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.097632in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{0.949895in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{2.085670in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{2.082679in}{0.959756in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{2.070716in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{2.064735in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{2.058754in}{0.994272in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{1.010471in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.016278in}}%
\pgfpathlineto{\pgfqpoint{2.043801in}{1.022291in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{2.037819in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{2.034829in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{2.025857in}{1.062726in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.070195in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.085760in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{1.093854in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{1.102157in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.110667in}}%
\pgfpathlineto{\pgfqpoint{2.004922in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{1.980997in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.975016in}{1.217638in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{1.969034in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.963053in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.954081in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{1.945109in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.347485in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.399731in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{1.413170in}}%
\pgfpathlineto{\pgfqpoint{1.924175in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{1.915203in}{1.468328in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{1.909222in}{1.496695in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{1.511062in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{1.900250in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{1.897259in}{1.554846in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.569654in}}%
\pgfpathlineto{\pgfqpoint{1.891278in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.629839in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.660438in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.675848in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{1.867353in}{1.706865in}}%
\pgfpathlineto{\pgfqpoint{1.864362in}{1.722462in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{1.738111in}}%
\pgfpathlineto{\pgfqpoint{1.858381in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.785325in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.801134in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{1.840437in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{1.864591in}}%
\pgfpathlineto{\pgfqpoint{1.834455in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{1.928148in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{1.944012in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{1.816512in}{1.975675in}}%
\pgfpathlineto{\pgfqpoint{1.813521in}{1.991461in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{1.807540in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.068904in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{2.075803in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.077762in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.081187in}}%
\pgfpathlineto{\pgfqpoint{1.774643in}{2.082660in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{2.083977in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{2.085141in}}%
\pgfpathlineto{\pgfqpoint{1.765671in}{2.086155in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.087023in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{2.087748in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.088334in}}%
\pgfpathlineto{\pgfqpoint{1.753708in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.089099in}}%
\pgfpathlineto{\pgfqpoint{1.747727in}{2.089285in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{2.089344in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.089281in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{2.088798in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{2.088386in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{2.087864in}}%
\pgfpathlineto{\pgfqpoint{1.726792in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{2.086506in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.085676in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.084751in}}%
\pgfpathlineto{\pgfqpoint{1.714830in}{2.083733in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{2.082626in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{2.081433in}}%
\pgfpathlineto{\pgfqpoint{1.705858in}{2.080158in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.078804in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{2.077375in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{2.075873in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{2.074303in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{2.072667in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{2.070969in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.069212in}}%
\pgfpathlineto{\pgfqpoint{1.681933in}{2.067400in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{2.065536in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{2.063622in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.061663in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{2.057621in}}%
\pgfpathlineto{\pgfqpoint{1.663989in}{2.055543in}}%
\pgfpathlineto{\pgfqpoint{1.660998in}{2.053433in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{2.049127in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{1.649036in}{2.044726in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{2.042498in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.040255in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{2.038001in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{2.035739in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{2.033470in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{2.031200in}}%
\pgfpathlineto{\pgfqpoint{1.628101in}{2.028929in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{2.026662in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{2.019906in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{2.017679in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{2.006853in}}%
\pgfpathlineto{\pgfqpoint{1.595204in}{2.004767in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{2.002714in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{2.000697in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.998717in}}%
\pgfpathlineto{\pgfqpoint{1.583241in}{1.996776in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{1.994879in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.993026in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{1.991220in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{1.568288in}{1.987758in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{1.562307in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{1.982975in}}%
\pgfpathlineto{\pgfqpoint{1.556326in}{1.981498in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{1.547354in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{1.976236in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.975092in}}%
\pgfpathlineto{\pgfqpoint{1.538382in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{1.972099in}}%
\pgfpathlineto{\pgfqpoint{1.529410in}{1.971255in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{1.970490in}}%
\pgfpathlineto{\pgfqpoint{1.523428in}{1.969806in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.969206in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{1.968690in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{1.967665in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{1.967503in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{1.967433in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{1.967457in}}%
\pgfpathlineto{\pgfqpoint{1.496513in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{1.967791in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{1.968515in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{1.972099in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.973128in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{1.975508in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{1.457634in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{1.979892in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.981574in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{1.983367in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{1.987291in}}%
\pgfpathlineto{\pgfqpoint{1.439690in}{1.989423in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.991669in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{1.996505in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{1.999096in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{2.001802in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.004624in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{2.010618in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{2.013790in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{2.017079in}}%
\pgfpathlineto{\pgfqpoint{1.406793in}{2.020485in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{1.400812in}{2.027647in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{2.039266in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{2.047595in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{1.379878in}{2.056387in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{2.060955in}}%
\pgfpathlineto{\pgfqpoint{1.373896in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.070436in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{2.075347in}}%
\pgfpathlineto{\pgfqpoint{1.364924in}{2.080371in}}%
\pgfpathlineto{\pgfqpoint{1.361934in}{2.085507in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.090754in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{2.096112in}}%
\pgfpathlineto{\pgfqpoint{1.352962in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{2.112842in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.118634in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{2.130534in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{2.136640in}}%
\pgfpathlineto{\pgfqpoint{1.332027in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.149157in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.155566in}}%
\pgfpathlineto{\pgfqpoint{1.323055in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.168677in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{2.189053in}}%
\pgfpathlineto{\pgfqpoint{1.308102in}{2.196027in}}%
\pgfpathlineto{\pgfqpoint{1.305111in}{2.203090in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.210239in}}%
\pgfpathlineto{\pgfqpoint{1.299130in}{2.217473in}}%
\pgfpathlineto{\pgfqpoint{1.296140in}{2.224789in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.232185in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{2.239659in}}%
\pgfpathlineto{\pgfqpoint{1.287168in}{2.247210in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.254834in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{2.262529in}}%
\pgfpathlineto{\pgfqpoint{1.278196in}{2.270294in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{2.278124in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.293974in}}%
\pgfpathlineto{\pgfqpoint{1.266233in}{2.301988in}}%
\pgfpathlineto{\pgfqpoint{1.263242in}{2.310057in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{2.326351in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{1.251280in}{2.315596in}}%
\pgfpathlineto{\pgfqpoint{1.248289in}{2.307249in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.298942in}}%
\pgfpathlineto{\pgfqpoint{1.242308in}{2.290680in}}%
\pgfpathlineto{\pgfqpoint{1.239317in}{2.282465in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{1.230345in}{2.258140in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{2.250148in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.242220in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{2.234359in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{2.226567in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{2.218847in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{2.211203in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{2.203636in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.188747in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.181429in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{2.174200in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{2.160014in}}%
\pgfpathlineto{\pgfqpoint{1.188476in}{2.153063in}}%
\pgfpathlineto{\pgfqpoint{1.185486in}{2.146209in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.132801in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.126252in}}%
\pgfpathlineto{\pgfqpoint{1.173523in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{2.113472in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{2.107245in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.101130in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{1.158570in}{2.089240in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{2.083469in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.077816in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.146607in}{2.066871in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.061581in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.051376in}}%
\pgfpathlineto{\pgfqpoint{1.134645in}{2.046463in}}%
\pgfpathlineto{\pgfqpoint{1.131654in}{2.041678in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{2.037023in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{2.032498in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{2.028104in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{2.023844in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{2.019717in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{2.015725in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{1.104738in}{2.004568in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{2.001124in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{1.997820in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{1.991633in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.986012in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{1.983414in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{1.980960in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{1.978650in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.976484in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.969270in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{1.056888in}{1.966539in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{1.965392in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{1.963540in}}%
\pgfpathlineto{\pgfqpoint{1.044925in}{1.962835in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{1.962276in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{1.961865in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{1.029972in}{1.961513in}}%
\pgfpathlineto{\pgfqpoint{1.026982in}{1.961690in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.962014in}}%
\pgfpathlineto{\pgfqpoint{1.021000in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{1.018010in}{1.963102in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{1.963866in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.964775in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{1.965831in}}%
\pgfpathlineto{\pgfqpoint{1.006047in}{1.967032in}}%
\pgfpathlineto{\pgfqpoint{1.003056in}{1.968378in}}%
\pgfpathlineto{\pgfqpoint{1.000066in}{1.969870in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.971505in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.973285in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.975208in}}%
\pgfpathlineto{\pgfqpoint{0.988103in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{1.981834in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{1.984326in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{1.989732in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{1.992645in}}%
\pgfpathlineto{\pgfqpoint{0.967169in}{1.995697in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{1.998886in}}%
\pgfpathlineto{\pgfqpoint{0.961187in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{0.958197in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{2.013011in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{2.020881in}}%
\pgfpathlineto{\pgfqpoint{0.943244in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{0.940253in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{2.038200in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{2.042853in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{2.047634in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{2.057572in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{0.916328in}{2.068006in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{2.073406in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{2.078926in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{0.904365in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{2.096195in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{0.892403in}{2.114501in}}%
\pgfpathlineto{\pgfqpoint{0.889412in}{2.120827in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{2.127263in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{2.133806in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{2.140457in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{2.147212in}}%
\pgfpathlineto{\pgfqpoint{0.874459in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{2.161032in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{2.168093in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{2.175253in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{2.182511in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{2.204848in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{2.212477in}}%
\pgfpathlineto{\pgfqpoint{0.847543in}{2.220195in}}%
\pgfpathlineto{\pgfqpoint{0.844552in}{2.227999in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{2.235888in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.243860in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{2.251913in}}%
\pgfpathlineto{\pgfqpoint{0.832590in}{2.260045in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{2.276540in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{2.284899in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{2.293328in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{2.301828in}}%
\pgfpathlineto{\pgfqpoint{0.814646in}{2.310394in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.319026in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{0.805674in}{2.336476in}}%
\pgfpathlineto{\pgfqpoint{0.802683in}{2.345291in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{2.354162in}}%
\pgfpathlineto{\pgfqpoint{0.796702in}{2.363088in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.372066in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.381094in}}%
\pgfpathlineto{\pgfqpoint{0.787730in}{2.390170in}}%
\pgfpathlineto{\pgfqpoint{0.784739in}{2.399291in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{2.408456in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{2.417661in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{2.426905in}}%
\pgfpathlineto{\pgfqpoint{0.772777in}{2.436184in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.445498in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.454842in}}%
\pgfpathlineto{\pgfqpoint{0.763805in}{2.464216in}}%
\pgfpathlineto{\pgfqpoint{0.760814in}{2.473616in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{2.483039in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{2.492484in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{2.501948in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.511429in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{2.520922in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{2.539941in}}%
\pgfpathlineto{\pgfqpoint{0.736889in}{2.549461in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{2.558984in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.568508in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{0.724926in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.597057in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.616044in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712964in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712964in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210906in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210906in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708848in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708848in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206791in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206791in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704733in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704733in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202675in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202675in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700617in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700617in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{0.821465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396914in, y=0.773239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{1.272250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.224025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{1.723036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.674811in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{2.173822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.125596in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{2.624607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.576382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{2.545168in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{2.376855in}}%
\pgfpathlineto{\pgfqpoint{1.260252in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{2.286354in}}%
\pgfpathlineto{\pgfqpoint{1.424737in}{2.249393in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{2.214964in}}%
\pgfpathlineto{\pgfqpoint{1.598195in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{2.127652in}}%
\pgfpathlineto{\pgfqpoint{1.741745in}{2.114268in}}%
\pgfpathlineto{\pgfqpoint{1.762680in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.069869in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{1.825484in}{2.028539in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.980396in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{1.913468in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{1.610092in}}%
\pgfpathlineto{\pgfqpoint{2.001932in}{1.253643in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{2.136510in}{0.919318in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{2.172398in}{0.894867in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{2.220249in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{2.303987in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{0.835155in}}%
\pgfpathlineto{\pgfqpoint{2.438566in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{2.629967in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{2.686789in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{2.800433in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{0.803393in}}%
\pgfpathlineto{\pgfqpoint{2.994825in}{0.812942in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{0.827742in}}%
\pgfpathlineto{\pgfqpoint{3.252021in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{3.320806in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{3.380618in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{3.434450in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{0.871427in}}%
\pgfpathlineto{\pgfqpoint{3.539123in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{3.592954in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{3.646786in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712964in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{0.730908in}{2.625307in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{2.623039in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.617901in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{2.610249in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{2.600303in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{2.586451in}}%
\pgfpathlineto{\pgfqpoint{0.862496in}{2.568185in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{2.542867in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{2.507576in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{2.423145in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{2.395986in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{2.376099in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{2.360797in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{2.349528in}}%
\pgfpathlineto{\pgfqpoint{1.176514in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{2.334251in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{2.330435in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.329208in}}%
\pgfpathlineto{\pgfqpoint{1.269224in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.339680in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.349163in}}%
\pgfpathlineto{\pgfqpoint{1.385859in}{2.363021in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{2.397626in}}%
\pgfpathlineto{\pgfqpoint{1.499503in}{2.405390in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{2.411051in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{2.410284in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{2.407159in}}%
\pgfpathlineto{\pgfqpoint{1.592213in}{2.402532in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.395878in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.387021in}}%
\pgfpathlineto{\pgfqpoint{1.637073in}{2.375794in}}%
\pgfpathlineto{\pgfqpoint{1.652026in}{2.362030in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{2.345576in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{2.322076in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.294269in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{2.261970in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{2.225039in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{2.183393in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{2.128839in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.067994in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.896574in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{1.579109in}}%
\pgfpathlineto{\pgfqpoint{1.989969in}{1.339949in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.228995in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{1.016714in}}%
\pgfpathlineto{\pgfqpoint{2.106604in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{2.199314in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{0.836515in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{0.828396in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{2.283052in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{2.369781in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{0.847351in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{0.845277in}}%
\pgfpathlineto{\pgfqpoint{2.471463in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.833116in}}%
\pgfpathlineto{\pgfqpoint{2.543238in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.783095in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{2.743611in}{0.779008in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{0.780164in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.790555in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{3.102489in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{3.156320in}{0.839429in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{3.258002in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{3.536132in}{0.826643in}}%
\pgfpathlineto{\pgfqpoint{3.575010in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{3.607907in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{3.667720in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{3.694636in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{3.700617in}{0.850613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.370679in}}{\pgfqpoint{3.286419in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712964in}{2.625515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256174in}{2.329334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799383in}{2.065500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132099in}{0.923173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342593in}{0.840448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614198in}{0.797210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157408in}{0.839519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700617in}{0.850613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model_gplike_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.621707in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.710078in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.797709in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.884578in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.970662in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{12.055941in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{12.140395in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{12.224002in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{12.306744in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{12.388602in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{12.469557in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{12.549592in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{12.628690in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{12.706832in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{12.784004in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{12.860189in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{12.935372in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{13.009538in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{13.082673in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{13.154762in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{13.225792in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{13.295751in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{13.364624in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{13.432401in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{13.499069in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{13.564617in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{13.629034in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{13.692308in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{13.754431in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{13.815392in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{13.875181in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{13.933790in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{13.991210in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{14.047432in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{14.102448in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{14.156251in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{14.208833in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{14.260188in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{14.310308in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{14.359187in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{14.406819in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{14.453198in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{14.498319in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{14.542177in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{14.584767in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{14.626084in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{14.666124in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{14.704883in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{14.742358in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{14.778545in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{14.813440in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{14.847042in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{14.879347in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{14.910353in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{14.940057in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{14.968459in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{14.995557in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{15.021348in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{15.045833in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{15.069010in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{15.090878in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{15.111437in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{15.130688in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{15.148630in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{15.165263in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{15.180588in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{15.194606in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{15.207318in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{15.218724in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{15.228827in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{15.237628in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{15.245129in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{15.251331in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{15.256238in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{15.259851in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{15.262173in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{15.263208in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{15.262957in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{15.261426in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{15.258616in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{15.254531in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{15.249177in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{15.242556in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{15.234672in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{15.225531in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{15.215138in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{15.203496in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{15.190611in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{15.176488in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{15.161133in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{15.144551in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{15.126748in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{15.107731in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{15.087504in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{15.066076in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{15.043452in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{15.019639in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{14.994645in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{14.968476in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{14.941140in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{14.912644in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{14.882996in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{14.852205in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{14.820278in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{14.787224in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{14.753051in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{14.717768in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{14.681384in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{14.643909in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{14.605351in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{14.565720in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{14.525027in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{14.483281in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{14.440492in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{14.396671in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{14.351829in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{14.305975in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{14.259123in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{14.211282in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{14.162464in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{14.112681in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{14.061945in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{14.010268in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{13.957663in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{13.904142in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{13.849718in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{13.794404in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{13.738214in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{13.681161in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{13.623259in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{13.564522in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{13.504964in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{13.444600in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{13.383445in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{13.321513in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{13.258821in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{13.195383in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{13.131216in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{13.066336in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{13.000758in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{12.934499in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{12.867578in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{12.800009in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{12.731812in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{12.663003in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{12.593601in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{12.523624in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{12.453090in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{12.382018in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{12.310428in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{12.238339in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{12.165770in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{12.092741in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{12.019273in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{11.945386in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{11.871101in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{11.796440in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{11.721424in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{11.646074in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{11.570413in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{11.494462in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{11.418246in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{11.341787in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{11.265108in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{11.188233in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{11.111186in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{11.033991in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{10.956673in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{10.879258in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{10.801769in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{10.724234in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{10.646678in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{10.569126in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{10.491607in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{10.414148in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{10.336774in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{10.259515in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{10.182397in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{10.105451in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{10.028704in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.952185in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.931772in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{10.009266in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{10.086860in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{10.164523in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{10.242222in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{10.319926in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{10.397603in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{10.475223in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{10.552756in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{10.630171in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{10.707438in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{10.784529in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{10.861413in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{10.938064in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{11.014452in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{11.090550in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{11.166330in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{11.241766in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{11.316829in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{11.391495in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{11.465737in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{11.539529in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{11.612846in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{11.685663in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{11.757955in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{11.829698in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{11.900868in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{11.971442in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{12.041395in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{12.110706in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{12.179352in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{12.247310in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{12.314557in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{12.381074in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{12.446838in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{12.511828in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{12.576024in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{12.639405in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{12.701951in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{12.763643in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{12.824461in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{12.884385in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{12.943398in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{13.001481in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{13.058614in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{13.114781in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{13.169964in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{13.224146in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{13.277309in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{13.329437in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{13.380513in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{13.430521in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{13.479446in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{13.527272in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{13.573983in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{13.619565in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{13.664002in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{13.707281in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{13.749387in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{13.790306in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{13.830025in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{13.868530in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{13.905809in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{13.941849in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{13.976636in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{14.010160in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{14.042407in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{14.073367in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{14.103028in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{14.131378in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{14.158407in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{14.184105in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{14.208461in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{14.231465in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{14.253107in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{14.273377in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{14.292267in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{14.309768in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{14.325871in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{14.340567in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{14.353848in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{14.365707in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{14.376136in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{14.385127in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{14.392674in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{14.398769in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{14.403407in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{14.406581in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{14.408286in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{14.408514in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{14.407263in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{14.404525in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{14.400297in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{14.394573in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{14.387351in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{14.378625in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{14.368393in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{14.356651in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{14.343396in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{14.328625in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{14.312336in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{14.294527in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{14.275197in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{14.254343in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{14.231965in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{14.208062in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{14.182633in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{14.155679in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{14.127199in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{14.097194in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{14.065665in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{14.032614in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{13.998042in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{13.961950in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{13.924342in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{13.885219in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{13.844586in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{13.802444in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{13.758799in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{13.713655in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{13.667015in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{13.618885in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{13.569271in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{13.518178in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{13.465612in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{13.411580in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{13.356089in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{13.299147in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{13.240762in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{13.180941in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{13.119694in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{13.057030in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{12.992959in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{12.927491in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{12.860637in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{12.792408in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{12.722815in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{12.651872in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{12.579590in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{12.505983in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{12.431064in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{12.354848in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{12.277350in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{12.198585in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{12.118569in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{12.037319in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{11.954851in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{11.871184in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{11.786335in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{11.700324in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{11.613170in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{11.524892in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{11.435513in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{11.345053in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{11.253534in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{11.160978in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{11.067411in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{10.972854in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{10.877333in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{10.780874in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{10.683503in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{10.585246in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{10.486131in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{10.386186in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{10.285440in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{10.183924in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{10.081668in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{9.978703in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{9.875062in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{9.770776in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{9.665882in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{9.560412in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{9.454402in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{9.347889in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{9.240911in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{9.133504in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{9.025708in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.917563in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.809110in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.700390in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.591446in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.482322in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.458363in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.465307in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.470985in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.475371in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{8.478437in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{8.480160in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{8.480516in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{8.479483in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{8.477041in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{8.473169in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{8.467851in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{8.461069in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{8.452808in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{8.443053in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{8.431793in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{8.419015in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{8.404708in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{8.388864in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{8.371474in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{8.352532in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{8.332032in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{8.309968in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{8.286339in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{8.261141in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{8.234373in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{8.206035in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{8.176128in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{8.144655in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{8.111618in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{8.077021in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{8.040871in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{8.003172in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{7.963933in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{7.923162in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{7.880868in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{7.837062in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{7.791755in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{7.744958in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{7.696687in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{7.646954in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{7.595775in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{7.543166in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{7.489145in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{7.433728in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{7.376936in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{7.318788in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{7.259304in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{7.198507in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{7.073062in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{7.008462in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{6.942643in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{6.875631in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{6.807454in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{6.738138in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{6.667712in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{6.596205in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{6.523647in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{6.450069in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{6.375502in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{6.299979in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{6.223533in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{6.146197in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{6.068006in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{5.988996in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.909202in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{5.828661in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{5.747410in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{5.665488in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{5.582932in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{5.499784in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{5.416082in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{5.331867in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{5.247182in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{5.162066in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{5.076564in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{4.990718in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{4.904572in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{4.818169in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{4.731556in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{4.644777in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{4.557878in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{4.470905in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{4.383905in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{4.296925in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{4.210014in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{4.123218in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{4.036587in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{3.950170in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{3.864015in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{3.778173in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{3.692693in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{3.607625in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{3.523021in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{3.438930in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{3.355404in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{3.272494in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{3.190252in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{3.108728in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{3.027975in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.868986in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.713701in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.637577in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.562534in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.488624in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.274205in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.205339in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.174386in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.184437in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.194802in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{2.205428in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.227251in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{2.238346in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{2.249495in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{2.271761in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{2.282781in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{2.293664in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{2.314833in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.325032in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{2.334916in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{2.353576in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.362272in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{2.370494in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{2.378205in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{2.385369in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{2.391952in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{2.403244in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{2.407890in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{2.411830in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{2.415036in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{2.417482in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.419141in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{2.419992in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{2.420011in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{2.419177in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{2.417471in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{2.414876in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{2.411375in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{2.401598in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{2.395296in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{2.388039in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{2.370625in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{2.360456in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{2.349307in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{2.324062in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{2.309968in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{2.294896in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{2.278850in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.261839in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{2.224951in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{2.205096in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{2.184318in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{2.162633in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{2.140057in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{2.116610in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{2.067184in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{2.014544in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.987086in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.930040in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.870378in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.839656in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.744403in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.757591in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.954918in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.994130in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{2.033117in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{2.071822in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{2.148161in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{2.295071in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{2.330301in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{2.364838in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{2.398634in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{2.431647in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{2.463832in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{2.495150in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{2.525559in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{2.583498in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{2.610954in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.637354in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{2.662666in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{2.709894in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{2.731750in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{2.752396in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{2.771805in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{2.789953in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{2.806813in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{2.822364in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{2.836584in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{2.849452in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{2.860949in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{2.871058in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{2.879762in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{2.887046in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{2.892896in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{2.897299in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{2.900243in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{2.901720in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{2.901719in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.900232in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{2.892781in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{2.886807in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.879329in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{2.870347in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{2.859859in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{2.847868in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.834375in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{2.819383in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{2.802897in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{2.784923in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{2.765467in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{2.744538in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{2.722146in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.698299in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{2.673010in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{2.646292in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{2.618158in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{2.588624in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{2.557705in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{2.525420in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{2.491785in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.456821in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{2.382989in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{2.344165in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{2.220351in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{2.176719in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{2.131953in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{2.086082in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.892167in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.628844in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.517949in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.489895in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.537916in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.586706in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.636230in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.686451in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.737334in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.788843in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.840942in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{2.054543in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{2.109071in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{2.163983in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{2.219243in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{2.330679in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{2.499629in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.556296in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{2.613085in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{2.669965in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{2.726905in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{2.783875in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{2.840845in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{2.954664in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{3.011456in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{3.068130in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{3.124658in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{3.181013in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{3.237167in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{3.348761in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{3.404149in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{3.459229in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{3.513975in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{3.568362in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{3.622365in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{3.675959in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{3.729120in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{3.781825in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{3.834049in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{3.885770in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{3.936966in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{3.987612in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{4.037689in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{4.087174in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{4.136046in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{4.184284in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{4.231868in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{4.278778in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{4.324994in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{4.370498in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{4.415269in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{4.459290in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{4.502542in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{4.545008in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{4.586671in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{4.627513in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{4.667517in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{4.706668in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{4.744950in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{4.782347in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{4.818843in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{4.854425in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{4.889078in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{4.922787in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{4.955540in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{4.987322in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{5.018121in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{5.047924in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{5.076719in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{5.104494in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{5.131238in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{5.156939in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{5.205172in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{5.227682in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{5.249109in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{5.269443in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{5.288675in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{5.306796in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{5.323798in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{5.339674in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{5.354415in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{5.368014in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{5.380464in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{5.391759in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{5.401893in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{5.410859in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{5.418652in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{5.425267in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{5.430698in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{5.434943in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{5.437996in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{5.439853in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{5.440511in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{5.439968in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{5.438219in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{5.435263in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{5.431098in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{5.425722in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{5.419134in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{5.411332in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{5.402315in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{5.392084in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{5.380639in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{5.367979in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{5.354106in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{5.339021in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{5.322724in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{5.305218in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{5.286505in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{5.266587in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{5.245467in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{5.223149in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{5.199635in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{5.174929in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{5.149037in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{5.121962in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{5.093709in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{5.064284in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{5.033692in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{5.001940in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{4.969034in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{4.934980in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{4.899787in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{4.863460in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{4.826009in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{4.787442in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{4.747767in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{4.706993in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{4.665130in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{4.622187in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{4.578175in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{4.533105in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{4.486987in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{4.439833in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{4.391654in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{4.342463in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{4.292272in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{4.241095in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{4.188944in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{4.135834in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.081778in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{4.026792in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{3.970890in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{3.914088in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{3.856402in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{3.797848in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{3.738443in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{3.678204in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{3.617148in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{3.555294in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{3.492661in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{3.429266in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{3.365130in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{3.300272in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{3.234713in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{3.168473in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{3.101574in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{3.034037in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{2.965885in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{2.897139in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{2.827823in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{2.757961in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{2.687577in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{2.616694in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{2.545339in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{2.473536in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{2.401312in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{2.182377in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{2.108737in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{2.034812in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.886227in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.736861in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.759021in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.836637in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.991808in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{2.069303in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{2.146698in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{2.223963in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{2.377987in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{2.531151in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{2.607341in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{2.683235in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{2.758806in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{2.834028in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{2.908877in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{2.983327in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{3.057353in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{3.130933in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{3.204041in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{3.276656in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{3.348753in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{3.420312in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{3.491310in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{3.561725in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{3.631536in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{3.700724in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{3.769266in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{3.837144in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{3.904338in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{3.970829in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{4.036598in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{4.101627in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{4.165897in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{4.229392in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{4.292093in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{4.353984in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{4.415049in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{4.475272in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{4.534636in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{4.593126in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{4.650728in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{4.707426in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{4.763206in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{4.818054in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{4.871957in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{4.924901in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{4.976873in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{5.027860in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{5.077851in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{5.126832in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{5.174793in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{5.221722in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{5.267608in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{5.312441in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{5.356209in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{5.398902in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{5.440512in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{5.481028in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{5.520441in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{5.558743in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{5.595924in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{5.631977in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{5.666893in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{5.700665in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{5.733284in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{5.764745in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{5.795040in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{5.824163in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{5.852107in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{5.878866in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{5.904435in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{5.928807in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{5.951979in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{5.973944in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{5.994698in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{6.014237in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{6.032557in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{6.049653in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{6.065522in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{6.080161in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{6.093567in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{6.105736in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{6.116666in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{6.126355in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{6.134801in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{6.142002in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{6.147955in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{6.152661in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{6.156117in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{6.158323in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{6.159279in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{6.158983in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{6.157437in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{6.154639in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{6.150591in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{6.145293in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{6.138745in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{6.130950in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{6.121908in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{6.111621in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{6.100090in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{6.087319in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{6.073308in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{6.058061in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{6.041581in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{6.023870in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{6.004933in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{5.984771in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{5.963390in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{5.940793in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{5.916984in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{5.891968in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{5.865750in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{5.838334in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{5.809726in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{5.779932in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{5.748957in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{5.716806in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{5.683487in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{5.649005in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{5.613368in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{5.576582in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{5.538655in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{5.499594in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{5.459406in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{5.418100in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{5.375684in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{5.332167in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{5.287556in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{5.241861in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{5.195092in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{5.147258in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{5.098368in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{5.048433in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{4.997462in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{4.945467in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{4.892458in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{4.838447in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{4.783444in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{4.727462in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{4.670512in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{4.612606in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{4.553757in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{4.493977in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.433280in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{4.371679in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{4.309188in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{4.245819in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{4.181588in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{4.116508in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{4.050595in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{3.983864in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{3.916329in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{3.848006in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{3.778911in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{3.709061in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{3.638471in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{3.567159in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{3.495141in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{3.422436in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{3.349059in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{3.275030in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{3.200367in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{3.125088in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{3.049213in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{2.972759in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{2.895748in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{2.818198in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{2.740130in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{2.661564in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{2.582521in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{2.503022in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{2.423089in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{2.342743in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{2.180901in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{2.099450in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.935605in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.676402in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.489545in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{1.305047in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{1.213739in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{0.767450in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{0.594092in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{0.423908in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{0.340049in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{0.257037in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{0.174887in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{0.093615in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{0.013238in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{-0.066230in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{-0.144774in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{-0.222378in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{-0.299028in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{-0.374712in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{-0.449414in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{-0.523123in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{-0.595825in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{-0.667507in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{-0.738159in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{-0.807767in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{-0.876321in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{-0.943810in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{-1.010222in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{-1.075548in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{-1.139777in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{-1.202899in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{-1.264905in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{-1.325786in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{-1.385532in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{-1.444136in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{-1.501589in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{-1.557882in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{-1.613009in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{-1.666962in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{-1.719733in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{-1.771315in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{-1.821703in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{-1.870889in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{-1.918868in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{-1.965633in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{-2.011180in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{-2.055502in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{-2.098595in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{-2.140454in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{-2.181074in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{-2.220451in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{-2.258581in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{-2.295460in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{-2.331085in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{-2.365451in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{-2.398556in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{-2.430397in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{-2.460971in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{-2.490275in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{-2.518309in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{-2.545068in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{-2.570552in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{-2.594759in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{-2.617688in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{-2.639337in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{-2.659705in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{-2.678792in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{-2.696597in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{-2.713120in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{-2.728361in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{-2.742320in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{-2.754997in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{-2.766392in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{-2.776507in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{-2.785342in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{-2.792898in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{-2.799177in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{-2.804181in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{-2.807910in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{-2.810367in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{-2.811554in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{-2.811473in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{-2.810128in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{-2.807520in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{-2.803653in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{-2.798529in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{-2.792152in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{-2.784526in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{-2.775655in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{-2.765542in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{-2.754191in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{-2.741608in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{-2.727796in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{-2.712760in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{-2.696506in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{-2.679038in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{-2.660362in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{-2.640484in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{-2.619409in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{-2.597144in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{-2.573695in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{-2.549068in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{-2.523270in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{-2.496309in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{-2.468190in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{-2.438922in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{-2.408513in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{-2.376969in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{-2.344300in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{-2.310513in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{-2.275617in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{-2.239621in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{-2.202535in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{-2.164366in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{-2.125125in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{-2.084821in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{-2.043465in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{-2.001067in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{-1.957638in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{-1.913187in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{-1.867727in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{-1.821268in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{-1.773822in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{-1.725401in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{-1.676017in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{-1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{-1.574411in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{-1.522214in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{-1.469105in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{-1.415098in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{-1.360207in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{-1.304446in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{-1.247830in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{-1.190372in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{-1.132088in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{-1.072994in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{-1.013105in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{-0.952437in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{-0.891007in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{-0.828830in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{-0.765924in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{-0.702307in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{-0.637995in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{-0.573008in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{-0.507362in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{-0.441077in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{-0.374172in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{-0.306666in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{-0.238579in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{-0.169931in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{-0.100742in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{-0.031034in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.039174in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.109858in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{0.180997in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{0.252569in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{0.324551in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{0.396920in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{0.542725in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{0.912308in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{0.986890in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{1.061633in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{1.211488in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.586961in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.603888in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.526433in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.449094in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{0.913449in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{0.540599in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{0.467344in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{0.394584in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{0.322343in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{0.250644in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{0.179510in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{0.108962in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{0.039023in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{-0.030286in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{-0.098944in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{-0.166931in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{-0.234227in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{-0.300812in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{-0.431773in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{-0.496111in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{-0.559665in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{-0.622415in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{-0.684345in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{-0.745439in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{-0.805679in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{-0.865051in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{-0.923537in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{-0.981123in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{-1.037794in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{-1.093536in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{-1.148334in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{-1.202175in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{-1.255045in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{-1.306931in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{-1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{-1.407702in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{-1.456562in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{-1.504390in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{-1.551174in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{-1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{-1.641569in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{-1.685159in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{-1.727664in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{-1.769074in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{-1.809380in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{-1.848574in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{-1.886647in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{-1.923590in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{-1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{-1.994056in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{-2.027565in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{-2.059915in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{-2.091099in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{-2.121112in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{-2.149947in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{-2.177598in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{-2.204061in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{-2.229331in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{-2.253402in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{-2.276270in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{-2.297932in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{-2.318384in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{-2.337622in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{-2.355642in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{-2.372444in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{-2.388023in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{-2.402378in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{-2.415506in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{-2.427407in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{-2.438079in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{-2.447522in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{-2.455733in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{-2.462714in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{-2.468465in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{-2.472985in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{-2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{-2.478336in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{-2.479170in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{-2.478777in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{-2.477161in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{-2.474323in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{-2.470265in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{-2.464991in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{-2.458504in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{-2.450806in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{-2.441903in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{-2.431798in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{-2.420495in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{-2.408000in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{-2.394317in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{-2.379453in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{-2.363412in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{-2.346200in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{-2.327825in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{-2.308294in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{-2.287612in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{-2.265788in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{-2.242830in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{-2.218745in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{-2.193543in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{-2.167232in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{-2.139821in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{-2.111321in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{-2.081740in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{-2.051090in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{-2.019380in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{-1.986623in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{-1.952829in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{-1.918011in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{-1.882180in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{-1.845349in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{-1.807532in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{-1.768741in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{-1.728990in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{-1.688294in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{-1.646667in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{-1.604124in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{-1.560680in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{-1.516352in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{-1.471155in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{-1.425105in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{-1.378222in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{-1.330520in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{-1.282019in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{-1.232737in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{-1.182693in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{-1.131905in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{-1.080394in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{-1.028180in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{-0.975283in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{-0.921724in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{-0.867525in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{-0.812708in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{-0.757295in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{-0.701310in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{-0.644775in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{-0.587714in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{-0.530152in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{-0.472113in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{-0.413624in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{-0.354709in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{-0.295395in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{-0.235710in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{-0.175679in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{-0.115331in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{-0.054695in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{0.006201in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{0.067327in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{0.128654in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{0.190152in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{0.251788in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{0.313533in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{0.375353in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{0.437216in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{0.499090in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.560941in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{0.622734in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.050709in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.110753in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.288399in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.346652in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.350814in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{0.985947in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{0.793422in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{0.765658in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{0.713967in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{0.646197in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{0.590351in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{0.559821in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{0.546576in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{0.507068in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{0.500550in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.495368in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{0.488988in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{0.487869in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{0.489260in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{0.491937in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{0.495888in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{0.501100in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{0.507558in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{0.515247in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{0.524152in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{0.534256in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{0.545539in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{0.557984in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{0.571569in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{0.602078in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{0.655842in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{0.718605in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{0.741399in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{0.765082in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{0.841158in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{0.868085in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{0.953107in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{1.012968in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{1.043743in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{1.106792in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{1.171579in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{1.339001in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.475734in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.509936in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.578044in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.611857in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.645447in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.678766in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.711768in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.564008in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.382321in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{1.250708in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.220192in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{1.109278in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{1.084587in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{1.018564in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{0.916834in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{0.902560in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{0.895324in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{0.895340in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{0.940605in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{1.110501in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.321024in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.362919in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{1.406720in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{1.499960in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{1.600564in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{1.653562in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{1.708318in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{1.822975in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{1.882804in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{1.944249in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.071823in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.137862in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.164703in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.155443in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.146658in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.138402in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.123673in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.111645in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.106759in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.102685in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{2.097139in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{2.095749in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.095333in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{2.095928in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{2.097571in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{2.100296in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{2.104136in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{2.115295in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{2.131289in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{2.141171in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{2.152345in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{2.178667in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{2.193862in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{2.228428in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{2.247838in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{2.268690in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.291002in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{2.314789in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{2.340067in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{2.366847in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{2.395144in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{2.424968in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{2.456329in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{2.489237in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{2.559724in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{2.597317in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{2.636482in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{2.677225in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{2.719546in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{2.763450in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{2.808935in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{2.856004in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{2.904653in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{2.954882in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{3.006686in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{3.060063in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{3.115007in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{3.171512in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{3.229572in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{3.289178in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{3.350323in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{3.412996in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{3.477186in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{3.542884in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{3.610075in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{3.678748in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{3.748888in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{3.820480in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{3.893509in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{3.967957in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{4.043809in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{4.121045in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{4.199646in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{4.279593in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{4.360865in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{4.443440in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{4.527297in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{4.612413in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{4.698763in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{4.786323in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{4.875069in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{4.964973in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{5.056010in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{5.148152in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{5.241371in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{5.335638in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{5.430924in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{5.527198in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{5.624430in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{5.722588in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{5.821640in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{5.921553in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{6.022294in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{6.123828in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{6.329139in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{6.432844in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{6.537201in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{6.642172in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{6.747721in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{6.853808in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{6.960395in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{7.067443in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{7.174913in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{7.282764in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{7.390955in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{7.499446in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{7.608195in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{7.717159in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{7.826296in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{7.935563in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.044918in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.154315in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.263711in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.373062in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.450183in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.440798in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.430237in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.418531in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.405713in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{8.391813in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{8.376863in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{8.360892in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{8.343934in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{8.326019in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{8.307179in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{8.287444in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{8.266847in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{8.245418in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{8.223189in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{8.200191in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{8.176455in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{8.152011in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{8.126892in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{8.101127in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{8.074747in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{8.047783in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{8.020266in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{7.992225in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{7.963690in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{7.934692in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{7.905260in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{7.875425in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{7.845214in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{7.814658in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{7.783785in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{7.752625in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{7.721205in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{7.689554in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{7.657701in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{7.625673in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{7.593498in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{7.561203in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{7.528815in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{7.496362in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{7.463869in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{7.431364in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{7.398872in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{7.366420in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{7.334032in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{7.301735in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{7.269552in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{7.237510in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{7.205632in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{7.173943in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{7.142466in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{7.111226in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{7.080244in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{7.049545in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{7.019152in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{6.989085in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{6.959369in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{6.930024in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{6.901072in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{6.872534in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{6.844431in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{6.816784in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{6.789613in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{6.762937in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{6.736778in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{6.711153in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{6.686082in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{6.661584in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{6.637677in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{6.614379in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{6.591708in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{6.569682in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{6.548317in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{6.527630in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{6.507638in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{6.488358in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{6.469804in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{6.451993in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{6.434939in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{6.418658in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{6.403164in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{6.388472in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{6.374595in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{6.361546in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{6.349340in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{6.337989in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{6.327506in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{6.317903in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{6.309192in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{6.294493in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{6.288527in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{6.283497in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{6.279414in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{6.276289in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{6.274129in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{6.272946in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{6.272748in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{6.273543in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{6.275340in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{6.278147in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{6.281971in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{6.286821in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{6.292701in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{6.299620in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{6.307584in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{6.316598in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{6.326669in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{6.337800in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{6.349998in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{6.363266in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{6.377609in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{6.393031in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{6.409534in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{6.427123in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{6.445800in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{6.465567in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{6.486427in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{6.508380in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{6.531428in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{6.555572in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{6.580813in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{6.607151in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{6.634585in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{6.663115in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{6.692740in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{6.723458in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{6.755268in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{6.788167in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{6.822153in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{6.857223in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{6.893374in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{6.930602in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{6.968902in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{7.008271in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{7.048702in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{7.090192in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{7.132733in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{7.176319in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{7.220945in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{7.266603in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{7.313284in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{7.360982in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{7.409688in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{7.459393in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{7.510088in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{7.561763in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{7.614407in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{7.668011in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{7.722562in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{7.778049in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{7.834461in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{7.891784in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{7.950006in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{8.009113in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{8.069091in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{8.129926in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{8.191602in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{8.254104in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{8.317415in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{8.381521in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{8.446402in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{8.512042in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{8.645525in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{8.713331in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{8.781819in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{8.850970in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{8.920762in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{8.991175in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{9.062186in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{9.133773in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{9.205913in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{9.278582in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{9.351755in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{9.425408in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{9.499515in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{9.574050in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{9.648986in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{9.724296in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{9.799952in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.875925in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.854412in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{9.777219in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{9.700224in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{9.623460in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{9.546958in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{9.470749in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{9.394862in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{9.319327in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{9.244173in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{9.169428in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{9.095121in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{9.021277in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{8.947925in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{8.875089in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{8.802796in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{8.731070in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{8.659936in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{8.589419in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{8.519541in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{8.450326in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{8.381796in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{8.313972in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{8.246878in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{8.180533in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{8.114958in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{8.050173in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{7.986198in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{7.923052in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{7.860754in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{7.799322in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{7.738773in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{7.679125in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{7.620396in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{7.562600in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{7.505755in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{7.449876in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{7.394979in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{7.341077in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{7.288187in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{7.236320in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{7.185492in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{7.135715in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{7.087002in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{7.039365in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{6.992817in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{6.947370in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{6.903033in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{6.859820in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{6.817739in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{6.776801in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{6.737016in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{6.698394in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{6.660944in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{6.624673in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{6.589592in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{6.555708in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{6.523028in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{6.491561in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{6.461313in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{6.432290in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{6.404501in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{6.377950in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{6.352644in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{6.328588in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{6.305787in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{6.284246in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{6.263970in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{6.244963in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{6.227229in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{6.210772in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{6.195596in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{6.181702in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{6.169095in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{6.157777in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{6.147749in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{6.139015in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{6.131575in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{6.125432in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{6.120585in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{6.117037in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{6.114788in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{6.113839in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{6.114188in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{6.115836in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{6.118784in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{6.123029in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{6.135409in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{6.143541in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{6.152966in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{6.163682in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{6.175686in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{6.188975in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{6.203548in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{6.219401in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{6.236530in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{6.254934in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{6.274606in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{6.295545in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{6.317744in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{6.341201in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{6.365910in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{6.391866in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{6.419064in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{6.447498in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{6.477164in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{6.508054in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{6.540163in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{6.573484in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{6.608011in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{6.643737in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{6.680654in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{6.718755in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{6.758033in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{6.798479in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{6.840086in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{6.882845in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{6.926748in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{6.971785in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{7.017948in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{7.065228in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{7.113614in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{7.163097in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{7.213666in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{7.265313in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{7.318025in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{7.371793in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{7.426604in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{7.482449in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{7.539315in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{7.597191in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{7.656064in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{7.715923in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{7.776754in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{7.838546in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{7.901284in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{7.964957in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{8.029549in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{8.095048in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{8.161440in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{8.228710in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{8.296844in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{8.365827in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{8.435644in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{8.506279in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{8.577718in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{8.649944in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{8.722942in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{8.796695in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{8.871186in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{8.946400in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{9.022318in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{9.098923in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{9.176199in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{9.254127in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{9.332689in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{9.411866in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{9.491641in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{9.571994in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{9.652907in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{9.734359in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{9.816332in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{9.898805in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{9.981759in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{10.065172in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{10.149025in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{10.233297in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{10.317966in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{10.403010in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{10.488410in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{10.574141in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{10.660183in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{10.746513in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{10.833108in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{10.919946in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{11.007002in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.094255in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.181680in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.269253in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.356950in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.444747in}}%
\pgfpathlineto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.602489in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.671729in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.740319in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.808243in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.875485in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{11.942027in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{12.007855in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{12.072952in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{12.137304in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{12.200897in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{12.263716in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{12.325749in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{12.386982in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{12.447403in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{12.506999in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{12.565759in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{12.623670in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{12.680723in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{12.736907in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{12.792211in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{12.846625in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{12.900140in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{12.952747in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{13.004437in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{13.055202in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{13.105032in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{13.153922in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{13.201862in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{13.248846in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{13.294867in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{13.339919in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{13.383995in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{13.427089in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{13.469196in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{13.510310in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{13.550426in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{13.589540in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{13.627646in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{13.664741in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{13.700820in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{13.735880in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{13.769917in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{13.802928in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{13.834910in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{13.865860in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{13.895775in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{13.924654in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{13.952493in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{13.979292in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{14.005048in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{14.029761in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{14.053428in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{14.076049in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{14.097623in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{14.118149in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{14.137627in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{14.156057in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{14.173439in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{14.189773in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{14.205059in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{14.219298in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{14.232490in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{14.244637in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{14.255739in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{14.265798in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{14.274815in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{14.282792in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{14.289731in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{14.295633in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{14.300501in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{14.304337in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{14.307144in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{14.308923in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{14.309678in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{14.309412in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{14.308127in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{14.305828in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{14.302516in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{14.298197in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{14.292874in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{14.286550in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{14.279229in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{14.270916in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{14.261615in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{14.251331in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{14.240067in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{14.227829in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{14.214622in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{14.200450in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{14.185319in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{14.169235in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{14.152202in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{14.134226in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{14.115313in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{14.095469in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{14.074700in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{14.053013in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{14.030412in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{14.006906in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{13.982501in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{13.957203in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{13.931019in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{13.903957in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{13.876023in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{13.847226in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{13.817572in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{13.787070in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{13.755726in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{13.723550in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{13.690548in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{13.656731in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{13.622105in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{13.586679in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{13.550463in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{13.513465in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{13.475695in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{13.437160in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{13.397872in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{13.357839in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{13.317071in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{13.275578in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{13.233370in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{13.190457in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{13.146849in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{13.102558in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{13.057593in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{13.011966in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{12.965688in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{12.918770in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{12.871223in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{12.823059in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{12.774290in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{12.724927in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{12.674984in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{12.624471in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{12.573402in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{12.521789in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{12.469645in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{12.416984in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{12.363818in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{12.310161in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{12.256027in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{12.201429in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{12.146382in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{12.090899in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{12.034996in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{11.978687in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{11.921986in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{11.864909in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{11.807472in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{11.749689in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{11.691576in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{11.633150in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{11.574426in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{11.515421in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{11.456151in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{11.396634in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{11.336885in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{11.276923in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{11.216765in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{11.156429in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{11.095932in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{11.035293in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{10.974530in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{10.913662in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{10.852707in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{10.791685in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{10.730615in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{10.669516in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{10.608409in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{10.547313in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{10.486249in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{10.425237in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{10.364299in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{10.303454in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{10.242724in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{10.182131in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{10.121697in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{10.061444in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{10.001393in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.941567in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.925707in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{9.986534in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{10.047486in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{10.108536in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{10.169659in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{10.230830in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{10.292023in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{10.353216in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{10.414382in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{10.475497in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{10.536539in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{10.597483in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{10.658307in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{10.718986in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{10.779500in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{10.839824in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{10.899936in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{10.959816in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{11.019440in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{11.078789in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{11.137839in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{11.196571in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{11.254964in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{11.312998in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{11.370651in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{11.427905in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{11.484740in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{11.541136in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{11.597073in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{11.652534in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{11.707500in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{11.761951in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{11.815870in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{11.869239in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{11.922039in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{11.974254in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{12.025867in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{12.076859in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{12.127215in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{12.176918in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{12.225951in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{12.274298in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{12.321944in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{12.368872in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{12.415068in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{12.460515in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{12.505200in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{12.549106in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{12.592220in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{12.634528in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{12.676014in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{12.716666in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{12.756469in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{12.795410in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{12.833475in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{12.870652in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{12.942289in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{12.976724in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{13.010220in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{13.042765in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{13.074348in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{13.104956in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{13.134579in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{13.163205in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{13.190822in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{13.217421in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{13.242990in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{13.267520in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{13.290999in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{13.313418in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{13.334767in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{13.355037in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{13.374218in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{13.392301in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{13.409276in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{13.425136in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{13.439872in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{13.453474in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{13.465935in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{13.477248in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{13.487403in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{13.496395in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{13.504214in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{13.510855in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{13.516310in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{13.520573in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{13.523637in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{13.525496in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{13.526143in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{13.525573in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{13.523781in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{13.520760in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{13.516507in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{13.511014in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{13.504279in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{13.496297in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{13.487062in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{13.476572in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{13.464823in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{13.451810in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{13.437531in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{13.421982in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{13.405161in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{13.387065in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{13.367692in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{13.347040in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{13.325107in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{13.301891in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{13.277391in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{13.251607in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{13.224537in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{13.196181in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{13.166539in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{13.135611in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{13.103398in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{13.069900in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{13.035118in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{12.999053in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{12.961708in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{12.923084in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{12.883184in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{12.842010in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{12.799564in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{12.755851in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{12.710874in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{12.664637in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{12.617144in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{12.568400in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{12.518410in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{12.467179in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{12.414713in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{12.361018in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{12.306101in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{12.249969in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{12.192630in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{12.134090in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{12.074358in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{12.013443in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{11.951354in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{11.888100in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{11.823691in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{11.758138in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{11.691451in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{11.623642in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{11.554723in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{11.484705in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{11.413602in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{11.341427in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{11.268194in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{11.193917in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{11.118611in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{11.042290in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{10.964972in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{10.886673in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{10.807410in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{10.727199in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{10.646061in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{10.564013in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{10.481074in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{10.397265in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{10.312607in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{10.227121in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{10.140828in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{10.053751in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{9.965914in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{9.877341in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{9.788055in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{9.698083in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{9.607451in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{9.516184in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{9.424312in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{9.331861in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{9.238861in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{9.145341in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{9.051333in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{8.956867in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.861976in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.766693in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.671051in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.575086in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.478831in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.449100in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.443414in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.436595in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.428624in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{8.419481in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{8.409151in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{8.397616in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{8.384862in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{8.370874in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{8.355641in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{8.339151in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{8.321393in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{8.302358in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{8.282038in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{8.260425in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{8.237513in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{8.213298in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{8.187775in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{8.160940in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{8.132793in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{8.103331in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{8.072555in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{8.040465in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{8.007063in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{7.972352in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{7.936334in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{7.899016in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{7.860401in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{7.820496in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{7.779309in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{7.736847in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{7.693119in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{7.648135in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{7.601905in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{7.554441in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{7.505754in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{7.455858in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{7.404766in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{7.352493in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{7.299054in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{7.244466in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{7.188744in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{7.131907in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{7.073973in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{7.014961in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{6.954890in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{6.893781in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{6.831655in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{6.768535in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{6.704442in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{6.639399in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{6.573431in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{6.506563in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{6.438818in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{6.370223in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{6.300805in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{6.230591in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{6.159607in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{6.087883in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{6.015448in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{5.942330in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{5.868560in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{5.794168in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{5.719185in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{5.643643in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.567575in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{5.491013in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{5.413990in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{5.336540in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{5.258697in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{5.180495in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{5.101971in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{5.023160in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{4.944097in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{4.864819in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{4.785363in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{4.705767in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{4.626068in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{4.546304in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{4.466514in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{4.386735in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{4.307009in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{4.227373in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{4.147868in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{4.068534in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{3.989411in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{3.910539in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{3.831960in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{3.675842in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{3.598387in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{3.521388in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{3.444889in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{3.368931in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{3.293555in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{3.218804in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{3.144720in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{3.071344in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{2.998719in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{2.926886in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.855888in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.785767in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.716563in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.648319in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.581075in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.385762in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.322933in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.170420in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.172207in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.174436in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{2.177064in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{2.180048in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.183347in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{2.186919in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{2.194721in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{2.198869in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{2.203131in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{2.207468in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{2.211841in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{2.216213in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.220547in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{2.228961in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{2.232970in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.236803in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{2.240427in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{2.246919in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{2.254318in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{2.256046in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{2.257361in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{2.258236in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{2.258648in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.258573in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{2.257989in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{2.256875in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{2.252978in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{2.250158in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{2.246735in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{2.242693in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{2.238017in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{2.232696in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{2.220069in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{2.204733in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{2.196030in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{2.176526in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{2.165718in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{2.154204in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{2.141984in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{2.115433in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{2.101108in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{2.086091in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{2.054009in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{2.036962in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{2.019259in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{2.000914in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.981939in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.942169in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.900092in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.780557in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.843692in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.906593in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.968867in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{2.060287in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{2.090052in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{2.148268in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{2.258341in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{2.284319in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{2.309612in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{2.334186in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{2.381054in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{2.424683in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.445213in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{2.464851in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{2.483573in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{2.518171in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{2.534003in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{2.562630in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{2.575386in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{2.587081in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{2.597698in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{2.607222in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{2.615638in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{2.622932in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{2.629094in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{2.637975in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{2.640674in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{2.642202in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{2.642550in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{2.641714in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.639688in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{2.632051in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{2.626435in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.619618in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{2.611601in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{2.602384in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{2.591970in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.580360in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{2.567559in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{2.553572in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{2.538403in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{2.522060in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{2.504549in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{2.485880in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{2.445104in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{2.423018in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{2.399816in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{2.375511in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{2.350117in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{2.323648in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{2.296119in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.267548in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{2.237952in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{2.207348in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{2.175755in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{2.109685in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{2.039908in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{1.966608in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.850478in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.810225in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.642240in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.598650in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.509775in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.636841in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.715203in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.755123in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{1.795501in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{1.836308in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.919106in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{2.003305in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{2.045863in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{2.088694in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{2.131770in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{2.175067in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{2.218559in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{2.262221in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{2.349956in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{2.393980in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{2.438077in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{2.526391in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{2.570562in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{2.658816in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{2.702853in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{2.790638in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{2.834341in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{2.877890in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{2.921263in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{2.964439in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{3.007397in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{3.050118in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{3.092581in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{3.134766in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{3.176654in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{3.218225in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{3.259462in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{3.300344in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{3.380974in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{3.420686in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{3.498816in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{3.537200in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{3.612524in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{3.649431in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{3.685814in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{3.721658in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{3.756947in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{3.825802in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{3.859340in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{3.924564in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{3.956225in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{3.987233in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{4.017576in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{4.047241in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{4.076217in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{4.104491in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{4.132052in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{4.158888in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{4.184988in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{4.210342in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{4.234939in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{4.258768in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{4.281821in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{4.304087in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{4.325556in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{4.346220in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{4.366070in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{4.385098in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{4.403294in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{4.420652in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{4.437164in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{4.452821in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{4.467617in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{4.481546in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{4.494600in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{4.506773in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{4.518059in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{4.528453in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{4.537949in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{4.546541in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{4.554225in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{4.560996in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{4.566850in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{4.571783in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{4.575790in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{4.578869in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{4.581015in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{4.582226in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{4.582500in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{4.581833in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{4.580224in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{4.577670in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{4.574170in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{4.569723in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{4.564327in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{4.557982in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{4.550687in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{4.542441in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{4.533246in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{4.523100in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{4.512005in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{4.499962in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{4.486971in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{4.473035in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{4.458154in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{4.442330in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{4.425567in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{4.407866in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{4.389230in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{4.369663in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{4.349167in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{4.327747in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{4.305406in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{4.282148in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{4.257979in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{4.232903in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{4.206925in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{4.180050in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{4.152285in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{4.123635in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{4.094106in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{4.063706in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{4.032441in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{4.000318in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{3.967345in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{3.933530in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{3.898881in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{3.863406in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{3.827114in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{3.790015in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{3.752117in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{3.713430in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{3.673965in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{3.633732in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{3.592741in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{3.551004in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{3.508531in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{3.465335in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{3.421427in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{3.376820in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{3.331527in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{3.285560in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{3.238934in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{3.191660in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{3.143755in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{3.095232in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{3.046105in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{2.996390in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{2.946103in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{2.895259in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{2.843874in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.791965in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{2.739549in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{2.686643in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{2.633265in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{2.579432in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{2.525164in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{2.470478in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{2.415394in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{2.359932in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{2.304111in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{2.191476in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{2.134703in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{2.077654in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{1.962820in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.905080in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.748481in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.809522in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.931532in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{2.114009in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{2.174598in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{2.235032in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{2.295288in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{2.355345in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{2.415182in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{2.474778in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{2.534112in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{2.593164in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{2.651914in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{2.710343in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{2.768432in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{2.883513in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{2.940469in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.997011in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{3.053123in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{3.108786in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{3.163983in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{3.218700in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{3.272918in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{3.326623in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{3.379798in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{3.432429in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{3.484501in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{3.535998in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{3.586907in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{3.637213in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{3.686904in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{3.735964in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{3.784382in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{3.832144in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{3.879238in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{3.925651in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{3.971372in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{4.016388in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{4.060689in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{4.104263in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{4.147099in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{4.189187in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{4.230516in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{4.271077in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{4.310858in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{4.349852in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{4.388048in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{4.425437in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{4.462011in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{4.497761in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{4.532679in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{4.566757in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{4.599987in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{4.632362in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{4.663873in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{4.694515in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{4.724280in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{4.753162in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{4.781154in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{4.808251in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{4.834446in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{4.859733in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{4.884108in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{4.907566in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{4.930100in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{4.951707in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{4.972382in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{4.992120in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{5.010918in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{5.028771in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{5.045676in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{5.061630in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{5.076629in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{5.090671in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{5.103751in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{5.115869in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{5.127021in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{5.137206in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{5.146421in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{5.154664in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{5.161934in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{5.168230in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{5.173550in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{5.177894in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{5.181260in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{5.183649in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{5.185059in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{5.185491in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{5.184944in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{5.183419in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{5.180917in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{5.177437in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{5.172981in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{5.167550in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{5.161144in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{5.153766in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{5.145416in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{5.136098in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{5.125812in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{5.114560in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{5.102346in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{5.089171in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{5.075039in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{5.059952in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{5.043914in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{5.026928in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{5.008996in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{4.990124in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{4.970315in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{4.949573in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{4.927902in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{4.905307in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{4.881793in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{4.857364in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{4.832025in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{4.805783in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{4.778641in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{4.750606in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{4.721684in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{4.691881in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{4.661202in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{4.629655in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{4.597246in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{4.563983in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{4.529871in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{4.494918in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{4.459132in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{4.422521in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{4.385092in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{4.346853in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{4.307813in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{4.267979in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{4.227362in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{4.185969in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{4.143810in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{4.100894in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{4.057231in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{4.012829in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{3.967701in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{3.921854in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{3.875300in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.828050in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{3.780114in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{3.731503in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{3.682229in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{3.632302in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{3.581735in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{3.530540in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{3.478728in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{3.426312in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{3.373304in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{3.319718in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{3.265566in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{3.210862in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{3.155618in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{3.043569in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{2.986791in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{2.929531in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{2.871802in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{2.813620in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{2.754999in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{2.695956in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{2.636504in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{2.576661in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{2.455864in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{2.394943in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{2.333695in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{2.272138in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{2.148165in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{2.085784in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{2.023163in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.897278in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.834051in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{1.473276in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{1.113160in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{0.973150in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{0.700711in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{0.439115in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{0.375506in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{0.312637in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{0.250519in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{0.189163in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{0.128581in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{0.068783in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{0.009779in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{-0.048421in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{-0.105808in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{-0.162372in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{-0.218103in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{-0.272994in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{-0.327036in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{-0.380220in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{-0.432538in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{-0.483983in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{-0.534546in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{-0.584222in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{-0.633002in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{-0.680880in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{-0.727850in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{-0.773905in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{-0.819038in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{-0.863245in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{-0.906520in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{-0.948856in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{-0.990250in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{-1.030695in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{-1.070188in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{-1.108723in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{-1.146297in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{-1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{-1.218542in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{-1.253206in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{-1.286894in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{-1.319600in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{-1.351323in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{-1.382060in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{-1.411807in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{-1.440562in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{-1.468322in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{-1.495086in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{-1.520851in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{-1.545616in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{-1.569378in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{-1.592136in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{-1.613890in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{-1.634636in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{-1.654375in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{-1.673106in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{-1.690828in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{-1.707540in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{-1.723243in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{-1.737935in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{-1.751617in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{-1.764289in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{-1.775952in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{-1.786605in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{-1.796249in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{-1.804885in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{-1.812514in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{-1.819138in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{-1.824756in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{-1.829372in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{-1.832985in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{-1.835598in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{-1.837213in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{-1.837832in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{-1.837456in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{-1.836088in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{-1.833732in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{-1.830388in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{-1.826060in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{-1.820752in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{-1.814465in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{-1.807204in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{-1.798971in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{-1.789770in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{-1.779605in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{-1.768480in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{-1.756399in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{-1.743366in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{-1.729385in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{-1.714461in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{-1.698598in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{-1.681801in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{-1.664076in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{-1.645427in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{-1.625860in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{-1.605381in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{-1.583994in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{-1.561706in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{-1.538522in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{-1.514450in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{-1.489494in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{-1.463663in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{-1.436962in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{-1.409398in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{-1.380979in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{-1.351712in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{-1.321604in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{-1.290662in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{-1.258895in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{-1.226311in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{-1.192917in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{-1.158722in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{-1.123736in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{-1.087965in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{-1.051420in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{-1.014110in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{-0.976044in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{-0.937232in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{-0.897684in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{-0.857408in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{-0.816417in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{-0.774720in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{-0.732328in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{-0.689252in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{-0.645503in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{-0.601093in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{-0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{-0.510334in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{-0.464009in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{-0.417071in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{-0.369532in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{-0.321404in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{-0.272701in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{-0.223436in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{-0.173623in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{-0.123276in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{-0.072408in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{-0.021034in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.030832in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{0.083174in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{0.135977in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{0.189226in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{0.242906in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{0.296999in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{0.351490in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{0.517184in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{1.146292in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.262978in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{1.379957in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.438501in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.497051in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.555583in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.672503in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.626448in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{1.443893in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.383268in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{1.322796in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{1.202397in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{1.142515in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{0.560253in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{0.504109in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{0.448417in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{0.393193in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{0.338454in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{0.284217in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{0.230498in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{0.177313in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{0.124676in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{0.072604in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{0.021110in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{-0.029790in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{-0.080083in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{-0.129754in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{-0.178790in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{-0.227178in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{-0.274905in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{-0.321958in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{-0.368325in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{-0.413994in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{-0.458953in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{-0.503190in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{-0.546695in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{-0.589456in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{-0.631464in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{-0.672707in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{-0.713175in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{-0.752860in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{-0.791750in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{-0.829838in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{-0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{-0.903569in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{-0.939195in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{-0.973984in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{-1.007927in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{-1.041018in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{-1.073249in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{-1.104613in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{-1.135102in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{-1.164711in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{-1.193433in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{-1.221261in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{-1.248191in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{-1.274216in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{-1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{-1.323530in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{-1.346810in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{-1.369165in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{-1.390591in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{-1.411084in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{-1.430640in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{-1.449255in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{-1.466926in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{-1.483650in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{-1.499424in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{-1.514245in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{-1.528110in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{-1.541018in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{-1.552967in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{-1.563954in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{-1.573979in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{-1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{-1.591136in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{-1.598266in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{-1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{-1.609627in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{-1.613858in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{-1.617122in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{-1.619420in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{-1.620753in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{-1.621122in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{-1.620527in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{-1.618971in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{-1.616455in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{-1.612980in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{-1.608549in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{-1.603165in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{-1.596829in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{-1.589545in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{-1.581317in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{-1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{-1.562038in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{-1.550996in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{-1.539024in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{-1.526126in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{-1.512308in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{-1.497574in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{-1.481930in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{-1.465381in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{-1.447932in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{-1.429590in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{-1.410361in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{-1.390252in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{-1.369270in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{-1.347421in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{-1.324714in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{-1.301155in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{-1.276754in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{-1.251517in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{-1.225455in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{-1.198575in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{-1.170887in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{-1.142401in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{-1.113126in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{-1.083072in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{-1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{-1.020671in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{-0.988345in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{-0.955284in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{-0.921500in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{-0.887005in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{-0.851810in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{-0.815930in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{-0.779376in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{-0.742162in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{-0.704302in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{-0.665811in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{-0.626701in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{-0.586989in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{-0.546689in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{-0.505817in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{-0.464388in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{-0.422419in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{-0.379926in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{-0.336927in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{-0.293438in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{-0.249478in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{-0.205064in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{-0.160215in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{-0.114950in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{-0.069288in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{-0.023249in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{0.069881in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{0.116930in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{0.164274in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{0.211891in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{0.259759in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{0.307854in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{0.356156in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{0.404639in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{0.453281in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{0.502056in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{0.648939in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{0.697999in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{0.894038in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{0.942858in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.136528in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.231977in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.372721in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.418860in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.450855in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.415579in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.347166in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.250258in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.132631in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{1.105421in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.079123in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{1.053754in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{1.029328in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{1.005857in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{0.983355in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{0.903240in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{0.869244in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{0.839360in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{0.792058in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{0.782841in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{0.774668in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{0.747580in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{0.756675in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{0.761644in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{0.790881in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{0.810918in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{0.907225in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{0.998164in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{1.038972in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{1.060227in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.082013in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{1.104305in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{1.173932in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{1.222359in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{1.272115in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{1.297415in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.479433in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.505744in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.558261in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.584398in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.655251in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.624440in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.593943in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.563813in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.420473in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.367479in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{1.271027in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.249162in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{1.228283in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{1.208430in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.171965in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{1.091186in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{1.068579in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{1.059980in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{1.062844in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{1.073321in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{1.180835in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{1.248950in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{1.302884in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.332405in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{1.363625in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{1.396536in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.467404in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{1.544929in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{1.586156in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{1.719491in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{1.919017in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{1.972613in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.027636in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.084053in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.141828in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.169116in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.168340in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.173800in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.181052in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.185905in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.191620in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{2.198227in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{2.205758in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.214240in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{2.223702in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{2.245670in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{2.258226in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.271862in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{2.319462in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{2.356972in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{2.422253in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{2.446479in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{2.471959in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{2.498706in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{2.526731in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{2.586655in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{2.618570in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{2.651798in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{2.722215in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{2.759414in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{2.797945in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{2.837811in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{2.879013in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{2.921553in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{2.965430in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{3.010645in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{3.057194in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{3.105076in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{3.154288in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{3.204825in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{3.256682in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{3.309855in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{3.364336in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{3.420117in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{3.477193in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{3.535552in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{3.595186in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{3.656085in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{3.718237in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{3.781631in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{3.846255in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{3.912095in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{3.979138in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{4.047368in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.116771in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{4.187331in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{4.259032in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{4.331855in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{4.405784in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{4.480800in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{4.556883in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{4.634015in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{4.712174in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{4.791340in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{4.871491in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{4.952605in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{5.034660in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{5.117631in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{5.201496in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{5.286230in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{5.371809in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{5.458205in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{5.545395in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{5.633350in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{5.722045in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{5.811452in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{5.901543in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{5.992288in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{6.083661in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{6.175630in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{6.268167in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{6.361241in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{6.454822in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{6.548878in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{6.643378in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{6.738290in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{6.833583in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{6.929222in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{7.025176in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{7.121411in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{7.217893in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{7.314589in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{7.411464in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{7.508483in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{7.605612in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{7.702816in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{7.800059in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{7.897305in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{7.994519in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.091665in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.188705in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.285604in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.382325in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.453674in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.457158in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.459575in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.460948in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.461300in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{8.460654in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{8.459033in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{8.456462in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{8.452963in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{8.448561in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{8.443279in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{8.437142in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{8.430173in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{8.422397in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{8.413837in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{8.404518in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{8.394465in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{8.383700in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{8.372250in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{8.360137in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{8.347386in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{8.334021in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{8.320066in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{8.305546in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{8.290483in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{8.274903in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{8.258829in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{8.242285in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{8.225294in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{8.207880in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{8.190067in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{8.171877in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{8.153335in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{8.134462in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{8.115283in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{8.095819in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{8.076094in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{8.056130in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{8.035949in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{8.015574in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{7.995026in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{7.974328in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{7.953501in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{7.932566in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{7.911546in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{7.890460in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{7.869331in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{7.848178in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{7.827022in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{7.805884in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{7.784784in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{7.763741in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{7.742776in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{7.721907in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{7.701155in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{7.680538in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{7.660075in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{7.639784in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{7.619685in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{7.599795in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{7.580132in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{7.560714in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{7.541559in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{7.522683in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{7.504104in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{7.485839in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{7.467903in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{7.450314in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{7.433088in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{7.416240in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{7.399785in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{7.383740in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{7.368120in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{7.352938in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{7.338210in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{7.323951in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{7.310173in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{7.296892in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{7.284121in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{7.271873in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{7.260161in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{7.248998in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{7.238397in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{7.228370in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{7.218929in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{7.210086in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{7.201852in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{7.194240in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{7.187259in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{7.180921in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{7.175237in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{7.170216in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{7.165868in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{7.162204in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{7.159233in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{7.156963in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{7.155405in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{7.154566in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{7.154456in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{7.155081in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{7.156451in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{7.158572in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{7.161452in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{7.165098in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{7.169517in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{7.174715in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{7.180699in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{7.187474in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{7.195047in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{7.203421in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{7.212604in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{7.222598in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{7.233410in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{7.245043in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{7.257500in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{7.270787in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{7.284905in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{7.299858in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{7.315649in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{7.332281in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{7.349755in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{7.368073in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{7.387237in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{7.407248in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{7.428106in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{7.449814in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{7.472370in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{7.495775in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{7.520029in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{7.545131in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{7.571079in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{7.597873in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{7.625511in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{7.653991in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{7.683311in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{7.713467in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{7.744458in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{7.776279in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{7.808928in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{7.842400in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{7.876690in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{7.911794in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{7.947708in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{7.984425in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{8.021939in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{8.060245in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{8.099336in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{8.139206in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{8.179846in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{8.221249in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{8.263408in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{8.306313in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{8.349957in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{8.394329in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{8.439420in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{8.485220in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{8.531719in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{8.578905in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{8.626769in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{8.675297in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{8.724478in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{8.774300in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{8.824749in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{8.875812in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{8.927475in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{8.979725in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{9.032545in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{9.085922in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{9.139840in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{9.194282in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{9.249232in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{9.304672in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{9.360587in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{9.416956in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{9.473763in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{9.530988in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{9.588611in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{9.646613in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{9.704973in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{9.763670in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{9.822683in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.881990in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.865030in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{9.804530in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{9.744231in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{9.684160in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{9.624341in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{9.564798in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{9.505555in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{9.446636in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{9.388062in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{9.329857in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{9.272041in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{9.214637in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{9.157666in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{9.101147in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{9.045102in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{8.989549in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{8.934508in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{8.879997in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{8.826035in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{8.772640in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{8.719829in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{8.667620in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{8.616028in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{8.565071in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{8.514764in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{8.465123in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{8.416163in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{8.367899in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{8.320345in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{8.273515in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{8.227423in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{8.182082in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{8.137505in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{8.093704in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{8.050692in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{8.008481in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{7.967083in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{7.926508in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{7.886767in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{7.847871in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{7.809830in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{7.772654in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{7.736353in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{7.700936in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{7.666412in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{7.632789in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{7.600076in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{7.537411in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{7.507475in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{7.478479in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{7.450430in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{7.397199in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{7.372030in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{7.347832in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{7.324612in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{7.302374in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{7.281124in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{7.260866in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{7.241604in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{7.223343in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{7.206087in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{7.189838in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{7.174602in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{7.160380in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{7.147176in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{7.134992in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{7.123831in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{7.113695in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{7.104585in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{7.096505in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{7.089454in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{7.083435in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{7.078447in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{7.074493in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{7.071573in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{7.069686in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{7.068833in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{7.069015in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{7.070230in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{7.072477in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{7.075758in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{7.080069in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{7.085411in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{7.091781in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{7.099178in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{7.107601in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{7.117046in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{7.127513in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{7.138998in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{7.151499in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{7.165013in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{7.179537in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{7.195067in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{7.211601in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{7.229134in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{7.247663in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{7.267184in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{7.287692in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{7.309182in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{7.331651in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{7.355094in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{7.379504in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{7.404878in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{7.431210in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{7.458493in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{7.486723in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{7.515892in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{7.545996in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{7.577027in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{7.608980in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{7.641846in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{7.675619in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{7.710293in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{7.782310in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{7.819639in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{7.857837in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{7.896896in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{7.936808in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{7.977564in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{8.019156in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{8.061575in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{8.104812in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{8.148857in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{8.193701in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{8.239334in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{8.285747in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{8.332929in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{8.380871in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{8.429561in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{8.478989in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{8.529144in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{8.580016in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{8.631593in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{8.683863in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{8.736816in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{8.790439in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{8.844721in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{8.899649in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{8.955210in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{9.011393in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{9.068185in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{9.125573in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{9.183543in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{9.242082in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{9.301178in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{9.360816in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{9.420982in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{9.481662in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{9.542842in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{9.604508in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{9.666646in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{9.729239in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{9.792273in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{9.855734in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{9.919605in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{9.983871in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{10.048517in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{10.113527in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{10.178883in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{10.244571in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{10.310574in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{10.376874in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{10.443456in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{10.510302in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{10.577395in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{10.644718in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{10.712253in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{10.779982in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{10.847888in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{10.915953in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{10.984158in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{11.052486in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{11.120916in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.189432in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.258014in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.326643in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.395299in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.463964in}}%
\pgfpathlineto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.585929in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.638682in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.690865in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.742465in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.793469in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{11.843866in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{11.893643in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{11.942790in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{11.991295in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{12.039149in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{12.086341in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{12.132861in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{12.178700in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{12.223849in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{12.268300in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{12.312044in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{12.355073in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{12.397379in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{12.438956in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{12.479796in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{12.519892in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{12.559238in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{12.597827in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{12.635655in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{12.672715in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{12.709002in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{12.744511in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{12.779238in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{12.813177in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{12.846324in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{12.878676in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{12.910229in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{12.940979in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{12.970922in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{13.000056in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{13.028379in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{13.055886in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{13.082577in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{13.108447in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{13.133497in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{13.157723in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{13.181125in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{13.203700in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{13.225448in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{13.246368in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{13.266458in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{13.285719in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{13.304148in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{13.321748in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{13.338516in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{13.354453in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{13.369560in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{13.383836in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{13.397282in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{13.409899in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{13.421688in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{13.432649in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{13.442785in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{13.452095in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{13.460581in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{13.468245in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{13.475089in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{13.481114in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{13.486323in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{13.490717in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{13.494299in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{13.497070in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{13.499034in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{13.500193in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{13.500550in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{13.500108in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{13.498869in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{13.496837in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{13.494014in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{13.490405in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{13.486013in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{13.480840in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{13.474892in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{13.468170in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{13.460681in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{13.452427in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{13.443412in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{13.433641in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{13.423119in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{13.411848in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{13.399835in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{13.387084in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{13.373599in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{13.359385in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{13.344448in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{13.328791in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{13.312421in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{13.277562in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{13.259084in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{13.239914in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{13.220057in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{13.199520in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{13.178309in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{13.156429in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{13.133886in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{13.110687in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{13.086839in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{13.062347in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{13.037217in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{13.011458in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{12.985074in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{12.958074in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{12.930464in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{12.902251in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{12.873442in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{12.844044in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{12.814066in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{12.783513in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{12.752395in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{12.720718in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{12.688491in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{12.655720in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{12.622416in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{12.588584in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{12.554235in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{12.519375in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{12.484014in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{12.448160in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{12.411822in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{12.375009in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{12.337729in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{12.299992in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{12.261807in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{12.223184in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{12.184131in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{12.144658in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{12.104776in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{12.064493in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{12.023820in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{11.982767in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{11.941343in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{11.899561in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{11.857429in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{11.814958in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{11.772160in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{11.729045in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{11.685624in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{11.641909in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{11.597910in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{11.553638in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{11.509107in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{11.464327in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{11.419309in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{11.374067in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{11.328613in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{11.282957in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{11.237114in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{11.191096in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{11.144914in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{11.098583in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{11.052115in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{11.005523in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{10.958821in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{10.912023in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{10.865141in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{10.818190in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{10.771183in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{10.724135in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{10.677060in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{10.629972in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{10.582886in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{10.535817in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{10.488779in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{10.441788in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{10.394858in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{10.348006in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{10.301246in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{10.254595in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{10.208067in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{10.161680in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{10.115449in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{10.069391in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{10.023522in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{9.977858in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.932417in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.920481in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{9.966946in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{10.013557in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{10.060291in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{10.107130in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{10.154054in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{10.201044in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{10.248080in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{10.295142in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{10.342213in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{10.389273in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{10.436304in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{10.483287in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{10.530204in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{10.577038in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{10.623769in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{10.670381in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{10.716856in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{10.763176in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{10.809325in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{10.855285in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{10.901040in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{10.946573in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{10.991867in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{11.036907in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{11.081675in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{11.126156in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{11.170335in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{11.214195in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{11.257721in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{11.300898in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{11.343711in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{11.386144in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{11.428183in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{11.469813in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{11.511020in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{11.551789in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{11.592106in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{11.631957in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{11.671329in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{11.710207in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{11.748577in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{11.786428in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{11.823745in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{11.860515in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{11.896725in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{11.932363in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{11.967415in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{12.001870in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{12.035715in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{12.068938in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{12.101527in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{12.133469in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{12.164754in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{12.195369in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{12.225304in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{12.254546in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{12.283085in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{12.310910in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{12.338010in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{12.364373in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{12.389990in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{12.414851in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{12.438944in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{12.462259in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{12.484788in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{12.506519in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{12.527443in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{12.547551in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{12.566833in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{12.585279in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{12.602881in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{12.619630in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{12.635517in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{12.650533in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{12.664669in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{12.677917in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{12.690270in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{12.701718in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{12.712254in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{12.721869in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{12.730557in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{12.738310in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{12.745120in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{12.750980in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{12.755884in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{12.759823in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{12.762792in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{12.764784in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{12.765792in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{12.765810in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{12.764832in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{12.762852in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{12.759864in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{12.755863in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{12.750843in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{12.744799in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{12.737726in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{12.729619in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{12.720472in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{12.710283in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{12.699045in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{12.686755in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{12.673409in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{12.659004in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{12.643534in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{12.626998in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{12.609391in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{12.590712in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{12.570956in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{12.550121in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{12.528205in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{12.505207in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{12.481122in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{12.455951in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{12.429692in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{12.402342in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{12.373902in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{12.344370in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{12.313746in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{12.282029in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{12.249220in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{12.215319in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{12.180326in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{12.144241in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{12.107067in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{12.068803in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{12.029452in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{11.989016in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{11.947497in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{11.904897in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{11.861219in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{11.816466in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{11.770641in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{11.723749in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{11.675792in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{11.626777in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{11.576707in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{11.525587in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{11.473423in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{11.420220in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{11.365986in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{11.310726in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{11.254447in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{11.197157in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{11.138863in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{11.079574in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{11.019298in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{10.958045in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{10.895822in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{10.832641in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{10.768512in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{10.703445in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{10.637452in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{10.570545in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{10.502735in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{10.434035in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{10.364459in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{10.294020in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{10.222732in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{10.150611in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{10.077671in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{10.003928in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{9.929400in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{9.854102in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{9.778052in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{9.701269in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{9.623772in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{9.545579in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{9.466711in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{9.387188in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{9.307032in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{9.226265in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{9.144909in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{9.062988in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{8.980525in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{8.897547in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.814077in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.730142in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.645770in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.560988in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.475824in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.441117in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.424548in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.406960in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.388341in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{8.368679in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{8.347961in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{8.326180in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{8.303325in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{8.279390in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{8.254366in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{8.228249in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{8.201033in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{8.172713in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{8.143288in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{8.112755in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{8.081111in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{8.048357in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{8.014493in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{7.979521in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{7.943441in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{7.906257in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{7.867973in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{7.828592in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{7.788121in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{7.746564in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{7.703930in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{7.660224in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{7.615455in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{7.569633in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{7.522766in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{7.474866in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{7.425942in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{7.376007in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{7.325073in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{7.273153in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{7.220261in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{7.166411in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{7.111618in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{7.055897in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{6.999265in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{6.941738in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{6.883334in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{6.824071in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{6.763967in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{6.703042in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{6.641314in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{6.578805in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{6.515535in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{6.451525in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{6.386797in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{6.321373in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{6.255277in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{6.188531in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{6.121159in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{6.053187in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{5.984637in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{5.915536in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{5.845910in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{5.775783in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{5.705184in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{5.634138in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{5.562674in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{5.490819in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{5.418601in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{5.346049in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{5.273191in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{5.200057in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{5.126677in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{5.053081in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{4.979298in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{4.905360in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{4.831298in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{4.757142in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{4.682925in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{4.608677in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{4.534432in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{4.460221in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{4.386078in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{4.312034in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{4.238123in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{4.164378in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{4.090832in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{4.017519in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{3.944472in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{3.871726in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{3.799314in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{3.727271in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{3.655630in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{3.584425in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{3.513691in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{3.443462in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{3.373773in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{3.304657in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{3.236150in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{3.168284in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{3.101094in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{3.034615in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.968880in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.714055in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.591977in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.532387in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.416264in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.359794in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.250194in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.161669in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.156887in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{2.152623in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{2.148843in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.145514in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{2.142604in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{2.140080in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{2.137908in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{2.136058in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{2.134496in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{2.132113in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.130511in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{2.129927in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{2.129447in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{2.129043in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.128685in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{2.128346in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{2.127169in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{2.126634in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{2.125986in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{2.125200in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{2.124253in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{2.123120in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{2.120209in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{2.118390in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{2.116300in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{2.113920in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{2.111232in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{2.101147in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{2.097058in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{2.092581in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{2.087704in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{2.082412in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{2.063949in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{2.056901in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{2.041416in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{2.032968in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{2.024045in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.014642in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.972213in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{1.948123in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.935371in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{1.922155in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.894361in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.879802in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.864814in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.849410in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.833604in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.766669in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.716988in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.741654in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.766373in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.889320in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{1.961160in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{1.984565in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{2.007642in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{2.030358in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{2.052682in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{2.096030in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{2.116994in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{2.137449in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{2.157365in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{2.176718in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{2.231144in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{2.247998in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{2.279642in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{2.294392in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{2.308401in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{2.345811in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{2.356688in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{2.366743in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{2.375963in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{2.404249in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{2.409119in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{2.413090in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{2.416154in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{2.418305in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{2.419537in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{2.419843in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{2.417665in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{2.411745in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{2.407376in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{2.402069in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.395822in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{2.388636in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{2.380514in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{2.371459in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.361472in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{2.338724in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{2.325973in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{2.312312in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{2.297747in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{2.282287in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.265940in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{2.230620in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{2.211668in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{2.191869in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{2.171235in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{2.149778in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{2.127512in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.104449in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{2.080606in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{2.030634in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{1.977725in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{1.950212in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{1.922017in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.893158in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.833529in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.771487in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.739614in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.674274in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.606965in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.537878in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.502731in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.538172in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.594092in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.622713in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{1.710970in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{1.741121in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{1.864847in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{2.025054in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{2.057642in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.090369in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{2.123214in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{2.156160in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{2.189189in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{2.255422in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{2.288590in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{2.321769in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{2.354941in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{2.388089in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{2.421197in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{2.454246in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{2.520105in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{2.552881in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{2.618048in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{2.650406in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{2.682594in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{2.746396in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{2.777980in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{2.809334in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{2.840443in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{2.871293in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{2.901869in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{2.932158in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{2.962146in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{2.991820in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{3.021167in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{3.050173in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{3.078826in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{3.107114in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{3.162544in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{3.189662in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{3.216366in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{3.242646in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{3.268489in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{3.293886in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{3.343294in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{3.367285in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{3.390787in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{3.413791in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{3.436286in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{3.458262in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{3.479712in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{3.520994in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{3.540808in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{3.560060in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{3.578743in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{3.596846in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{3.614364in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{3.631289in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{3.647612in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{3.678429in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{3.692908in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{3.706760in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{3.719977in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{3.732555in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{3.744486in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{3.755765in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{3.766388in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{3.776349in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{3.785642in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{3.794263in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{3.802208in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{3.809473in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{3.816052in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{3.821943in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{3.827141in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{3.835446in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{3.838547in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{3.840943in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{3.842631in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{3.843608in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{3.843873in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{3.843424in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{3.842259in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{3.840376in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{3.837774in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{3.830408in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{3.825643in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{3.820155in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{3.813944in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{3.807011in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{3.799355in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{3.790977in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{3.781877in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{3.761516in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{3.750256in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{3.725588in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{3.698065in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{3.683239in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{3.667706in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{3.651470in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{3.634532in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{3.616898in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{3.598569in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{3.579549in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{3.559843in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{3.539455in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{3.518389in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{3.496649in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{3.474242in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{3.427441in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{3.403059in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{3.378031in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{3.352362in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{3.326058in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{3.299127in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{3.271574in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{3.243408in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{3.214635in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{3.185262in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{3.155298in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{3.124751in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{3.093628in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{3.061938in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{3.029691in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{2.996894in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{2.963558in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{2.929692in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{2.895305in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{2.860409in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{2.825012in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{2.789126in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{2.752761in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{2.715930in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{2.678642in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{2.640910in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{2.564162in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.525171in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{2.485785in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{2.446017in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{2.405881in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{2.365390in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{2.324559in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{2.241932in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{2.200165in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{2.115801in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{2.073234in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{2.030433in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{1.987413in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.944191in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.813484in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.725654in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.739398in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.786157in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.832894in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.879591in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{2.203852in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{2.249596in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{2.295148in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{2.340490in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{2.385608in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{2.430486in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{2.475110in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{2.519465in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{2.563536in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{2.693911in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.736711in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{2.779159in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{2.821244in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{2.862953in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{2.904272in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{2.945191in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{3.025779in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{3.065425in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{3.104624in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{3.143366in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{3.181639in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{3.219434in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{3.256740in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{3.293548in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{3.329846in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{3.365627in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{3.400881in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{3.435598in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{3.469769in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{3.503387in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{3.536443in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{3.568928in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{3.600835in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{3.632156in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{3.662882in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{3.693008in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{3.722525in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{3.751427in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{3.779706in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{3.807357in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{3.834373in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{3.860748in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{3.886476in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{3.911551in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{3.935967in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{3.959720in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{3.982803in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{4.005212in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{4.026942in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{4.047989in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{4.068347in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{4.088013in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{4.106983in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{4.125252in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{4.142817in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{4.159674in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{4.175820in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{4.191251in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{4.205965in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{4.219959in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{4.233230in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{4.245775in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{4.257592in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{4.268679in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{4.279034in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{4.288655in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{4.297540in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{4.305687in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{4.313096in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{4.319765in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{4.325693in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{4.330879in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{4.335322in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{4.339022in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{4.341979in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{4.344191in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{4.345659in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{4.346384in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{4.346364in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{4.345601in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{4.344095in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{4.341847in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{4.338857in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{4.335127in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{4.330657in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{4.325449in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{4.319505in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{4.312825in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{4.305412in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{4.297268in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{4.288394in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{4.278793in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{4.268467in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{4.257418in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{4.245650in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{4.233165in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{4.219965in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{4.206055in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{4.191437in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{4.176114in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{4.143371in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{4.125957in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{4.107855in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{4.089067in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{4.069598in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{4.049453in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{4.028636in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{4.007152in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{3.985006in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{3.962203in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{3.938749in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{3.914648in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{3.889906in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{3.864528in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{3.838522in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.811892in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{3.784644in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.756786in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{3.728323in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{3.699262in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{3.669610in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{3.639374in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{3.608561in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{3.577178in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{3.545232in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{3.512731in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{3.479683in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{3.446096in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{3.411977in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{3.377335in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{3.342178in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.306515in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{3.270354in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{3.233705in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{3.196575in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{3.158975in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{3.120914in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{3.082401in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{3.043445in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{3.004058in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{2.924025in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{2.883400in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{2.842384in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{2.800987in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{2.759220in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{2.717094in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{2.674620in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{2.588673in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{2.545223in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{2.501472in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{2.413111in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{2.368526in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{2.233304in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{2.187784in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{2.142062in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{2.096151in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{2.050066in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{2.003820in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.694407in}{1.712159in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{3.685245in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{1.482128in}}%
\pgfpathlineto{\pgfqpoint{3.679138in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{3.673030in}{1.314138in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{1.259071in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{3.663869in}{1.150404in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{3.657761in}{1.043764in}}%
\pgfpathlineto{\pgfqpoint{3.654707in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{3.651653in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{0.786581in}}%
\pgfpathlineto{\pgfqpoint{3.639438in}{0.736836in}}%
\pgfpathlineto{\pgfqpoint{3.636384in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{3.633330in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{3.627222in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{0.497059in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{0.450949in}}%
\pgfpathlineto{\pgfqpoint{3.618061in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{0.360636in}}%
\pgfpathlineto{\pgfqpoint{3.611953in}{0.316446in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{0.272911in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{0.230035in}}%
\pgfpathlineto{\pgfqpoint{3.602792in}{0.187827in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{0.146291in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{0.105434in}}%
\pgfpathlineto{\pgfqpoint{3.593630in}{0.065260in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{0.025777in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{-0.013011in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{-0.051100in}}%
\pgfpathlineto{\pgfqpoint{3.581415in}{-0.088483in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{-0.125157in}}%
\pgfpathlineto{\pgfqpoint{3.575307in}{-0.161116in}}%
\pgfpathlineto{\pgfqpoint{3.572253in}{-0.196357in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{-0.230876in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{-0.264667in}}%
\pgfpathlineto{\pgfqpoint{3.563092in}{-0.297728in}}%
\pgfpathlineto{\pgfqpoint{3.560038in}{-0.330055in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{-0.361645in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{-0.392493in}}%
\pgfpathlineto{\pgfqpoint{3.550876in}{-0.422597in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{-0.451954in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{-0.480561in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{-0.508416in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{-0.535515in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{-0.561857in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{-0.587439in}}%
\pgfpathlineto{\pgfqpoint{3.529500in}{-0.612259in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{-0.636316in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{-0.659606in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{-0.682130in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{-0.703884in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{-0.724868in}}%
\pgfpathlineto{\pgfqpoint{3.511177in}{-0.745081in}}%
\pgfpathlineto{\pgfqpoint{3.508123in}{-0.764522in}}%
\pgfpathlineto{\pgfqpoint{3.505069in}{-0.783188in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{-0.801081in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{-0.818198in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{-0.834539in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{-0.850105in}}%
\pgfpathlineto{\pgfqpoint{3.489800in}{-0.864893in}}%
\pgfpathlineto{\pgfqpoint{3.486746in}{-0.878905in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{-0.892141in}}%
\pgfpathlineto{\pgfqpoint{3.480638in}{-0.904599in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{-0.916280in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{-0.927186in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{-0.937315in}}%
\pgfpathlineto{\pgfqpoint{3.468423in}{-0.946668in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{-0.955247in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{-0.963052in}}%
\pgfpathlineto{\pgfqpoint{3.459261in}{-0.970083in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{-0.976342in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{-0.981829in}}%
\pgfpathlineto{\pgfqpoint{3.450100in}{-0.986547in}}%
\pgfpathlineto{\pgfqpoint{3.447046in}{-0.990495in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{-0.993677in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{-0.996092in}}%
\pgfpathlineto{\pgfqpoint{3.437884in}{-0.997744in}}%
\pgfpathlineto{\pgfqpoint{3.434831in}{-0.998633in}}%
\pgfpathlineto{\pgfqpoint{3.431777in}{-0.998762in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{-0.998132in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{-0.996745in}}%
\pgfpathlineto{\pgfqpoint{3.422615in}{-0.994605in}}%
\pgfpathlineto{\pgfqpoint{3.419561in}{-0.991713in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{-0.988071in}}%
\pgfpathlineto{\pgfqpoint{3.413454in}{-0.983683in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{-0.978550in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{-0.972676in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{-0.966063in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{-0.958715in}}%
\pgfpathlineto{\pgfqpoint{3.398185in}{-0.950635in}}%
\pgfpathlineto{\pgfqpoint{3.395131in}{-0.941825in}}%
\pgfpathlineto{\pgfqpoint{3.392077in}{-0.932290in}}%
\pgfpathlineto{\pgfqpoint{3.389023in}{-0.922032in}}%
\pgfpathlineto{\pgfqpoint{3.385969in}{-0.911056in}}%
\pgfpathlineto{\pgfqpoint{3.382915in}{-0.899364in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{-0.886961in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{-0.873852in}}%
\pgfpathlineto{\pgfqpoint{3.373754in}{-0.860038in}}%
\pgfpathlineto{\pgfqpoint{3.370700in}{-0.845526in}}%
\pgfpathlineto{\pgfqpoint{3.367646in}{-0.830319in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{-0.814422in}}%
\pgfpathlineto{\pgfqpoint{3.361538in}{-0.797839in}}%
\pgfpathlineto{\pgfqpoint{3.358485in}{-0.780575in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{-0.762635in}}%
\pgfpathlineto{\pgfqpoint{3.352377in}{-0.744023in}}%
\pgfpathlineto{\pgfqpoint{3.349323in}{-0.724745in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{-0.704806in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{-0.684211in}}%
\pgfpathlineto{\pgfqpoint{3.340162in}{-0.662966in}}%
\pgfpathlineto{\pgfqpoint{3.337108in}{-0.641076in}}%
\pgfpathlineto{\pgfqpoint{3.334054in}{-0.618546in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{-0.595384in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{-0.571594in}}%
\pgfpathlineto{\pgfqpoint{3.324892in}{-0.547183in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{-0.522157in}}%
\pgfpathlineto{\pgfqpoint{3.318785in}{-0.496523in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{-0.470286in}}%
\pgfpathlineto{\pgfqpoint{3.312677in}{-0.443454in}}%
\pgfpathlineto{\pgfqpoint{3.309623in}{-0.416034in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{-0.388033in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{-0.359457in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{-0.330314in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{-0.300611in}}%
\pgfpathlineto{\pgfqpoint{3.294354in}{-0.270357in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{-0.239558in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{-0.208223in}}%
\pgfpathlineto{\pgfqpoint{3.285193in}{-0.176359in}}%
\pgfpathlineto{\pgfqpoint{3.282139in}{-0.143976in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{-0.111081in}}%
\pgfpathlineto{\pgfqpoint{3.276031in}{-0.077683in}}%
\pgfpathlineto{\pgfqpoint{3.272977in}{-0.043791in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{-0.009413in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{0.025440in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{0.060761in}}%
\pgfpathlineto{\pgfqpoint{3.260762in}{0.096540in}}%
\pgfpathlineto{\pgfqpoint{3.257708in}{0.132766in}}%
\pgfpathlineto{\pgfqpoint{3.254654in}{0.169430in}}%
\pgfpathlineto{\pgfqpoint{3.251600in}{0.206522in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{0.244033in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{0.281951in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{0.320265in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{3.236331in}{0.398042in}}%
\pgfpathlineto{\pgfqpoint{3.233277in}{0.437482in}}%
\pgfpathlineto{\pgfqpoint{3.230223in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{0.517409in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{3.221062in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{3.218008in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{3.214954in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{3.208847in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{3.205793in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{3.190524in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{1.064532in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{3.178308in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{3.175254in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{3.172200in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{1.327774in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.371960in}}%
\pgfpathlineto{\pgfqpoint{3.163039in}{1.416191in}}%
\pgfpathlineto{\pgfqpoint{3.159985in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.153877in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{3.150824in}{1.593236in}}%
\pgfpathlineto{\pgfqpoint{3.147770in}{1.637440in}}%
\pgfpathlineto{\pgfqpoint{3.144716in}{1.681586in}}%
\pgfpathlineto{\pgfqpoint{3.141662in}{1.692635in}}%
\pgfpathlineto{\pgfqpoint{3.138608in}{1.645889in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.552517in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.459430in}}%
\pgfpathlineto{\pgfqpoint{3.123339in}{1.413037in}}%
\pgfpathlineto{\pgfqpoint{3.120285in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{3.111124in}{1.228869in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{1.092674in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{1.003032in}}%
\pgfpathlineto{\pgfqpoint{3.092801in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{0.827048in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{0.783821in}}%
\pgfpathlineto{\pgfqpoint{3.077531in}{0.740929in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{0.698386in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{0.656202in}}%
\pgfpathlineto{\pgfqpoint{3.068370in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{0.572968in}}%
\pgfpathlineto{\pgfqpoint{3.062262in}{0.531942in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{0.451129in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{0.411365in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{0.372045in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{0.333180in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{0.294779in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{0.256854in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{0.219415in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{0.182471in}}%
\pgfpathlineto{\pgfqpoint{3.031724in}{0.146032in}}%
\pgfpathlineto{\pgfqpoint{3.028670in}{0.110109in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{0.074709in}}%
\pgfpathlineto{\pgfqpoint{3.022562in}{0.039843in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{0.005519in}}%
\pgfpathlineto{\pgfqpoint{3.016455in}{-0.028255in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{-0.061469in}}%
\pgfpathlineto{\pgfqpoint{3.010347in}{-0.094116in}}%
\pgfpathlineto{\pgfqpoint{3.007293in}{-0.126187in}}%
\pgfpathlineto{\pgfqpoint{3.004239in}{-0.157676in}}%
\pgfpathlineto{\pgfqpoint{3.001186in}{-0.188574in}}%
\pgfpathlineto{\pgfqpoint{2.998132in}{-0.218873in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{-0.248567in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{-0.277649in}}%
\pgfpathlineto{\pgfqpoint{2.988970in}{-0.306112in}}%
\pgfpathlineto{\pgfqpoint{2.985916in}{-0.333949in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{-0.361154in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{-0.387721in}}%
\pgfpathlineto{\pgfqpoint{2.976755in}{-0.413643in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{-0.438915in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{-0.463531in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{-0.487487in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{-0.510775in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{-0.533393in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{-0.555334in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{-0.576594in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{-0.597168in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{-0.617053in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{-0.636243in}}%
\pgfpathlineto{\pgfqpoint{2.943163in}{-0.654736in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{-0.672527in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{-0.689612in}}%
\pgfpathlineto{\pgfqpoint{2.934001in}{-0.705989in}}%
\pgfpathlineto{\pgfqpoint{2.930947in}{-0.721654in}}%
\pgfpathlineto{\pgfqpoint{2.927893in}{-0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.924840in}{-0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{-0.764348in}}%
\pgfpathlineto{\pgfqpoint{2.918732in}{-0.777137in}}%
\pgfpathlineto{\pgfqpoint{2.915678in}{-0.789201in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{-0.800536in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{-0.811143in}}%
\pgfpathlineto{\pgfqpoint{2.906516in}{-0.821018in}}%
\pgfpathlineto{\pgfqpoint{2.903463in}{-0.830160in}}%
\pgfpathlineto{\pgfqpoint{2.900409in}{-0.838568in}}%
\pgfpathlineto{\pgfqpoint{2.897355in}{-0.846240in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{-0.853176in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{-0.859374in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{-0.864834in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{-0.869554in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{-0.873536in}}%
\pgfpathlineto{\pgfqpoint{2.879032in}{-0.876778in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{-0.879281in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{-0.881044in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{-0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{-0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{-0.881903in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{-0.880715in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{-0.878790in}}%
\pgfpathlineto{\pgfqpoint{2.854601in}{-0.876132in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{-0.872740in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{-0.868617in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{-0.863765in}}%
\pgfpathlineto{\pgfqpoint{2.842386in}{-0.858185in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{-0.851880in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{-0.844852in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{-0.837104in}}%
\pgfpathlineto{\pgfqpoint{2.830171in}{-0.828638in}}%
\pgfpathlineto{\pgfqpoint{2.827117in}{-0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{-0.809566in}}%
\pgfpathlineto{\pgfqpoint{2.821009in}{-0.798967in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{-0.787663in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{-0.775658in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{-0.762957in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{-0.749564in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{-0.735483in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{-0.720718in}}%
\pgfpathlineto{\pgfqpoint{2.799632in}{-0.705275in}}%
\pgfpathlineto{\pgfqpoint{2.796578in}{-0.689159in}}%
\pgfpathlineto{\pgfqpoint{2.793524in}{-0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{-0.654927in}}%
\pgfpathlineto{\pgfqpoint{2.787417in}{-0.636822in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{-0.618067in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{-0.598667in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{-0.578628in}}%
\pgfpathlineto{\pgfqpoint{2.775201in}{-0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{-0.536661in}}%
\pgfpathlineto{\pgfqpoint{2.769094in}{-0.514747in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{-0.492222in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{-0.469094in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{-0.445371in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{-0.421060in}}%
\pgfpathlineto{\pgfqpoint{2.753825in}{-0.396170in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{-0.370710in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{-0.344688in}}%
\pgfpathlineto{\pgfqpoint{2.744663in}{-0.318113in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{-0.290994in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{-0.263342in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{-0.235166in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{-0.206476in}}%
\pgfpathlineto{\pgfqpoint{2.729394in}{-0.177282in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{-0.147596in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{-0.117427in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{-0.086788in}}%
\pgfpathlineto{\pgfqpoint{2.717178in}{-0.055689in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{-0.024143in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.007839in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{0.040244in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{0.073060in}}%
\pgfpathlineto{\pgfqpoint{2.701909in}{0.106274in}}%
\pgfpathlineto{\pgfqpoint{2.698855in}{0.139871in}}%
\pgfpathlineto{\pgfqpoint{2.695802in}{0.173840in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{0.208166in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{0.242835in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{0.277832in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{0.313143in}}%
\pgfpathlineto{\pgfqpoint{2.680532in}{0.348752in}}%
\pgfpathlineto{\pgfqpoint{2.677479in}{0.384645in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{0.420805in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{0.457216in}}%
\pgfpathlineto{\pgfqpoint{2.668317in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{2.662209in}{0.567793in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{0.680022in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{2.646940in}{0.755519in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{0.831382in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{0.983572in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{2.619456in}{1.097462in}}%
\pgfpathlineto{\pgfqpoint{2.616402in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{2.613348in}{1.172942in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.210479in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.285030in}}%
\pgfpathlineto{\pgfqpoint{2.601133in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{2.598079in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.395186in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{2.588917in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.457899in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.382441in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{1.358448in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{2.564487in}{1.290181in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{1.268714in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{1.227798in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{2.546164in}{1.171646in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{1.122010in}}%
\pgfpathlineto{\pgfqpoint{2.533948in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{2.530894in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{1.079111in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{1.054338in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{2.509517in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{2.506464in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{0.998710in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{2.497302in}{0.986434in}}%
\pgfpathlineto{\pgfqpoint{2.494248in}{0.981470in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{2.485087in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.482033in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{0.967925in}}%
\pgfpathlineto{\pgfqpoint{2.472871in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{2.463710in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{0.986158in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.448441in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{2.430118in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{1.058779in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{1.081623in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{1.106648in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{1.147984in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{1.177866in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{1.193448in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{1.209432in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{2.384310in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{2.378202in}{1.294671in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{1.312637in}}%
\pgfpathlineto{\pgfqpoint{2.372095in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{2.369041in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{2.365987in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{1.386832in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{1.425011in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{1.444289in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{1.502598in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.541623in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{1.561109in}}%
\pgfpathlineto{\pgfqpoint{2.332395in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.599903in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.694703in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{1.713091in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.692420in}}%
\pgfpathlineto{\pgfqpoint{2.304910in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.301856in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.595997in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.549499in}}%
\pgfpathlineto{\pgfqpoint{2.286587in}{1.526826in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.504593in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{2.277426in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{2.274372in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{2.271318in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{2.268264in}{1.401431in}}%
\pgfpathlineto{\pgfqpoint{2.265210in}{1.382673in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.347337in}}%
\pgfpathlineto{\pgfqpoint{2.256049in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{2.252995in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.286383in}}%
\pgfpathlineto{\pgfqpoint{2.243833in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{1.261313in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{2.234672in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{1.231191in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{1.210763in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{1.200763in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{2.207187in}{1.200220in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{1.204784in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{1.214613in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{2.188864in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{1.239536in}}%
\pgfpathlineto{\pgfqpoint{2.182757in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{1.263114in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{2.170541in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.327405in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{1.347099in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{2.158326in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{1.414964in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.440523in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{1.496050in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{2.136949in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{1.660432in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.697639in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{1.776303in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{1.860542in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{1.904712in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.045186in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{2.172919in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{2.179454in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.186640in}}%
\pgfpathlineto{\pgfqpoint{2.085034in}{2.194506in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{2.203084in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{2.212402in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.222488in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{2.069765in}{2.245070in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.257616in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{2.060603in}{2.285336in}}%
\pgfpathlineto{\pgfqpoint{2.057549in}{2.300554in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.316705in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{2.048388in}{2.351880in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{2.370942in}}%
\pgfpathlineto{\pgfqpoint{2.042280in}{2.391008in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.412094in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{2.434214in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{2.481613in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{2.506916in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{2.533303in}}%
\pgfpathlineto{\pgfqpoint{2.020903in}{2.560783in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{2.589367in}}%
\pgfpathlineto{\pgfqpoint{2.014796in}{2.619061in}}%
\pgfpathlineto{\pgfqpoint{2.011742in}{2.649875in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{2.681814in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{2.714883in}}%
\pgfpathlineto{\pgfqpoint{2.002580in}{2.749089in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{2.784435in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{2.820925in}}%
\pgfpathlineto{\pgfqpoint{1.993419in}{2.858560in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{2.897344in}}%
\pgfpathlineto{\pgfqpoint{1.987311in}{2.937276in}}%
\pgfpathlineto{\pgfqpoint{1.984257in}{2.978357in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{3.020586in}}%
\pgfpathlineto{\pgfqpoint{1.978149in}{3.063962in}}%
\pgfpathlineto{\pgfqpoint{1.975096in}{3.108484in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{1.968988in}{3.200951in}}%
\pgfpathlineto{\pgfqpoint{1.965934in}{3.248889in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{3.297957in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{3.348150in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{3.399460in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{3.451883in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{3.505409in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{3.560031in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{3.615740in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{3.672527in}}%
\pgfpathlineto{\pgfqpoint{1.938450in}{3.730381in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{3.789293in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{3.849250in}}%
\pgfpathlineto{\pgfqpoint{1.929288in}{3.910241in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{4.035274in}}%
\pgfpathlineto{\pgfqpoint{1.920127in}{4.099290in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{4.164287in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{4.230250in}}%
\pgfpathlineto{\pgfqpoint{1.910965in}{4.297164in}}%
\pgfpathlineto{\pgfqpoint{1.907911in}{4.365013in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.433781in}}%
\pgfpathlineto{\pgfqpoint{1.901804in}{4.503452in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{4.574008in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{4.645431in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{4.717703in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{4.790806in}}%
\pgfpathlineto{\pgfqpoint{1.886534in}{4.864720in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{4.939425in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{5.014902in}}%
\pgfpathlineto{\pgfqpoint{1.877373in}{5.091129in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{5.168087in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{5.245753in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{5.324106in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{5.403124in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{5.482784in}}%
\pgfpathlineto{\pgfqpoint{1.859050in}{5.563062in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{5.643936in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{5.725383in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{5.807376in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{5.889893in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{5.972909in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{6.056398in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{6.140334in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{6.224693in}}%
\pgfpathlineto{\pgfqpoint{1.831565in}{6.309448in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{6.394573in}}%
\pgfpathlineto{\pgfqpoint{1.825458in}{6.480040in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{6.565824in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{6.651896in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{6.738230in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{6.824798in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{6.911572in}}%
\pgfpathlineto{\pgfqpoint{1.807135in}{6.998523in}}%
\pgfpathlineto{\pgfqpoint{1.804081in}{7.085624in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{7.172846in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{7.260160in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{7.347538in}}%
\pgfpathlineto{\pgfqpoint{1.791865in}{7.434949in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{7.522366in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{7.609758in}}%
\pgfpathlineto{\pgfqpoint{1.782704in}{7.697097in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{7.784353in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{7.871495in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{7.958495in}}%
\pgfpathlineto{\pgfqpoint{1.770488in}{8.045322in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{8.131947in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{8.218340in}}%
\pgfpathlineto{\pgfqpoint{1.761327in}{8.304470in}}%
\pgfpathlineto{\pgfqpoint{1.758273in}{8.390308in}}%
\pgfpathlineto{\pgfqpoint{1.755219in}{8.456681in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{8.471256in}}%
\pgfpathlineto{\pgfqpoint{1.749112in}{8.484856in}}%
\pgfpathlineto{\pgfqpoint{1.746058in}{8.497499in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{8.509200in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{8.519975in}}%
\pgfpathlineto{\pgfqpoint{1.736896in}{8.529841in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{8.538815in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{8.546915in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{8.554157in}}%
\pgfpathlineto{\pgfqpoint{1.724681in}{8.560559in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{8.566138in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{8.570913in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{8.574901in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{8.578121in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{8.580590in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{8.582327in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{8.583350in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{8.583678in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{8.583329in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{8.582322in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{8.580675in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{8.578408in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{8.575538in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{8.572085in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{8.568068in}}%
\pgfpathlineto{\pgfqpoint{1.675819in}{8.563504in}}%
\pgfpathlineto{\pgfqpoint{1.672766in}{8.558413in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{8.552814in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{8.546725in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{8.540165in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{8.533153in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{8.525707in}}%
\pgfpathlineto{\pgfqpoint{1.654443in}{8.517845in}}%
\pgfpathlineto{\pgfqpoint{1.651389in}{8.509587in}}%
\pgfpathlineto{\pgfqpoint{1.648335in}{8.500950in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{8.491953in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{8.482615in}}%
\pgfpathlineto{\pgfqpoint{1.639173in}{8.472953in}}%
\pgfpathlineto{\pgfqpoint{1.636120in}{8.462986in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{8.452731in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{8.442207in}}%
\pgfpathlineto{\pgfqpoint{1.626958in}{8.431432in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{8.420423in}}%
\pgfpathlineto{\pgfqpoint{1.620850in}{8.409197in}}%
\pgfpathlineto{\pgfqpoint{1.617797in}{8.397773in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{8.386168in}}%
\pgfpathlineto{\pgfqpoint{1.611689in}{8.374399in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{8.362482in}}%
\pgfpathlineto{\pgfqpoint{1.605581in}{8.350437in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{8.338278in}}%
\pgfpathlineto{\pgfqpoint{1.599473in}{8.326023in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{8.313688in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{8.301291in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{8.288846in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{8.276372in}}%
\pgfpathlineto{\pgfqpoint{1.584204in}{8.263882in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{8.251394in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{8.238924in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{8.226486in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{8.214096in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{8.201769in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{8.189521in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{8.177367in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{8.165320in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{8.153396in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{8.141610in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{8.129974in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{8.118505in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{8.107214in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{8.096117in}}%
\pgfpathlineto{\pgfqpoint{1.538397in}{8.085226in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{8.074555in}}%
\pgfpathlineto{\pgfqpoint{1.532289in}{8.064117in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{8.053925in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{8.043993in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{8.034331in}}%
\pgfpathlineto{\pgfqpoint{1.520074in}{8.024954in}}%
\pgfpathlineto{\pgfqpoint{1.517020in}{8.015873in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{8.007100in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{7.998647in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{7.990525in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{7.982747in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{7.975323in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{7.968265in}}%
\pgfpathlineto{\pgfqpoint{1.495643in}{7.961583in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{7.955288in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{7.949391in}}%
\pgfpathlineto{\pgfqpoint{1.486481in}{7.943901in}}%
\pgfpathlineto{\pgfqpoint{1.483428in}{7.938830in}}%
\pgfpathlineto{\pgfqpoint{1.480374in}{7.934186in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{7.929979in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{7.926220in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{7.922916in}}%
\pgfpathlineto{\pgfqpoint{1.468158in}{7.920078in}}%
\pgfpathlineto{\pgfqpoint{1.465105in}{7.917714in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{7.915832in}}%
\pgfpathlineto{\pgfqpoint{1.458997in}{7.914441in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{7.913550in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{7.913166in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{7.913297in}}%
\pgfpathlineto{\pgfqpoint{1.446782in}{7.913950in}}%
\pgfpathlineto{\pgfqpoint{1.443728in}{7.915134in}}%
\pgfpathlineto{\pgfqpoint{1.440674in}{7.916854in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{7.919119in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{7.921934in}}%
\pgfpathlineto{\pgfqpoint{1.431512in}{7.925307in}}%
\pgfpathlineto{\pgfqpoint{1.428459in}{7.929242in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{7.933748in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{7.938828in}}%
\pgfpathlineto{\pgfqpoint{1.419297in}{7.944490in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{7.950737in}}%
\pgfpathlineto{\pgfqpoint{1.413189in}{7.957576in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{7.965011in}}%
\pgfpathlineto{\pgfqpoint{1.407082in}{7.973047in}}%
\pgfpathlineto{\pgfqpoint{1.404028in}{7.981689in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{7.990939in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{8.000803in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{8.011285in}}%
\pgfpathlineto{\pgfqpoint{1.391812in}{8.022387in}}%
\pgfpathlineto{\pgfqpoint{1.388759in}{8.034112in}}%
\pgfpathlineto{\pgfqpoint{1.385705in}{8.046465in}}%
\pgfpathlineto{\pgfqpoint{1.382651in}{8.059447in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{8.073061in}}%
\pgfpathlineto{\pgfqpoint{1.376543in}{8.087310in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{8.102195in}}%
\pgfpathlineto{\pgfqpoint{1.370436in}{8.117718in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{8.133881in}}%
\pgfpathlineto{\pgfqpoint{1.364328in}{8.150685in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{8.168130in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{8.186218in}}%
\pgfpathlineto{\pgfqpoint{1.355166in}{8.204949in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{8.224324in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{8.244341in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{8.265002in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{8.286304in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{8.308248in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{8.330832in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{8.354055in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{8.377915in}}%
\pgfpathlineto{\pgfqpoint{1.327682in}{8.402411in}}%
\pgfpathlineto{\pgfqpoint{1.324628in}{8.427539in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{8.453297in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{8.479683in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{8.506692in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{8.534323in}}%
\pgfpathlineto{\pgfqpoint{1.309359in}{8.562571in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{8.591432in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{8.620902in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{8.650975in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{8.681648in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{8.712915in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{8.744770in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{8.777207in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{8.810220in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{8.843803in}}%
\pgfpathlineto{\pgfqpoint{1.278820in}{8.877949in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{8.912650in}}%
\pgfpathlineto{\pgfqpoint{1.272713in}{8.947899in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{8.983688in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{9.020009in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{9.056854in}}%
\pgfpathlineto{\pgfqpoint{1.260497in}{9.094212in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{9.132076in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{9.170435in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{9.209280in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{9.248600in}}%
\pgfpathlineto{\pgfqpoint{1.245228in}{9.288384in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{9.328622in}}%
\pgfpathlineto{\pgfqpoint{1.239121in}{9.369301in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{9.410411in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{9.451938in}}%
\pgfpathlineto{\pgfqpoint{1.229959in}{9.493871in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{9.536195in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{9.578899in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{9.621967in}}%
\pgfpathlineto{\pgfqpoint{1.217744in}{9.665386in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{9.709142in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{9.753218in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{9.797600in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{9.842271in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{9.887216in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{9.874180in}}%
\pgfpathlineto{\pgfqpoint{1.196367in}{9.828064in}}%
\pgfpathlineto{\pgfqpoint{1.193313in}{9.782153in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{9.736466in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{9.691023in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{9.645842in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{9.600942in}}%
\pgfpathlineto{\pgfqpoint{1.178044in}{9.556340in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{9.512053in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{9.468100in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{9.424496in}}%
\pgfpathlineto{\pgfqpoint{1.165828in}{9.381259in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{9.338403in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{9.295945in}}%
\pgfpathlineto{\pgfqpoint{1.156667in}{9.253901in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{9.212284in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{9.171110in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{9.130392in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{9.090145in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{9.050383in}}%
\pgfpathlineto{\pgfqpoint{1.138344in}{9.011117in}}%
\pgfpathlineto{\pgfqpoint{1.135290in}{8.972362in}}%
\pgfpathlineto{\pgfqpoint{1.132236in}{8.934130in}}%
\pgfpathlineto{\pgfqpoint{1.129182in}{8.896433in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{8.859283in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{8.822692in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{8.786670in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{8.751230in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{8.716381in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{8.682134in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{8.648499in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{8.615486in}}%
\pgfpathlineto{\pgfqpoint{1.101698in}{8.583104in}}%
\pgfpathlineto{\pgfqpoint{1.098644in}{8.551363in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{8.520272in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{8.489839in}}%
\pgfpathlineto{\pgfqpoint{1.089482in}{8.460072in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{8.430981in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{8.402571in}}%
\pgfpathlineto{\pgfqpoint{1.080321in}{8.374852in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{8.347831in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{8.321514in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{8.295908in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{8.271021in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{8.246857in}}%
\pgfpathlineto{\pgfqpoint{1.061998in}{8.223424in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{8.200727in}}%
\pgfpathlineto{\pgfqpoint{1.055890in}{8.178772in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{8.157563in}}%
\pgfpathlineto{\pgfqpoint{1.049782in}{8.137107in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{8.117407in}}%
\pgfpathlineto{\pgfqpoint{1.043675in}{8.098469in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{8.080297in}}%
\pgfpathlineto{\pgfqpoint{1.037567in}{8.062895in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{8.046267in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{8.030417in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{8.015348in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{8.001063in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{7.987567in}}%
\pgfpathlineto{\pgfqpoint{1.019244in}{7.974860in}}%
\pgfpathlineto{\pgfqpoint{1.016190in}{7.962947in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{7.951830in}}%
\pgfpathlineto{\pgfqpoint{1.010083in}{7.941510in}}%
\pgfpathlineto{\pgfqpoint{1.007029in}{7.931990in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{7.923272in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{7.915357in}}%
\pgfpathlineto{\pgfqpoint{0.997867in}{7.908246in}}%
\pgfpathlineto{\pgfqpoint{0.994813in}{7.901942in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{7.896445in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{7.891755in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{7.887874in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{7.884803in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{7.882540in}}%
\pgfpathlineto{\pgfqpoint{0.976490in}{7.881087in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{7.880443in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{7.880608in}}%
\pgfpathlineto{\pgfqpoint{0.967329in}{7.881581in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{7.883363in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{7.885952in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{7.889346in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{7.893546in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{7.898550in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{7.904355in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{7.910961in}}%
\pgfpathlineto{\pgfqpoint{0.942898in}{7.918366in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{7.926568in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{7.935563in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{7.945351in}}%
\pgfpathlineto{\pgfqpoint{0.930683in}{7.955929in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{7.967293in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{7.979441in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{7.992371in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{8.006078in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{8.020560in}}%
\pgfpathlineto{\pgfqpoint{0.912360in}{8.035813in}}%
\pgfpathlineto{\pgfqpoint{0.909306in}{8.051833in}}%
\pgfpathlineto{\pgfqpoint{0.906252in}{8.068617in}}%
\pgfpathlineto{\pgfqpoint{0.903198in}{8.086160in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{8.104459in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{8.123509in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{8.143305in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{8.163844in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{8.185121in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{8.207129in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{8.229866in}}%
\pgfpathlineto{\pgfqpoint{0.878768in}{8.253324in}}%
\pgfpathlineto{\pgfqpoint{0.875714in}{8.277499in}}%
\pgfpathlineto{\pgfqpoint{0.872660in}{8.302386in}}%
\pgfpathlineto{\pgfqpoint{0.869606in}{8.327978in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{8.354271in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{8.381257in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{8.408931in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{8.437286in}}%
\pgfpathlineto{\pgfqpoint{0.854337in}{8.466316in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{8.496015in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{8.526376in}}%
\pgfpathlineto{\pgfqpoint{0.845175in}{8.557391in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{8.589055in}}%
\pgfpathlineto{\pgfqpoint{0.839068in}{8.621359in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{8.654297in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{8.687860in}}%
\pgfpathlineto{\pgfqpoint{0.829906in}{8.722042in}}%
\pgfpathlineto{\pgfqpoint{0.826852in}{8.756835in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{8.792230in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{8.828220in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{8.864796in}}%
\pgfpathlineto{\pgfqpoint{0.814637in}{8.901951in}}%
\pgfpathlineto{\pgfqpoint{0.811583in}{8.939675in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{8.977960in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{9.016797in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{9.056178in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{9.096093in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{9.136533in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{9.177489in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{9.218951in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{9.260910in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{9.303355in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{9.346278in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{9.389667in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{9.433513in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{9.477805in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{9.522533in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{9.567687in}}%
\pgfpathlineto{\pgfqpoint{0.762722in}{9.613255in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{9.659226in}}%
\pgfpathlineto{\pgfqpoint{0.756614in}{9.705590in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{9.752336in}}%
\pgfpathlineto{\pgfqpoint{0.750506in}{9.799452in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{9.846926in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{9.894748in}}%
\pgfpathlineto{\pgfqpoint{0.741345in}{9.942905in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{9.991386in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{10.040178in}}%
\pgfpathlineto{\pgfqpoint{0.732183in}{10.089270in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{10.138649in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{10.188304in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{10.238220in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{10.288387in}}%
\pgfpathlineto{\pgfqpoint{0.716914in}{10.338792in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{10.389420in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{10.440260in}}%
\pgfpathlineto{\pgfqpoint{0.707753in}{10.491299in}}%
\pgfpathlineto{\pgfqpoint{0.704699in}{10.542522in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{10.593918in}}%
\pgfpathlineto{\pgfqpoint{0.698591in}{10.645472in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{10.697171in}}%
\pgfpathlineto{\pgfqpoint{0.692483in}{10.749001in}}%
\pgfpathlineto{\pgfqpoint{0.689430in}{10.800949in}}%
\pgfpathlineto{\pgfqpoint{0.686376in}{10.853000in}}%
\pgfpathlineto{\pgfqpoint{0.683322in}{10.905141in}}%
\pgfpathlineto{\pgfqpoint{0.680268in}{10.957358in}}%
\pgfpathlineto{\pgfqpoint{0.677214in}{11.009636in}}%
\pgfpathlineto{\pgfqpoint{0.674160in}{11.061962in}}%
\pgfpathlineto{\pgfqpoint{0.671106in}{11.114320in}}%
\pgfpathlineto{\pgfqpoint{0.668053in}{11.166697in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{11.219078in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{11.271448in}}%
\pgfpathlineto{\pgfqpoint{0.658891in}{11.323792in}}%
\pgfpathlineto{\pgfqpoint{0.655837in}{11.376096in}}%
\pgfpathlineto{\pgfqpoint{0.652783in}{11.428346in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{11.480525in}}%
\pgfpathlineto{\pgfqpoint{0.646676in}{11.532619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646676in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646676in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155140in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155140in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663604in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663604in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172068in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172068in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680532in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680532in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188997in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188997in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697461in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697461in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.618611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.570386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.114475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.066250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327470in, y=1.562114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.106204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.057978in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.602068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.553843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017742in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{2.039226in}{2.588806in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{2.467642in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{2.366052in}}%
\pgfpathlineto{\pgfqpoint{2.075872in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.209150in}}%
\pgfpathlineto{\pgfqpoint{2.100303in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{2.115572in}{2.085206in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{2.032655in}}%
\pgfpathlineto{\pgfqpoint{2.146111in}{1.988309in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{1.950191in}}%
\pgfpathlineto{\pgfqpoint{2.179703in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{2.201080in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{1.834987in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.752642in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{1.668383in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.629187in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{1.563057in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{1.449891in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{2.732448in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{2.756878in}{1.451639in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{2.805740in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{2.833224in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{1.503468in}}%
\pgfpathlineto{\pgfqpoint{2.921786in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{1.546928in}}%
\pgfpathlineto{\pgfqpoint{2.995078in}{1.578309in}}%
\pgfpathlineto{\pgfqpoint{3.040885in}{1.617541in}}%
\pgfpathlineto{\pgfqpoint{3.114178in}{1.683751in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{3.263816in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{3.327946in}{1.848797in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{1.861899in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.878444in}}%
\pgfpathlineto{\pgfqpoint{3.428723in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{1.885545in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.879512in}}%
\pgfpathlineto{\pgfqpoint{3.541715in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{3.590576in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{1.836348in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{3.669976in}{1.795218in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039118in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{2.642792in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.412673in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{2.103357in}{2.101036in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{1.978907in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{1.827970in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{1.771655in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.727020in}}%
\pgfpathlineto{\pgfqpoint{2.176649in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{2.204134in}{1.653358in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{1.643729in}}%
\pgfpathlineto{\pgfqpoint{2.231618in}{1.644046in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{1.647141in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.652538in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{1.662518in}}%
\pgfpathlineto{\pgfqpoint{2.280480in}{1.681321in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.727050in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{2.362933in}{1.751913in}}%
\pgfpathlineto{\pgfqpoint{2.375149in}{1.754059in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{2.399579in}{1.749759in}}%
\pgfpathlineto{\pgfqpoint{2.411795in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{2.424010in}{1.734204in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.469818in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{2.591971in}{1.471136in}}%
\pgfpathlineto{\pgfqpoint{2.610294in}{1.445825in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{1.424209in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{1.409235in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{1.387873in}}%
\pgfpathlineto{\pgfqpoint{2.689694in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{2.704963in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{1.376828in}}%
\pgfpathlineto{\pgfqpoint{2.735502in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{2.750771in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{2.946216in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{1.598296in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{1.629986in}}%
\pgfpathlineto{\pgfqpoint{3.056155in}{1.655769in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{1.676109in}}%
\pgfpathlineto{\pgfqpoint{3.108070in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{3.156931in}{1.715477in}}%
\pgfpathlineto{\pgfqpoint{3.181362in}{1.723483in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{1.728305in}}%
\pgfpathlineto{\pgfqpoint{3.224116in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{1.731795in}}%
\pgfpathlineto{\pgfqpoint{3.266869in}{1.730519in}}%
\pgfpathlineto{\pgfqpoint{3.291300in}{1.726725in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{3.343215in}{1.711386in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{3.440938in}{1.667282in}}%
\pgfpathlineto{\pgfqpoint{3.474531in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{3.498961in}{1.644828in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{1.640037in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.553930in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{1.640928in}}%
\pgfpathlineto{\pgfqpoint{3.584469in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{3.599738in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{3.615007in}{1.662441in}}%
\pgfpathlineto{\pgfqpoint{3.630276in}{1.675184in}}%
\pgfpathlineto{\pgfqpoint{3.645545in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{3.660815in}{1.710257in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{1.732914in}}%
\pgfpathlineto{\pgfqpoint{3.691353in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{3.697461in}{1.770658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.370679in}}{\pgfqpoint{3.355863in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646676in}{11.532619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201364in}{9.903624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756052in}{8.452535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095799in}{2.169737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310740in}{1.714750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588084in}{1.476937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142773in}{1.709639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697461in}{1.770658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/noisy-UCB10/multi_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{4.089787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435321in}{4.024735in}}{\pgfqpoint{2.252848in}{6.242814in}}{%
\pgfpathmoveto{\pgfqpoint{0.435321in}{6.242814in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{4.236523in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{4.252712in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{4.130096in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{4.262798in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{4.148944in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{4.124980in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{4.112959in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{4.176359in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{4.233896in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{4.128652in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{4.174497in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{4.164018in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{4.104574in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{4.178753in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{4.165411in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{4.265515in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{4.157444in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{4.168283in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{4.174999in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{4.146523in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{4.116162in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{4.115316in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{4.185574in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{4.123038in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{4.096584in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{4.054561in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{4.123822in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{4.101536in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.158802in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{4.155173in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{4.110029in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{4.131565in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{4.099306in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{4.112744in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{4.067003in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{4.150512in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{4.169704in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{4.129530in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{4.133718in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{4.198236in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{4.132090in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{4.124711in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{4.114902in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{4.140386in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{4.058650in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{4.143608in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{4.124772in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{4.168981in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{4.167966in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{4.084308in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{4.177604in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{4.140337in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{4.178718in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{4.081682in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.121666in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{4.132442in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{4.130081in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.143599in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{4.187871in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{4.118852in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{4.182674in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{4.080236in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{4.154444in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.138876in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.115791in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{4.130034in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{4.072115in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{4.123295in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{4.125389in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{4.076061in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{4.106019in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{4.156333in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{4.087789in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{4.134443in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{4.153876in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{4.171821in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{4.119068in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{4.114982in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{4.110670in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{4.119266in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{4.159133in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{4.101657in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{4.170104in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{4.068510in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{4.110702in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{4.139093in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{4.102245in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{4.110847in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{4.111895in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{4.157342in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.161995in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{4.162816in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{4.170183in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{4.093168in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{4.114255in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.172532in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.115439in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{4.060729in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{4.139066in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{4.100232in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{4.095722in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{4.130916in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{4.102533in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{4.149327in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{4.155822in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{4.149441in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{4.140357in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{4.135531in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{4.095991in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{4.088924in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{4.168865in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{4.134513in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{4.123062in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{4.109910in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.169836in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{4.126263in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{4.095196in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.160651in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{4.108517in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{4.146588in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{4.087450in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{4.085316in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{4.130009in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{4.122372in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{4.050499in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{4.113099in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{4.134265in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{4.080285in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{4.167015in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{4.093053in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{4.062533in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{4.150626in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{4.081246in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{4.116071in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{4.069392in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{4.050368in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{4.058772in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{4.135711in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.106437in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{4.177563in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{4.051390in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{4.044238in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{4.090656in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{4.154355in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{4.092339in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.104406in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{4.060722in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{4.147215in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{4.081492in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{4.162199in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{4.065146in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{4.108497in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{4.155265in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.125994in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{4.112865in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{4.149828in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.140901in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{4.138978in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{4.127457in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{4.158630in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{4.154134in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.068736in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{4.137052in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{4.112121in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{4.089823in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{4.125952in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{4.076339in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{4.098876in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.054244in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{4.129256in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{4.187483in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.114034in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{4.142499in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{4.167066in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{4.098002in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.103518in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{4.088198in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{4.114521in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{4.107889in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.156480in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.154790in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{4.157980in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{4.101098in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{4.145334in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{4.155644in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{4.075520in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{4.152745in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{4.108321in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{4.113135in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{4.080334in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{4.129457in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.143582in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{4.101414in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{4.086501in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{4.123722in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.099758in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.144917in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{4.195419in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.138517in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{4.060402in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{4.100730in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.063149in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.141522in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.150269in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.091743in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.117620in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.107619in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{4.081101in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.110939in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{4.112038in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{4.151215in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.092873in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{4.132030in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.147513in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{4.112711in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{4.061623in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{4.147226in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.128161in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{4.024735in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{4.159942in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{4.093148in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{4.109102in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{4.120263in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.135886in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{4.142760in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.119108in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{4.111124in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{4.108125in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{4.153018in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{4.096087in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.062756in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.178468in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.169600in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.031661in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.176456in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{4.115704in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{4.147216in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.115793in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{4.113219in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{4.161465in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{4.166223in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{4.172834in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{4.080949in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{4.148569in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{4.126789in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.122966in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{4.133502in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.128490in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{4.119513in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.067245in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{4.098491in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.146807in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.133368in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.157557in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{4.174021in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{4.198306in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{4.088528in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{4.122586in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.175484in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.138167in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.109626in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.107744in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{4.114522in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.084821in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{4.075981in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{4.053955in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{4.177162in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.072418in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{4.176978in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{4.143827in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{4.143890in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{4.134576in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.078009in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.072699in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.687987in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.687987in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.672845in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{4.659480in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{4.713702in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{4.720218in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{4.680134in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.732908in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{4.709328in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{4.651537in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{4.648406in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.656412in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{4.633648in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.709275in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.715785in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.695615in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.731847in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{4.636605in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{4.707023in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{4.664739in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.671645in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.663605in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.597115in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{4.734542in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.664380in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{4.674769in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{4.719103in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.707477in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{4.676747in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.682626in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{4.607968in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{4.706091in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{4.681831in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{4.675346in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{4.706580in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{4.687739in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{4.668273in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.702923in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{4.648959in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{4.746584in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.697110in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.637342in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.670202in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.735963in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.678672in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{4.667786in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{4.645012in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{4.635002in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{4.688661in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.648444in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{4.664347in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.661096in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{4.670237in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{4.681972in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{4.666951in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{4.729303in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{4.630379in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.652184in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{4.714192in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{4.673219in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{4.668578in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.697718in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{4.763061in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.696086in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{4.644413in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{4.630683in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.725779in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{4.659548in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{4.757372in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.652595in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.742431in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.635032in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.685737in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.676324in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.680901in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{4.622982in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{4.710600in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.684629in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{4.657916in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.742418in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.761442in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{4.721082in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{4.667235in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{4.688798in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.679822in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{4.651878in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{4.672297in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{4.693984in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{4.717409in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{4.684832in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{4.668411in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{4.671792in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{4.646278in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{4.649005in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{4.611842in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.636047in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.747852in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{4.617287in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{4.688650in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{4.716319in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.725359in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{4.670815in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{4.671326in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{4.642735in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.712518in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{4.672849in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{4.647466in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.724226in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{4.645016in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{4.689742in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{4.640715in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{4.659042in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{4.708376in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{4.668470in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.672169in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{4.683999in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{4.662461in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{4.755927in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{4.602442in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.727239in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{4.716884in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{4.639910in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.713563in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{4.641343in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{4.683017in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{4.655711in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{4.685322in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{4.674522in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{4.680894in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{4.734367in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.642202in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{4.689262in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{4.700736in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{4.724800in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{4.648167in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{4.680350in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{4.721552in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.690451in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{4.739242in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{4.586727in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{4.655042in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{4.747573in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{4.690016in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{4.662793in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{4.711693in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{4.668007in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{4.708560in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{4.626035in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{4.702441in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{4.612608in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{4.647896in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{4.714166in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{4.659294in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{4.690728in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{4.707329in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{4.755027in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{4.731673in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{4.663664in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.626989in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{4.688208in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{4.689803in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{4.641674in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.661999in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{4.710534in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{4.725332in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{4.657753in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{4.708346in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{4.731608in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{4.613832in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{4.702459in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{4.676613in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{4.737355in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{4.743635in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{4.728468in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{4.728466in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{4.641874in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{4.731819in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{4.697439in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{4.623540in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{4.703068in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{4.750170in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.753211in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.737849in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{4.738706in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{4.654957in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{4.707332in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{4.734530in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.659488in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{4.653600in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{4.650495in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{4.725206in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{4.736169in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{4.690244in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{4.678685in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{4.693084in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{4.659600in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{4.726830in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{4.705491in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{4.652210in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{4.748245in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{4.706591in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{4.711017in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{4.716971in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{4.730512in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{4.674100in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{4.701367in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{4.664050in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{4.666549in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{4.710192in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{4.601665in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{4.684641in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{4.718556in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{4.729970in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.709445in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.696537in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{4.711342in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{4.701159in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{4.721550in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{4.665752in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{4.706942in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{4.689598in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.780795in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{4.712187in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{4.668523in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.659531in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{4.687482in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{4.702102in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{4.729394in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{4.656413in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{4.651928in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{4.753877in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{4.666611in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{4.724647in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{4.751036in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{4.705709in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{4.712415in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{4.701459in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{4.665643in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{4.747047in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{4.597169in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{4.695186in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{4.746190in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{4.675623in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{4.774923in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{4.746178in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{4.752564in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{4.713284in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{4.673601in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{4.761227in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{4.652074in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{4.743130in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.736931in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{4.702558in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{4.677190in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{4.769197in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{4.775649in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{4.700614in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{4.704846in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{4.704402in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{4.700853in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{4.804198in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{4.709122in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{4.795930in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{4.800586in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{4.834426in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{4.849153in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{4.753602in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{4.802887in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{4.931361in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{4.918468in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{4.967996in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{5.005415in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{5.163595in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{4.947431in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{5.169102in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{5.131734in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{5.496904in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{6.188869in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{5.571445in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{6.242814in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{6.242814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{202.799592in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{4.492273in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{4.649624in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{4.552125in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{4.703508in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{4.621828in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{4.576770in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{4.555692in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{4.721650in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{4.722380in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{4.563596in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{4.371568in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{4.768065in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{4.499350in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{4.620421in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{4.510543in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{4.662043in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{4.634513in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{4.562342in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{4.769326in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{4.549196in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{4.567899in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{4.449924in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{4.556588in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{4.662738in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{4.581215in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{4.625445in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{4.435047in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.496866in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{4.523992in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{4.555453in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{4.522286in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{4.463462in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{4.376821in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{4.428540in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{4.396701in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{4.504780in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{4.456729in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{4.522168in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{4.378627in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{4.368848in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{4.403974in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{4.497161in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{4.446010in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{4.365726in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{4.347171in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{4.320564in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{4.358640in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{4.358352in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{4.369086in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{4.443931in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{4.364504in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{4.435459in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{4.346035in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{4.328064in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.425857in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{4.328757in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.345469in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{4.265699in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{4.320142in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{4.318500in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{4.345453in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{4.426900in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{4.309723in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.321966in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.330281in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{4.337666in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{4.363721in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{4.336415in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{4.256726in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{4.276649in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{4.285499in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{4.337181in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{4.331505in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{4.262756in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{4.285344in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{4.263644in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{4.343843in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{4.258811in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{4.295827in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{4.178157in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{4.342486in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{4.289660in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{4.250858in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{4.305540in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{4.320196in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{4.290818in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{4.267494in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{4.264319in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{4.278927in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{4.269291in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.322177in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{4.283100in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{4.301519in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{4.213474in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{4.299897in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.289440in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.207414in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{4.253660in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{4.238605in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{4.265403in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{4.324080in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{4.236446in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{4.182772in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{4.198281in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{4.241463in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{4.228465in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{4.245489in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{4.210571in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{4.145468in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{4.152922in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{4.239385in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{4.336372in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{4.259467in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{4.227648in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{4.234766in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.268704in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{4.261520in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{4.292694in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{4.227280in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.209143in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{4.309586in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{4.272205in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{4.313636in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{4.237756in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{4.139579in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{4.282482in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{4.219253in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{4.200605in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{4.237128in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{4.245201in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{4.276815in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{4.293583in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{4.178570in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{4.211182in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{4.197538in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{4.185291in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{4.182889in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{4.192484in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{4.179167in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{4.197228in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.205463in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{4.119107in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{4.246569in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{4.168538in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{4.142365in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{4.187722in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{4.217245in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.181790in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{4.162492in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{4.249219in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{4.207118in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{4.183378in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{4.206093in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{4.144665in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{4.196361in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.120739in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{4.248085in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{4.182430in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.141728in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{4.241229in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{4.168173in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{4.253000in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{4.232186in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.139482in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{4.253557in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{4.194872in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{4.138034in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{4.189196in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{4.165258in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{4.162692in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{4.228777in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.207340in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{4.214242in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{4.182186in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{4.209759in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.194843in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{4.241000in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{4.193339in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.179212in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.164700in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{4.187636in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{4.197686in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{4.265086in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{4.111632in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{4.100352in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{4.135831in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{4.149187in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{4.158070in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{4.164897in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{4.162790in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.154241in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{4.202113in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{4.110023in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{4.189621in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.156418in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.196797in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{4.134517in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.135085in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{4.139879in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{4.195072in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.100810in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.180378in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.104025in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.132180in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.105221in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.140546in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{4.100983in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{4.195947in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.171236in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{4.161504in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{4.152168in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.116122in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{4.154439in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.145517in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{4.139177in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{4.108014in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{4.116287in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.121261in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{4.142670in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{4.181988in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{4.136820in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{4.116243in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{4.143375in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.160602in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{4.192864in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.190587in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{4.227871in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{4.133478in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{4.191306in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{4.163941in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.144547in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.191034in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.175374in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.213570in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.195428in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{4.159959in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{4.174690in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.138419in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{4.170543in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{4.242546in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{4.209358in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{4.229194in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{4.187903in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{4.128746in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{4.185724in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.218559in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{4.229216in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.165090in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{4.147596in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{4.145590in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.129909in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{4.169189in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.173167in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.183121in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.165431in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{4.176841in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{4.200049in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{4.184705in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{4.211843in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.217730in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.187195in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.161981in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.204948in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{4.158963in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.150265in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{4.175324in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{4.128804in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{4.129324in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.219766in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{4.117063in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{4.186793in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{4.149653in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{4.124321in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.185172in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.144495in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{5.531401in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{5.531401in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.860598in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{5.633694in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{5.772700in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{5.381305in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{6.120661in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.823209in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{5.662391in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{5.494414in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{5.937007in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{6.367999in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{5.752405in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.945336in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.868820in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.883167in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.977285in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{5.112559in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{5.885334in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{5.247384in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{5.521928in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.973201in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.958704in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{5.112169in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{5.037067in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.964644in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{4.849609in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{5.169948in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.988229in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{5.036266in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.878533in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{5.317203in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{5.361238in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{5.875205in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{5.239668in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{5.136658in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{5.305330in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{5.211603in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.965810in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{5.719514in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{5.495184in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.965851in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.859974in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.911384in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.896326in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{5.223825in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{5.009737in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{5.005543in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{5.146057in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{5.289417in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{5.373600in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.906095in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{6.456923in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{6.173881in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{5.380875in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{5.337990in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{5.171857in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.998309in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{5.406532in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{5.077953in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{5.118379in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.903307in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{5.180736in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.892839in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{5.557682in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{5.004258in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.922513in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{5.041141in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{5.015194in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.817117in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.789640in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.852648in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.956569in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.996430in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.987227in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{4.987202in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{5.049425in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{5.388571in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{5.471812in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.767938in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.848529in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{5.006854in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{5.248358in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{5.297706in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{6.507009in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{5.215213in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{5.201241in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{5.525846in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{5.538803in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{5.612487in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{5.343989in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{5.091275in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{5.487267in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{6.246403in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{5.641663in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.975107in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{6.258837in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{6.115268in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{5.492968in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{5.055191in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.993443in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{5.379530in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{5.272935in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{5.098638in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.995801in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{5.236195in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{5.253759in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{5.150091in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{6.329754in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{5.253565in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{5.014559in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{5.173938in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{5.579361in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{5.274424in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{5.125752in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{5.981345in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{5.076636in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{5.791069in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{5.632040in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.940507in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{5.027637in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{5.050495in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.955058in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{5.016529in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{5.225560in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{5.421420in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{5.261497in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{5.411334in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{5.402178in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{5.635357in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.958983in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{5.303014in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{5.886251in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{6.550554in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{5.092767in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{5.370736in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{5.035855in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{5.269545in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{6.028398in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{5.190838in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{5.088819in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{5.522857in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{5.489040in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{5.405187in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{5.612773in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{5.542611in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{6.752740in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{5.517183in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{5.238868in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{5.622287in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{5.155269in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{5.244093in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{6.178599in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{5.447136in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{5.507699in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{5.924215in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{5.485078in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{5.406679in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.647996in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{5.608890in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{5.690855in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{5.505806in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{5.665808in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{5.978059in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{5.630449in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{6.344131in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{5.771406in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{6.306536in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{5.279692in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{6.022073in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{6.280825in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{6.204068in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{6.169828in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{6.141485in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{5.643828in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{6.712769in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{6.305840in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{6.472699in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{6.095695in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{6.168324in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{6.332021in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{6.507926in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{5.833874in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{5.701201in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{6.294484in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{6.438830in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{6.085430in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{6.532752in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{7.180623in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{5.766177in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{6.166811in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{6.611460in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{6.600608in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{6.744422in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{6.110953in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{5.604818in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{6.542319in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{6.464982in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{6.516383in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{6.662344in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{6.588020in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{6.678890in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{6.500106in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{6.416280in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{6.791381in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{6.457122in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{6.818779in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{6.978959in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{6.676594in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{6.800377in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{7.144054in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{6.499103in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{6.266133in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{6.619014in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{8.325994in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{6.944475in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{7.221679in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{6.940599in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{6.821907in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{7.138725in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{6.928068in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{7.374717in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{7.864122in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{8.784842in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{9.296313in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{9.313927in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{8.263430in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{7.672508in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{7.486749in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{8.970301in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{8.672710in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{10.429545in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{13.231897in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{8.235951in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{9.215838in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{8.652784in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{7.649566in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{11.869377in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{15.698134in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{10.417048in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{15.246601in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{16.878734in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{10.523788in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{14.118246in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{24.557796in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{24.335465in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{22.803707in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{19.862619in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{19.335244in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{33.889102in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{58.191699in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{56.105170in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{33.198011in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{32.919680in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{76.980474in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{58.106733in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{58.763019in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{55.449040in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{82.027908in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{102.024389in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{57.633901in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{68.135560in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{84.113934in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{125.208775in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{64.176629in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{121.786811in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{120.161780in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{107.079184in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{162.541762in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{124.504785in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{154.887427in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{196.089059in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{212.435517in}}%
\pgfpathlineto{\pgfqpoint{0.459475in}{226.701573in}}%
\pgfpathmoveto{\pgfqpoint{0.445818in}{226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{189.935432in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{202.799592in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{202.799592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956476in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607919in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259363in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{4.991603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=4.943377in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{5.424979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=5.376753in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{4.564727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=4.516502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta + \mathrm{min} \, f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{4.348039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=4.299814in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{min} \, f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=4.865727in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(x_n) + \epsilon_n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{4.661054in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{4.542383in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{4.624388in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{4.512838in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{4.457470in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{4.482795in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{4.500103in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{4.540025in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{4.468516in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{4.514674in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{4.443404in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{4.444663in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{4.442786in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{4.436088in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{4.483136in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{4.521974in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{4.452702in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{4.443464in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{4.425645in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{4.428343in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{4.424759in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{4.395127in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{4.406136in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{4.381478in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{4.410791in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{4.411287in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{4.465370in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{4.457419in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{4.398638in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{4.428813in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{4.434745in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{4.459092in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{4.396502in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{4.445280in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{4.405828in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{4.396285in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{4.444759in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{4.422904in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{4.378864in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{4.428345in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{4.396844in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{4.388636in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{4.428305in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{4.395415in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{4.443882in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{4.409239in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{4.380826in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{4.426061in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{4.372743in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{4.366299in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{4.388238in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{4.425335in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{4.441047in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.360858in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{4.406223in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{4.421432in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.396569in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{4.408049in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{4.433930in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{4.397234in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{4.425626in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{4.400601in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.428144in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.418546in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{4.406205in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{4.381365in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{4.394847in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{4.351090in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{4.468773in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{4.368772in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{4.398187in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{4.425719in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{4.435853in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{4.418733in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{4.422301in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{4.414798in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{4.395208in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{4.388033in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{4.434493in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{4.371381in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{4.449793in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{4.383816in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{4.451879in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{4.372565in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{4.392737in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{4.406502in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{4.416775in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.392872in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{4.413081in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{4.383625in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{4.459470in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.375151in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.432665in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{4.322297in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{4.420010in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{4.396326in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{4.399769in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{4.377911in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{4.383643in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{4.403562in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{4.413610in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{4.458432in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{4.356551in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{4.391841in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{4.346631in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{4.429124in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{4.427390in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{4.434084in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{4.411906in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{4.377429in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.393808in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{4.405098in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{4.368795in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{4.374394in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.401329in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{4.360247in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{4.405442in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{4.434777in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{4.361056in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{4.359837in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{4.405961in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{4.410263in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{4.390805in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{4.378882in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{4.372902in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{4.418527in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{4.399507in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{4.404155in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{4.365295in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{4.385816in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{4.435975in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{4.403148in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{4.358414in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{4.435985in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.386108in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{4.407128in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{4.388705in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{4.397790in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{4.394125in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{4.374961in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{4.373754in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.348797in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{4.407658in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{4.391873in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{4.379456in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{4.354337in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{4.401370in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{4.363448in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{4.381154in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{4.414053in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.370792in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{4.378971in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{4.428543in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{4.380596in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{4.379470in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.370072in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{4.408017in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{4.400047in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{4.369105in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{4.368866in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{4.365211in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{4.365526in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.406622in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{4.403275in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{4.375536in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.376283in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{4.374116in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{4.410900in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{4.360472in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.421621in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{4.399353in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{4.426429in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{4.366118in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.400538in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.393861in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{4.399086in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{4.395961in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{4.426761in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{4.381993in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{4.351952in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{4.436247in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{4.450708in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{4.392752in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{4.360108in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{4.403191in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{4.351796in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{4.389813in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.434861in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.431467in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{4.407404in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.375825in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{4.372068in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{4.358202in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.388340in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.404262in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.356916in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.401921in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.432130in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.370372in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{4.437689in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{4.376866in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.360051in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{4.362991in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{4.422189in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.430204in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{4.461122in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.359795in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{4.434002in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{4.350629in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{4.446197in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.413220in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{4.338300in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{4.448340in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{4.387447in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{4.385837in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{4.418534in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.400182in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{4.408630in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.398497in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{4.398233in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{4.376275in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{4.414921in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{4.386109in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.383239in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.383022in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.385995in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.360835in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.391133in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{4.386183in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{4.397994in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.362500in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{4.425506in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{4.408303in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{4.364542in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{4.399131in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{4.368537in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{4.401020in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.356715in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{4.402224in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.423708in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{4.407237in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.406831in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{4.419184in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.399081in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.415135in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.408478in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{4.383522in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{4.415466in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{4.366592in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{4.367583in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.399149in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.388166in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.389523in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.373304in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{4.399589in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.388250in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{4.372485in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{4.402181in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{4.439393in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.396039in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{4.411906in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{4.392468in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{4.381884in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{4.382108in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.340316in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.415542in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.415542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650522in}{5.651667in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{5.039422in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{5.621187in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{5.536062in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{5.617692in}}%
\pgfpathlineto{\pgfqpoint{0.677015in}{5.651667in}}%
\pgfpathmoveto{\pgfqpoint{0.686440in}{5.651667in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{5.403049in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{5.449744in}}%
\pgfpathlineto{\pgfqpoint{0.700089in}{5.651667in}}%
\pgfpathmoveto{\pgfqpoint{0.703434in}{5.651667in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{5.049528in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{5.390388in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{5.329075in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{4.951052in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{5.137559in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{5.075304in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{5.076990in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{4.946970in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{5.257756in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{5.144104in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{5.314001in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{5.003457in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{5.088351in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.996016in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{4.783799in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{4.833399in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{4.825681in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{4.814221in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{4.992217in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{4.847586in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{4.923891in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{4.922121in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.774288in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.831993in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{4.725125in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{4.921708in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{4.713842in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{4.709229in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{4.869474in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{4.821053in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{4.846319in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{4.730402in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{4.708306in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{4.713351in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{4.861982in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{4.877354in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{4.760022in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{4.770313in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{4.746879in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{4.803139in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{4.642575in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{4.702112in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{4.772882in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{4.668150in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{4.623811in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{4.687531in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{4.689872in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{4.627575in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.698733in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{4.638750in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{4.761469in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{4.575257in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{4.600744in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.634803in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.715178in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{4.597916in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{4.652414in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{4.682924in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{4.625097in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{4.628783in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{4.635227in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{4.593790in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{4.616304in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{4.596282in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{4.692482in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{4.579121in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{4.560303in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{4.601624in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{4.634886in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{4.581755in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{4.583475in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.583882in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{4.582199in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{4.616944in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.502820in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{4.614806in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{4.569733in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{4.607246in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{4.635085in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{4.584310in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{4.569555in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{4.536955in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{4.556697in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{4.599550in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{4.562251in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{4.563109in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{4.657864in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{4.568364in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{4.512866in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{4.568798in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{4.560320in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{4.569477in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{4.575628in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{4.500308in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.551655in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{4.502804in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{4.508810in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{4.517317in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{4.536022in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{4.530539in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{4.475242in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{4.526629in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{4.548768in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{4.520897in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{4.564693in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{4.468530in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{4.537831in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{4.479049in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{4.550695in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{4.486818in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{4.495014in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{4.566389in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{4.537486in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{4.543580in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{4.525213in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.493813in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{4.425473in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{4.557067in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{4.515278in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{4.545243in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{4.496534in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{4.493952in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.455406in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{4.519996in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{4.508804in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{4.505789in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{4.512499in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{4.505952in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{4.439102in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{4.438446in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{4.505793in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.500635in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{4.437878in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{4.556167in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{4.512445in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{4.481914in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{4.506784in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{4.549816in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{4.483430in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{4.514484in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{4.499786in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{4.457593in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{4.521920in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.463992in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{4.499430in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{4.446069in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{4.450886in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{4.449526in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{4.444988in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{4.457839in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{4.542357in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{4.477945in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{4.484832in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{4.493954in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{4.449649in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{4.458494in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{4.482577in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{4.448398in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{4.507301in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{4.513054in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{4.464306in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{4.507510in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{4.455556in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{4.448769in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{4.472123in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{4.465680in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{4.455341in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{4.511714in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{4.440956in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{4.489400in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{4.503995in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{4.454046in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{4.506164in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{4.491600in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{4.459935in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{4.461741in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.460302in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{4.543969in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{4.513319in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{4.503331in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{4.501017in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{4.443307in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{4.454309in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{4.450985in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{4.508730in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{4.448172in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{4.445165in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{4.535841in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{4.505503in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{4.461723in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{4.487274in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{4.484021in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{4.477477in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{4.463953in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{4.484742in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{4.482674in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{4.535602in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{4.491563in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{4.468904in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{4.470452in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{4.547680in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{4.503390in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.480856in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{4.492859in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{4.491848in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{4.506069in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{4.476421in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{4.481093in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{4.439839in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{4.492294in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{4.492602in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{4.422919in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{4.466888in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{4.476424in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.492379in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{4.483931in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{4.411654in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{4.487218in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{4.435915in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{4.445205in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{4.450658in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{4.510945in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{4.495153in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{4.484268in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.489552in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{4.489552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{4.564727in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{4.564727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{4.348039in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{4.348039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343725in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{4.089787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344085in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Goldstein-Price ($\eta = 100$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{4.089787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{4.187321in}}{\pgfqpoint{5.080626in}{5.260538in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{5.259064in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{4.473087in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{4.463052in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{4.478740in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{4.367700in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{4.461880in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{4.443034in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{4.413402in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{4.411580in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{4.465326in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{4.391848in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{4.385463in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{4.416413in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{4.403929in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{4.375453in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{4.464560in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{4.417946in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{4.459579in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{4.479105in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{4.386089in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{4.394590in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{4.423733in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{4.369258in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{4.355541in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{4.362251in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{4.406172in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{4.273068in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{4.322654in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{4.410738in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{4.474315in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{4.331850in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{4.334147in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.367339in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{4.397945in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{4.327360in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{4.382320in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{4.323703in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{4.444673in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{4.342526in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{4.291475in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{4.374645in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{4.313800in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{4.307115in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{4.361939in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{4.383664in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{4.391273in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{4.429648in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{4.348409in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{4.364919in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{4.424531in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{4.235621in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{4.282344in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{4.268696in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{4.351519in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{4.311968in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{4.353257in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{4.348062in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{4.237735in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{4.278718in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{4.353611in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{4.370377in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{4.285872in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{4.349325in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{4.432873in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{4.347428in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{4.234334in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{4.239553in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{4.364404in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{4.363938in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{4.287454in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{4.295679in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{4.235426in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.375105in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{4.310675in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{4.339893in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{4.320162in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{4.245613in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{4.309640in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{4.259842in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{4.384284in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{4.255427in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{4.287501in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{4.330759in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{4.273342in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{4.234307in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{4.249500in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{4.319744in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{4.336041in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{4.277304in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{4.339163in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{4.260371in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{4.282745in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{4.223545in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{4.268829in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{4.305958in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{4.227794in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.282666in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{4.351639in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{4.309279in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{4.322574in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{4.238711in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{4.256392in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{4.268250in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{4.342641in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{4.345796in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.327029in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{4.237556in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{4.279680in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.293889in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{4.338992in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{4.274035in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{4.287455in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{4.282656in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{4.236328in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{4.341622in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{4.282989in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{4.358127in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{4.357145in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{4.293868in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{4.231073in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{4.296053in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{4.301033in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{4.294664in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{4.269603in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{4.325267in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{4.302104in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{4.239274in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{4.310207in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{4.328700in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{4.291190in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{4.362047in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{4.295096in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{4.312336in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{4.294374in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.269000in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{4.339369in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{4.324870in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{4.301964in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{4.340994in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{4.330281in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{4.286193in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{4.366513in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{4.239384in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{4.369701in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{4.315641in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{4.328369in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{4.306276in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{4.264839in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{4.303027in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{4.198526in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{4.253086in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{4.329845in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{4.270160in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{4.299821in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{4.273386in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.262152in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{4.294014in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{4.303453in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{4.311390in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{4.303423in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{4.255279in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{4.321965in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{4.280482in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{4.256997in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{4.297605in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{4.253416in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{4.379868in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{4.270239in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{4.264717in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{4.207675in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{4.303070in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{4.331920in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{4.221487in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{4.253673in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{4.281116in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{4.205350in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{4.254422in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{4.320442in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{4.326139in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{4.206068in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{4.259422in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{4.299205in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{4.263892in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{4.284075in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{4.187321in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{4.225746in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{4.254456in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{4.329423in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{4.223261in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{4.301783in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{4.278751in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{4.301978in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{4.278303in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{4.281516in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{4.313603in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{4.310350in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{4.201428in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{4.216325in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{4.282047in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{4.274006in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{4.256704in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{4.230639in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{4.250749in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{4.285640in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{4.206129in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{4.278255in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{4.320006in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{4.254323in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{4.311293in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{4.299827in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{4.263098in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.303976in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{4.311798in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{4.246394in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.229701in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{4.238056in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{4.269264in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{4.217770in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{4.326592in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{4.233558in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{4.276066in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.287076in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{4.323660in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{4.308291in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{4.286499in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.277087in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{4.295491in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{4.233291in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{4.310773in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{4.306214in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{4.274024in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{4.284432in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{4.236307in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{4.239724in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{4.293107in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{4.246129in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.275324in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{4.274673in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{4.273759in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{4.257315in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{4.299866in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{4.245143in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{4.277803in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{4.197148in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{4.262749in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{4.242593in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{4.251959in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{4.231957in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{4.311571in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{4.301490in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{4.277329in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{4.198222in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{4.207429in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{4.257739in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{4.271120in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{4.232038in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{4.285587in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{4.215687in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{4.287093in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{4.206172in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{4.250478in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{4.246056in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{4.197052in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.203347in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{4.252727in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{4.266037in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{4.268242in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{4.289005in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{4.229763in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{4.232615in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{4.348662in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{4.269107in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.228102in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.876447in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.876447in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{4.976663in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{4.939243in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{4.933900in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{4.975383in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{4.909894in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{4.946747in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{4.912337in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{4.822112in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.944371in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{4.958026in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{4.883665in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{4.864691in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{4.924008in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{5.039263in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{4.879910in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{4.957814in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{4.880945in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{4.909329in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{4.947437in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{4.934913in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{4.869565in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{4.979667in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{4.878445in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{4.929610in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{4.954975in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{4.947901in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{4.904069in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{4.856860in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{4.930606in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{4.913524in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{4.940420in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{4.928369in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{4.941869in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{4.861379in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{4.983901in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.924108in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{4.911708in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{4.919579in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{4.884188in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{4.960379in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{4.934785in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{4.917637in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{4.955258in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{4.896007in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{4.918250in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{4.863146in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{4.964032in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.963443in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{4.887901in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{4.894030in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{4.981467in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{4.912764in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.948988in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{4.918308in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{4.979330in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{4.837747in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{4.949753in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{4.874213in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{4.889870in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.946267in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{4.859868in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{4.967547in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.922328in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{4.995916in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{4.925999in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{4.971129in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{4.927474in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{4.910304in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{4.927675in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{4.954465in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{4.914157in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{4.883658in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{4.866979in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{4.881877in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{4.940699in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{4.905560in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{4.873337in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{4.887897in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{4.882974in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{4.940494in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{4.976009in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{4.899556in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{5.024886in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{4.943569in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{4.925197in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{5.026890in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{4.930805in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{4.959277in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{4.956756in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{4.909146in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{4.938380in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{4.906758in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{4.908777in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{4.948894in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{4.958183in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{4.990625in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{4.945345in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{4.860691in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{4.965443in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{4.902850in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{4.869600in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{4.902163in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{4.928550in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{4.943397in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{4.956752in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{4.897237in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{4.927131in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{4.936119in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{4.889856in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{4.843930in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{4.911906in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{4.914210in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{4.979289in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{4.972185in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{4.877272in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{4.884001in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{4.981170in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{4.955456in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{4.906527in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.868505in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{4.967224in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{4.944446in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{4.922334in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{4.950557in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{4.888737in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{4.879452in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{5.020087in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{4.878389in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{4.958696in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{4.910393in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{4.982781in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{4.926701in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{5.012164in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{5.044813in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{4.999156in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{4.937453in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{4.883260in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{4.936549in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{4.974070in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{5.027988in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{4.912671in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.965137in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{4.984215in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{4.946706in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{4.946713in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{4.974129in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{5.016466in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{4.926368in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{5.045736in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{4.977438in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{4.924556in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{4.928513in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{5.005517in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{4.979580in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{4.917887in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{4.942106in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{4.975174in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{4.962839in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{4.968301in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{4.906166in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{4.891833in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{4.914100in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{4.908037in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{4.984119in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{4.989580in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{4.904852in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{5.000222in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{4.970882in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{5.004353in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{4.972496in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{4.948248in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.912985in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{4.939220in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{5.065604in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{5.004765in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{5.004649in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{4.996819in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{5.045803in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{4.949675in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{4.986640in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.887061in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{4.970080in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{4.977063in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{5.000885in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{4.966668in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{4.983241in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{5.026602in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{5.084679in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{4.986055in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{4.940226in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{4.974131in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{5.012763in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{4.966518in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{4.941079in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{5.016306in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{4.980514in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{4.961701in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{4.976582in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{4.998469in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{4.931767in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{4.923495in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{4.933098in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{4.966241in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{4.946462in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.882403in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{5.012143in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{4.977878in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{4.976191in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{5.016356in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{5.012134in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{5.020325in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{4.933745in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{4.979906in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{4.953524in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{5.009577in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{5.057802in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{5.045574in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{5.011227in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{4.932320in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{5.001684in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{4.971804in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{5.005115in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{5.077082in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{5.132907in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{5.026700in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{5.071387in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{4.980761in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{5.055612in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{5.027355in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{5.064639in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{5.094547in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{5.146091in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{5.043630in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{5.024705in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{5.017101in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{5.040879in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{5.152153in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{5.127626in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{5.142360in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{5.099722in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{5.027875in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{5.109169in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{5.136098in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{4.988341in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{5.137521in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{5.126444in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{5.173888in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{5.089896in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{5.096658in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{5.087047in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{5.142719in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{5.029121in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{5.068748in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{5.136704in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{5.120846in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{5.076411in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{5.014549in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{5.086759in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{5.154895in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{5.164862in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{5.130282in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{5.083803in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{5.208225in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{5.188695in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{5.146559in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{5.146524in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{5.177281in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{5.140411in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{5.124695in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{5.189882in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{5.126988in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{5.211829in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{5.207831in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{5.260538in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{5.227483in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{5.171578in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{5.224041in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{5.149397in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{5.259064in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{5.259064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{4.160327in}}{\pgfqpoint{5.080626in}{5.571127in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{5.535006in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{4.563678in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{4.647170in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{4.538316in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{4.599338in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{4.491700in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{4.571501in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{4.522872in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{4.535804in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{4.536493in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{4.490317in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{4.544162in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{4.467517in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{4.517076in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{4.528511in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{4.471616in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{4.525453in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{4.329504in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{4.455697in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{4.445799in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{4.443688in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{4.398381in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{4.404682in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{4.467519in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{4.453130in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{4.506711in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{4.499345in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{4.407145in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{4.499231in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{4.461603in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{4.439062in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{4.399581in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{4.523695in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{4.423944in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.439650in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{4.440353in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{4.394736in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{4.463742in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{4.424072in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{4.373378in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{4.546612in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{4.524718in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{4.403807in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{4.398512in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{4.355526in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{4.402699in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{4.397592in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{4.350997in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{4.387056in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{4.443187in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{4.442586in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{4.378740in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{4.385174in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{4.431448in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{4.482709in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{4.406904in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{4.328447in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{4.370192in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{4.362306in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{4.386546in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{4.430013in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{4.330131in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{4.426710in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{4.345483in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{4.339467in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{4.362709in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{4.367377in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{4.401164in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{4.400782in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{4.326688in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{4.410959in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{4.338067in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{4.382945in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{4.318695in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.434726in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{4.390990in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{4.367744in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{4.353027in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{4.443652in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{4.330660in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{4.375422in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{4.378950in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{4.440247in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{4.405154in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{4.402416in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{4.387274in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{4.343940in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{4.352887in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{4.332805in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{4.331291in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{4.444747in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{4.270041in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{4.364126in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{4.216145in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{4.346581in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{4.294783in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{4.359981in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{4.366131in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.353745in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{4.360187in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{4.235360in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{4.299645in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{4.334118in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{4.357500in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{4.370228in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{4.343204in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{4.341205in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.314127in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{4.269675in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{4.328617in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.258835in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{4.351186in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{4.248210in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{4.342278in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{4.317090in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{4.362365in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{4.303894in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{4.303018in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{4.388729in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{4.319142in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{4.268269in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{4.274057in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{4.399734in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{4.308482in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{4.310993in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{4.423664in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{4.321015in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{4.293525in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{4.296291in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{4.359784in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{4.371317in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{4.247989in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{4.344216in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{4.322384in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{4.343343in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{4.268580in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{4.340155in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.180875in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{4.324845in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{4.269552in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{4.252707in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{4.213824in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{4.327842in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{4.373143in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{4.360095in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{4.344167in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{4.322498in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{4.302666in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{4.335027in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{4.344198in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{4.328552in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{4.327072in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{4.291356in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{4.318943in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{4.303370in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{4.215731in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{4.320998in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{4.278146in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{4.381777in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.343697in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{4.318991in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{4.242641in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{4.279618in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{4.279887in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{4.257960in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{4.330076in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{4.300060in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{4.350535in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{4.222720in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{4.296840in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{4.321265in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{4.265076in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{4.295557in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{4.376677in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{4.318999in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{4.303567in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{4.261937in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{4.297727in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{4.328454in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{4.340868in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{4.271103in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{4.259320in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{4.254641in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{4.203709in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{4.380794in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{4.321694in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{4.341431in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{4.270144in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{4.273041in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{4.309887in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{4.274180in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{4.331104in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{4.290170in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{4.319364in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{4.198458in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{4.271601in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{4.247227in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{4.231483in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{4.229149in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{4.307247in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{4.263991in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{4.242707in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{4.268574in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{4.312986in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{4.329726in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{4.307933in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{4.273441in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{4.305235in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{4.264064in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{4.262516in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{4.257921in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{4.219683in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{4.298423in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{4.327435in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{4.296393in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.322591in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{4.246236in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{4.328382in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.287814in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{4.308419in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{4.302636in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{4.317374in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{4.340177in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{4.322741in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{4.264743in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.235334in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{4.293187in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{4.389652in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{4.236595in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{4.209370in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.233874in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{4.284390in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{4.240735in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{4.324112in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{4.317537in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{4.294922in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{4.316984in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{4.302476in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{4.345751in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{4.331422in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{4.317407in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{4.342776in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.228571in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{4.184386in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{4.221245in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{4.248311in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{4.262680in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{4.278293in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{4.256526in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{4.196988in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{4.249946in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{4.160327in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{4.229261in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{4.311562in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{4.221969in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{4.318132in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{4.293726in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{4.286498in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{4.324520in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{4.286027in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{4.281751in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{4.378236in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{4.281931in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{4.237223in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{4.238907in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{4.243586in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{4.238901in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{4.328248in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.252106in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{4.265541in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{4.240030in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{4.256087in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{4.363249in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{4.247339in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{4.296840in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{4.310618in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{4.365586in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.275017in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{5.142261in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{5.142261in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{5.173548in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{5.155724in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{5.214392in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{5.159890in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{5.148457in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{5.258819in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{5.166646in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{5.098305in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{5.098156in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{5.118223in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{5.188439in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{5.202827in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{5.161289in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{5.154741in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{5.208334in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{5.135289in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{5.163202in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{5.322900in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{5.304739in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{5.254844in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{5.256794in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{5.234506in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{5.156876in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{5.101254in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{5.277007in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{5.047121in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{5.234502in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{5.251508in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{5.219996in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{5.232834in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{5.124399in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{5.200457in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{5.142113in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{5.202124in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{5.239006in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{5.011766in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{5.229369in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{5.203952in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{5.184988in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{5.269086in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{5.215142in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{5.280053in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{5.203019in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{5.106853in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{5.149105in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{5.177334in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{5.233641in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{5.275515in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{5.215225in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{5.201736in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{5.199833in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{5.184442in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{5.266037in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{5.238728in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{5.110185in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{5.146153in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{5.237305in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{5.141925in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{5.111479in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{5.340445in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{5.288648in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{5.254120in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{5.254751in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{5.271085in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{5.146157in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{5.209013in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{5.163127in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{5.260539in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{5.226918in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{5.166805in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{5.262054in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{5.256378in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{5.190958in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{5.208912in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{5.106298in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{5.262701in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{5.186177in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{5.304616in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{5.147238in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{5.150711in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{5.172578in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{5.226960in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{5.205729in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{5.292771in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{5.247152in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{5.260592in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{5.180888in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{5.098683in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{5.287243in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{5.177647in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{5.237083in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{5.102332in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{5.241356in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{5.193762in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{5.127556in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{5.257735in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{5.180352in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{5.196942in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{5.235817in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{5.199797in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{5.244876in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{5.229378in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{5.196950in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{5.334193in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{5.277728in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{5.228330in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{5.278753in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{5.216218in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{5.093247in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{5.169074in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{5.161071in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{5.214163in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{5.171541in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{5.260647in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{5.194215in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{5.230614in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{5.237904in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{5.203581in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{5.289593in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{5.246076in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{5.072478in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{5.180738in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{5.227252in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{5.238710in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{5.241195in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{5.278316in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{5.251930in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{5.210112in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{5.327708in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{5.192983in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{5.078731in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{5.181500in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{5.119236in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{5.200989in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{5.317951in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{5.324238in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{5.260046in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{5.277429in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{5.225252in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{5.264406in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{5.234095in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{5.157206in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{5.229892in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{5.253253in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{5.229256in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{5.198028in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{5.261942in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{5.309883in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{5.255747in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{5.219428in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{5.193750in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{5.349503in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{5.253664in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{5.292021in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{5.128006in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{5.304822in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.258610in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{5.188214in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{5.219134in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{5.197244in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{5.247170in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{5.302067in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{5.368697in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{5.139693in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{5.323283in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{5.339634in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{5.217755in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{5.275151in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{5.232618in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{5.217503in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{5.162101in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{5.192166in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{5.219511in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{5.208616in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{5.321964in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{5.209934in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{5.303181in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{5.341112in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{5.209093in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{5.259144in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{5.218098in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{5.219246in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{5.212275in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{5.267383in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{5.221320in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{5.272464in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{5.271163in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{5.324185in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{5.274433in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{5.338725in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{5.384059in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{5.295669in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{5.325818in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{5.328806in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{5.351138in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{5.251155in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{5.223098in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{5.226851in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{5.218325in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{5.254364in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{5.280277in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{5.360041in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{5.339417in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{5.257577in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{5.300741in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{5.206236in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{5.350333in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{5.274906in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{5.223836in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{5.284742in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{5.325847in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{5.388532in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{5.248323in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{5.180354in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{5.299984in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{5.252983in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{5.318077in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{5.428287in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{5.215594in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{5.381488in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{5.342650in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{5.258070in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{5.298473in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{5.296185in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{5.355166in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{5.289332in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{5.296717in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{5.339789in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{5.354924in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{5.410039in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{5.326488in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{5.314319in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{5.349551in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{5.340698in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{5.318052in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{5.411751in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{5.317788in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{5.297580in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{5.370864in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{5.318808in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{5.367751in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{5.297445in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{5.346339in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{5.256450in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{5.324490in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{5.313070in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{5.332271in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{5.344385in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{5.391448in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{5.316371in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{5.408895in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{5.341704in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{5.260445in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{5.404989in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{5.291681in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{5.276478in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{5.338345in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{5.353644in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{5.271969in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{5.455493in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{5.386881in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{5.364962in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{5.512057in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{5.486975in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{5.399933in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{5.474009in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{5.470436in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{5.436304in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{5.472149in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{5.413224in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{5.571127in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{5.501290in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{5.357770in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{5.493418in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{5.431679in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{5.463883in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{5.528466in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{5.535006in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{5.535006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784253in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435697in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087141in}{4.089787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{5.148968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=5.100743in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{5.547046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=5.498821in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$15$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{4.679126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=4.630901in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta + \mathrm{min} \, f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{4.440279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=4.392054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{min} \, f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{4.858026in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{4.855840in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{4.764896in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{4.806907in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{4.862872in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{4.847393in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{4.820365in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{4.759300in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{4.781455in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{4.799072in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{4.737944in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{4.761972in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{4.750214in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{4.815700in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{4.695939in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{4.743166in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{4.735741in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{4.744548in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{4.738688in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{4.728406in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{4.721167in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{4.765899in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{4.769742in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{4.726061in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{4.788987in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{4.691229in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{4.721302in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{4.768897in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{4.727987in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{4.778863in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{4.709908in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{4.774112in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.731099in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{4.770365in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{4.713305in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{4.742321in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{4.684258in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{4.718631in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{4.687043in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{4.731722in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{4.680379in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{4.711228in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{4.670894in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{4.690502in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{4.684390in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{4.701991in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{4.730462in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{4.652598in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{4.651594in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{4.684054in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{4.599754in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{4.662080in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{4.683472in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{4.691236in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{4.642988in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{4.652266in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{4.695151in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{4.683081in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{4.635756in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{4.708236in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{4.668812in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{4.681449in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{4.644036in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{4.694913in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{4.578222in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{4.646657in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{4.636159in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{4.668554in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{4.646870in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{4.629070in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{4.656491in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.655328in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{4.635886in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{4.655384in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{4.643235in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{4.623470in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{4.642147in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{4.600257in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{4.712731in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{4.595342in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{4.584958in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{4.705513in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{4.637964in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{4.585618in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{4.613609in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{4.607693in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{4.639536in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{4.651735in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{4.614002in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{4.621692in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{4.676948in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{4.626432in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{4.646020in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{4.683639in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{4.614874in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.598745in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{4.669989in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{4.655148in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{4.605312in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{4.661274in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{4.595952in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{4.635062in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{4.621638in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{4.620801in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.653092in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{4.603368in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{4.645774in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.670011in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{4.628183in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{4.650140in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{4.621564in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{4.578198in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{4.623572in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{4.635491in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{4.590277in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{4.623107in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{4.609033in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{4.621989in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{4.655199in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{4.585522in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{4.641330in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{4.587563in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{4.602148in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{4.651829in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{4.649782in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{4.582895in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{4.621110in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{4.646605in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{4.649757in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{4.640824in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{4.610106in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{4.609484in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{4.581181in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.639202in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{4.676197in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{4.607980in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{4.590710in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{4.657805in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{4.627650in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{4.651703in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{4.649545in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{4.637955in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{4.621533in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{4.635307in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{4.618643in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{4.639187in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{4.563823in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{4.600542in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{4.650012in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{4.577976in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{4.597650in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{4.655658in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{4.549251in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{4.636153in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{4.603175in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.622084in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{4.583053in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{4.637817in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{4.608649in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{4.607384in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{4.540371in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{4.580696in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{4.649368in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{4.575075in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{4.591597in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{4.602892in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{4.551385in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{4.627776in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{4.602358in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{4.563618in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{4.630939in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{4.642667in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{4.595987in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{4.593371in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{4.604319in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{4.604778in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{4.597827in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{4.579728in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{4.620895in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{4.628120in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{4.614991in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{4.557711in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{4.587135in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{4.634326in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{4.603304in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{4.598955in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{4.568432in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{4.618304in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{4.596138in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{4.595043in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{4.571554in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{4.577384in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{4.655624in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{4.588473in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{4.599232in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{4.594514in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{4.575980in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{4.548000in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{4.539579in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{4.615121in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{4.624471in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{4.614672in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{4.613846in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{4.591806in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{4.646454in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{4.590467in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{4.563291in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{4.571350in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{4.647042in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{4.552617in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{4.605459in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{4.614417in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.605973in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{4.623940in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{4.560832in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.603373in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{4.600630in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{4.542164in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{4.567558in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{4.575017in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{4.577093in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{4.592454in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.583450in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{4.603485in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{4.634249in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{4.614744in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{4.603486in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.604725in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{4.626344in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{4.582422in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{4.559121in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{4.559021in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{4.583972in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{4.581634in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{4.679338in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{4.601014in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{4.556228in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{4.555584in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{4.569270in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.624480in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{4.594538in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{4.526421in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{4.592456in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{4.602020in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{4.561961in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{4.591809in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{4.574669in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{4.518548in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{4.572222in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{4.647673in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{4.540452in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{4.641777in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{4.583293in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{4.585852in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{4.536211in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{4.614951in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{4.607819in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{4.576616in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{4.570863in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{4.588924in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{4.579621in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{4.647392in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{4.568874in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{4.583333in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{4.616930in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.595447in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{4.605584in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{4.620841in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{4.551084in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{4.545633in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{4.652889in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{4.535951in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{4.590120in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{4.618408in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.549980in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.549980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{5.101770in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{5.076860in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{5.069620in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{5.134547in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{5.004062in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{5.049898in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{5.043285in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{5.005554in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{4.998959in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{5.031159in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{4.955092in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{5.020837in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{4.985393in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{4.880800in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{4.895465in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{4.838913in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{4.977985in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{4.917437in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{4.896630in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{4.920284in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{4.840949in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{4.903185in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{4.921408in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{4.867962in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{4.894107in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{4.873804in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{4.866050in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{4.804642in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{4.871134in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{4.916787in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{4.841277in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{4.868990in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{4.878907in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{4.851371in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{4.891675in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{4.903391in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{4.895562in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{4.904366in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{4.856665in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{4.864210in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{4.815293in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{4.842830in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{4.906522in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{4.812399in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{4.813200in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{4.836432in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{4.814068in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{4.738213in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{4.850995in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{4.816754in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{4.811140in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{4.862835in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{4.786621in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{4.767503in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{4.815249in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{4.758035in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{4.838841in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{4.770826in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{4.790779in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{4.765295in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{4.781729in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{4.702438in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{4.788158in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{4.800242in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{4.769705in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{4.849248in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{4.793031in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{4.808252in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{4.778079in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{4.818104in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{4.798114in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{4.805364in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{4.786879in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{4.800504in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{4.799337in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{4.739603in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{4.780664in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{4.767590in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{4.822654in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{4.800556in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{4.740350in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{4.750020in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{4.844820in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{4.702083in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{4.777441in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{4.726246in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{4.771806in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{4.669314in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{4.745955in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{4.768125in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{4.758311in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{4.742684in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.760896in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{4.717462in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{4.695158in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{4.794957in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{4.670591in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{4.734358in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{4.756692in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{4.740191in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{4.692783in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.769368in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{4.747823in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{4.655450in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{4.611142in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{4.796229in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{4.683781in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{4.737143in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{4.722378in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{4.740792in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{4.676009in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{4.705342in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{4.726816in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{4.743112in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{4.679193in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{4.681884in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{4.772364in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{4.741161in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{4.671219in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{4.729290in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{4.706705in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{4.741991in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{4.716219in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{4.720010in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{4.761298in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{4.730295in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{4.707171in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{4.691841in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{4.804282in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{4.641672in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{4.725670in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.623920in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{4.725280in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{4.739042in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{4.717041in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{4.651095in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{4.653244in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{4.752285in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{4.685555in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{4.701338in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{4.636434in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{4.643527in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{4.711842in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{4.723941in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{4.662115in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{4.627045in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{4.705214in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{4.730149in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{4.662148in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{4.707521in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{4.688418in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{4.710610in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.644334in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{4.636665in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{4.711695in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{4.682949in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{4.626015in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{4.680037in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{4.664004in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{4.606137in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{4.705904in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{4.605137in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{4.706818in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{4.678550in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{4.637896in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{4.723743in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{4.663353in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{4.738524in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{4.666114in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{4.681075in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{4.648878in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{4.714032in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{4.625138in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{4.699872in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{4.692909in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{4.722031in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{4.665368in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{4.668204in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{4.625562in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{4.671139in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{4.705823in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{4.665695in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{4.701684in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{4.685799in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{4.688399in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{4.704527in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{4.686152in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{4.649860in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{4.669190in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{4.673200in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{4.674550in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{4.658465in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{4.741725in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{4.608049in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{4.689772in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{4.692513in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{4.767477in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{4.690337in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{4.658867in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{4.681416in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{4.652165in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{4.640058in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{4.658204in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{4.665979in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{4.657382in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.680694in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{4.669565in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{4.709757in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.701774in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{4.655113in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{4.703016in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{4.651131in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{4.719631in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{4.660107in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{4.674004in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.636951in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{4.652147in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{4.692506in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{4.637079in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{4.689975in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.585971in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{4.632348in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{4.648079in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{4.671927in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{4.626413in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{4.669030in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{4.627210in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{4.684920in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{4.643388in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{4.661117in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{4.615186in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{4.672277in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.628026in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{4.594355in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{4.590977in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{4.676476in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{4.659460in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{4.657253in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{4.621834in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{4.701647in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{4.679978in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{4.616886in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{4.586396in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{4.638075in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{4.646700in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{4.694076in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{4.683608in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{4.648862in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{4.666348in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{4.654121in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{4.646749in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{4.605768in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{4.654641in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{4.663209in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{4.692986in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{4.653932in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{4.720938in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{4.652540in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{4.613094in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{4.607404in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{4.640827in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{4.661628in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{4.723160in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{4.658893in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{4.637763in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{4.676756in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{4.677333in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.653930in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{4.653930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{4.679126in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{4.679126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{4.089787in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{4.440279in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{4.440279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171502in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{4.089787in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{4.089787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171862in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Goldstein-Price ($\eta = 3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{2.319739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435321in}{2.400065in}}{\pgfqpoint{2.252848in}{3.123385in}}{%
\pgfpathmoveto{\pgfqpoint{0.435321in}{3.091216in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{2.645683in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{2.662333in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{2.621790in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{2.624619in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{2.578209in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.611759in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{2.569943in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{2.460526in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{2.495441in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.484996in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{2.532526in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{2.550965in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{2.524301in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{2.532497in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{2.490936in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{2.498483in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{2.486028in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{2.476358in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{2.465096in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{2.477259in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{2.435448in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{2.465324in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{2.473070in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{2.460044in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{2.443535in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{2.449256in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{2.435974in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.442404in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{2.447685in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{2.457988in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{2.449657in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{2.453045in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{2.461058in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{2.455256in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{2.443328in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{2.439953in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{2.428626in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.450475in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{2.442647in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{2.431243in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{2.432152in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{2.435341in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{2.436454in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{2.424185in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{2.448802in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{2.438569in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{2.451445in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.450063in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.426490in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.431978in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{2.430084in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{2.440378in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{2.439095in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{2.432324in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{2.437940in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{2.444945in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{2.434121in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.437495in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.439632in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.439477in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{2.443140in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{2.443921in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{2.475490in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.445205in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.431927in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{2.439364in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{2.443875in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{2.436492in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.438293in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{2.435021in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{2.431796in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{2.428357in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{2.431457in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{2.431768in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{2.434848in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.436313in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{2.434038in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.434791in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{2.426373in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{2.432076in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.428749in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.433151in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.431456in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{2.428299in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.433146in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{2.427754in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.430555in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.435192in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.447633in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.447694in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{2.455293in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.439632in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{2.449011in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.439693in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.439895in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.448244in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.440501in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.442057in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.436249in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.428352in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.437442in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.437186in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.438613in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.436048in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.434276in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.433842in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.429788in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.436184in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.431993in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.431093in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.428502in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.428651in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.417959in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.430940in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.430668in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.431334in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.434903in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.437077in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.436893in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.435191in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.433429in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.443136in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.433576in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.440615in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.436322in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.443093in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{2.437144in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.439728in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.444342in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{2.445414in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.428105in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.426278in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.437456in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.434976in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.426807in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.424128in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.426425in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.426474in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.430913in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.427399in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.427616in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.424827in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.421485in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.419206in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.414239in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{2.420115in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.416017in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.416454in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.410677in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.414731in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.417662in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.424620in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.425064in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.418863in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{2.424651in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.423494in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.425441in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.420595in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.424565in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.423558in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.427098in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.421025in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{2.426103in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.420857in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.424139in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{2.421940in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.424194in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.424133in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{2.422748in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{2.423910in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.424739in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.424182in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{2.426966in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.421902in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.424671in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.420706in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{2.422682in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{2.424245in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.423413in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{2.426683in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.420952in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.421426in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.422717in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.424662in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.423781in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.427874in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{2.424635in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.425362in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.423088in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.426754in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.420822in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.424394in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.423839in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.422824in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.423336in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.420159in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{2.428899in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.421122in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.410534in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.422201in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.421816in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.423918in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.410318in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.404102in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.400065in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{2.422294in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.420017in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{2.415937in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.417621in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{2.410306in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.422750in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.426396in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.415380in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.420972in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.430979in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{2.418766in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{2.424891in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{2.418033in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{2.420783in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.421752in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.431635in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.420650in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.431334in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.417601in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.420051in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{2.412867in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{2.422512in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.420439in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{2.421029in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.418663in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.420246in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.421372in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.419691in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.423136in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.414335in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.406772in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.420375in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.412186in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.413660in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.757525in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.757525in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.756884in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.756892in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.770834in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.770043in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{2.770325in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.769565in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.766814in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.768332in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.769825in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.756932in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.770483in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{2.772035in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.772288in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{2.772291in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.759865in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.758819in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.772858in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.773664in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.771249in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{2.772675in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{2.772622in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{2.771135in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.771690in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.772915in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.773693in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.774956in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.773465in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.773520in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.771719in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{2.770214in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.771222in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{2.770996in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.771456in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.757275in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{2.756749in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.756856in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.757261in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.771489in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.767926in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.759047in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.757845in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.758828in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.760322in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{2.760556in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.755292in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.754810in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.755958in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.755097in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.755128in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.756984in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.754333in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.755395in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.756907in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{2.756262in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.756313in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.755419in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.755600in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.757501in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.757935in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.754841in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{2.755881in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.755878in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{2.759825in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.758313in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.757919in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.755753in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{2.771045in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.771760in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{2.772048in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{2.772798in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.771978in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.757700in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{2.756970in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.757241in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{2.766910in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.760304in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.758177in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.757857in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.758440in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.772389in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.771647in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.756607in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{2.770325in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.769674in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.766269in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.766995in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.766524in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.766682in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.768945in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.767165in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.765313in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{2.762782in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.769627in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.770358in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.785835in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.786850in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.755929in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.786197in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.786467in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.780653in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.756615in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.776566in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.767162in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.766754in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{2.771722in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.778770in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{2.775513in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.780329in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{2.788665in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.779097in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.788859in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.788457in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.788199in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.775686in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.779111in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.775013in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.775615in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.775311in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.775926in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.777705in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.776526in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.783853in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.785641in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.786349in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.787125in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.782365in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.791043in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.791118in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.794862in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.792317in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.789420in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.789167in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.792162in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.791800in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.791856in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{2.789626in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.785127in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.781113in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.781610in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.781984in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.788184in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.787865in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.783195in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.783059in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{2.783497in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.782057in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.782673in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{2.783095in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.782910in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.785168in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.778164in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.775506in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.781552in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.779082in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.785513in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.781539in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{2.782864in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{2.786876in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.786897in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.777330in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.776185in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{2.777820in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{2.777291in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.786517in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{2.784662in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.776045in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{2.775831in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{2.776429in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{2.777897in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{2.771930in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{2.791219in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.798323in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{2.798448in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{2.804148in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{2.789176in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{2.779892in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.786169in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{2.788076in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{2.790092in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{2.784839in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.787076in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.789642in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{2.794806in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{2.794240in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{2.805202in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{2.802157in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{2.789989in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{2.795704in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.795519in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.796452in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.800927in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{2.805601in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.801430in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{2.806318in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{2.801847in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{2.802111in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{2.798692in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{2.805849in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{2.778658in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{2.797649in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.806506in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{2.808629in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{2.794489in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{2.798113in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{2.799228in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{2.802518in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{2.800947in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{2.821871in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{2.799265in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{2.836701in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{2.818461in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.815036in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{2.798681in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{2.826897in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{2.808930in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{2.812302in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{2.865163in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{2.865088in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{2.865532in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{2.871332in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{2.871861in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{2.870608in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{2.873592in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{2.885173in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{2.891661in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{2.890206in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{2.883867in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{2.897810in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{2.901155in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{2.923716in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{2.952546in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{2.978285in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.975476in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{3.032885in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{3.052293in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{3.123385in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{3.091216in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{3.091216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435321in}{2.390279in}}{\pgfqpoint{2.252848in}{3.801079in}}{%
\pgfpathmoveto{\pgfqpoint{0.435321in}{3.786290in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{2.872384in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{2.830343in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{2.893731in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{2.782877in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{2.901903in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.920097in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{2.931249in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{2.881447in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.867232in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{2.894119in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{2.825181in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{2.852808in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{2.822611in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{2.882075in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{2.821606in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{2.792909in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{2.782559in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{2.800140in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{2.746857in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{2.756634in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{2.815670in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{2.789150in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{2.789024in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{2.767279in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{2.743963in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.773716in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{2.775907in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{2.819789in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{2.820160in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{2.804770in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{2.806951in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{2.772349in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{2.770091in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{2.721720in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{2.736584in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{2.724595in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{2.716720in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{2.717613in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{2.741453in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{2.722249in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.676188in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{2.693065in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.674404in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.672278in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{2.681888in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{2.670552in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{2.659206in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{2.641265in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{2.682894in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{2.634457in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{2.647091in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{2.626091in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.612647in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.612610in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{2.625255in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{2.610607in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{2.601489in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.600271in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{2.593679in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.598808in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{2.576246in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{2.547455in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{2.522202in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.546812in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{2.541774in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{2.515290in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{2.512271in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{2.512624in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{2.518114in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{2.521689in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{2.514738in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.493267in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{2.576850in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.522768in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.570140in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.570098in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{2.460609in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.450417in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{2.490169in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.459649in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.498633in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.518949in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.525927in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.505748in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.475118in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.473410in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{2.542440in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.533706in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.503406in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.441432in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{2.465819in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.448872in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.448855in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.447090in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.500200in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.502524in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.453180in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.503318in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.489262in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{2.489025in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.480876in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.489480in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.495168in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.496992in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.479950in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.489753in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.490623in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.491408in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.506195in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.483344in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.481041in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.482335in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.479824in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.473799in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.475157in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.485522in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.478510in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.472837in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.480796in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.480009in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.446515in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.430691in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.445176in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.467971in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.493642in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{2.490829in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.480800in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{2.486872in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.489722in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{2.470849in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.458759in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.455955in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.464394in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.463639in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.462701in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.461692in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.470094in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.466695in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.470427in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.467281in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.455331in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.447526in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.443981in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.454494in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.448675in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.456338in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{2.462121in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.463005in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.445337in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.447100in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.437816in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.433026in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.437697in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{2.456954in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.460993in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.444638in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.444581in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.476356in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.473351in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.465240in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{2.415317in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.432272in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.444805in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.450302in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{2.439966in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.423271in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.440783in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{2.425619in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.423730in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.431995in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{2.404555in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.420738in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.422607in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.409959in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.402708in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{2.401170in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{2.401159in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.419434in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{2.411800in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.413433in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.416881in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.409589in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.400679in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.404830in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.400840in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.413694in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{2.423753in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.413304in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.400663in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.404151in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.404099in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.402746in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.409758in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.401278in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.396154in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{2.404770in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.404641in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.400655in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.430624in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.418878in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.405706in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.405695in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.420348in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.426321in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{2.419126in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.404032in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.400865in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{2.401292in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.431940in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{2.426652in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.431924in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.412699in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.422912in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.392840in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.398132in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.395235in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.400999in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.405587in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{2.404676in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{2.406995in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{2.400881in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.405029in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{2.401100in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.399667in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{2.400645in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.401201in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.409224in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.411713in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.405003in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.411048in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{2.399409in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{2.398811in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.390279in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.403451in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.398442in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.398818in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.399546in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.396311in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.407527in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{2.413521in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.412525in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.404991in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.399614in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.399729in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.411801in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.764321in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.764321in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.761534in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.941212in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.792486in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{2.879354in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.761665in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.768658in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.799202in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.801222in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.846077in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.844756in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.803658in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{2.800374in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.805966in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{2.784060in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.814672in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.790889in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.822310in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.797099in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{2.783276in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.786474in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{2.811538in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.824846in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{2.791820in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{2.896331in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{2.768990in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.769589in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.791671in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.769077in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.767803in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.772381in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.864392in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.812591in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.773049in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{2.796766in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.812548in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{2.887154in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.796930in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.867727in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.758056in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.880974in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.790059in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.834291in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.771489in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.792598in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.871015in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.778502in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{2.787657in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.762356in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.759909in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.795729in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.799433in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.806454in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.760569in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.827715in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.828486in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.820887in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.818981in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{2.855871in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.841570in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.804160in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.852181in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.826649in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{2.763362in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.758890in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{2.824706in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.875998in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.833578in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.832455in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.847548in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.837336in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{2.810690in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{2.837685in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.797253in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{2.860488in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{2.877577in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.817946in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.845097in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{2.828157in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.848507in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.835962in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.833675in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.876604in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.850443in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.897379in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{2.890024in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.887078in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.855094in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.873770in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.882156in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.877139in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.870466in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.886805in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.881138in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{2.900306in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.892656in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.899236in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.879499in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.876991in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.863822in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.870697in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.874312in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.879664in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.879136in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.876501in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.908194in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.909788in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.873210in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.847330in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.927346in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.876378in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{2.883413in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.884753in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{2.896849in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.900653in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{2.910132in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.898104in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.864868in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.863014in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.900238in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.894534in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.884587in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.900777in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.885727in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.898375in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.895105in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.895343in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.900879in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.891913in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.899648in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.901962in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.889003in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.888738in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.907205in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.888209in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.842307in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.863969in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.864239in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.892952in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.936648in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.886044in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.893217in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.898378in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{2.913979in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.929429in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.926516in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.916300in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.902348in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.915787in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.920254in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.910844in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.903977in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{2.912257in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.914845in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.980328in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.907251in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{2.956578in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.904252in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.948977in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.973999in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.989082in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.985831in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.960390in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{2.914295in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{2.951829in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.966526in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{3.051642in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.999343in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.996768in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.948148in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{3.013244in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{3.034405in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.921624in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{3.002939in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{3.035510in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{3.017275in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{3.042405in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{3.014344in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{3.075552in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.996062in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{3.053988in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{3.035361in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{3.067545in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{3.103903in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{3.111773in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{3.060505in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{3.071766in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{3.110773in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{3.110095in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{3.127432in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{3.149870in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{3.144287in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{3.159730in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{3.128941in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{3.128373in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{3.132169in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{3.220621in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{3.219473in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{3.223511in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{3.166751in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{3.240093in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{3.212068in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{3.261898in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{3.203036in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{3.214714in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{3.280883in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{3.259572in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{3.283625in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{3.315503in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{3.285751in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{3.282465in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{3.301551in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{3.270677in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{3.273083in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{3.275652in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{3.306976in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{3.403337in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{3.400585in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{3.411729in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{3.405071in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{3.332247in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{3.413630in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{3.475368in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{3.396050in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{3.442194in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{3.416408in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{3.459839in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{3.460396in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{3.681085in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{3.657389in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{3.544503in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{3.643263in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{3.675300in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{3.577351in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{3.535502in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{3.621973in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{3.607443in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{3.764742in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{3.761992in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{3.763801in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{3.720902in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{3.682557in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{3.740807in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{3.774239in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{3.728985in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{3.777837in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{3.792717in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{3.801079in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{3.791589in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{3.763606in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{3.786290in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{3.786290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956476in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607919in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259363in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.539783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=2.491558in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.901123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=2.852897in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.262462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=3.214237in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.623801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=3.575576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.350847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.395992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.431009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.459621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.483811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.504766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.523249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.648557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.712186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.757331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.792349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.820960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.845150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.866105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.884589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.009897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.073525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.118671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.153688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.182299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.206490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.227445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.245928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.371236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.434865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.480010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.515027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.543639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.567829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.588784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.607267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.732575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.796204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{3.841349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=3.095679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(x_n^{\star})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{2.827410in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{2.822556in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{2.805280in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{2.768588in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.761092in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{2.734711in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.729294in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{2.733877in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{2.735595in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{2.729154in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{2.728694in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{2.713099in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{2.695221in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{2.693684in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{2.705790in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{2.687250in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{2.696065in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{2.682185in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{2.676668in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{2.667863in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{2.677957in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{2.669684in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{2.668875in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{2.677416in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{2.679171in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{2.662638in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{2.667429in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{2.662769in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{2.667535in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{2.669171in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{2.666723in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{2.668979in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.665833in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{2.664576in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{2.650116in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{2.664813in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{2.666076in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{2.661784in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{2.646723in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.648370in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.667207in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{2.651361in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{2.646748in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{2.657126in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{2.653432in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{2.655536in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{2.652316in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{2.655256in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.652836in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.652432in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.654371in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{2.646289in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{2.648074in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.642936in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{2.642307in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{2.641702in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{2.636113in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.642081in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{2.644744in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{2.634058in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{2.638181in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{2.636043in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.633855in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{2.635620in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.640500in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{2.631511in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.638859in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.632376in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.640924in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{2.635949in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.635253in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.635428in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.630252in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.637175in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.627283in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.628834in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.627450in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{2.627305in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.634702in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.633705in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.626462in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{2.617222in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.619250in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.612407in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.627934in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.618293in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.618737in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.615496in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.615850in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.618330in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.620252in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.623231in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.619130in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.612016in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.616708in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.610169in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.612630in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.609003in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.608146in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.601592in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.605697in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.600728in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.613685in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.601119in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.606589in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{2.594287in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.605425in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.606927in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{2.597838in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.603114in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.592434in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.592114in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.594749in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.595855in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.599294in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.595035in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.597793in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.595920in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.586959in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.599136in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.592309in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.591990in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.589961in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.595538in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.584689in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.589282in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.586244in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.581711in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.586135in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.585050in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.582479in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.579279in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.580982in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.575424in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.576703in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.574365in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.578047in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.575172in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.572231in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.574038in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.575366in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{2.573789in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.574773in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.574218in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.577484in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.577241in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.579968in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.580151in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.578040in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.576948in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.577984in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.577665in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.575993in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.576492in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.582088in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.574905in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.576005in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.575724in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.577283in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.576959in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.575456in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.577594in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.573443in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.573014in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.574503in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.571192in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.580123in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.572750in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.572272in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.570457in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.570212in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.566214in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.565635in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.567413in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.567087in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.567982in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.567342in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.565436in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.566994in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{2.566800in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.569258in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{2.569953in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.573898in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.573600in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.565473in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.565286in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.568651in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.574039in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.571121in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.571451in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.573566in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.569925in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.571470in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.571579in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.569806in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.571536in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.570266in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.567847in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.574864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{3.371219in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{3.294156in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{3.299808in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{3.301987in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{3.258124in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{3.298010in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{3.276126in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{3.316492in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{3.316361in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{3.238795in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{3.275129in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{3.258972in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{3.192348in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{3.244975in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{3.220289in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{3.208009in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{3.253500in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{3.186260in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{3.175198in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{3.190039in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{3.087721in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{3.145130in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{3.116196in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{3.181484in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{3.073000in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{3.034499in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{3.029475in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{3.036740in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{3.040688in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{3.027714in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{3.052394in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{3.059832in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{3.058025in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{3.041587in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{3.021754in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{3.009095in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{3.010886in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{3.001422in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{3.020310in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{3.006044in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{3.009252in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{2.983770in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{2.969336in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{2.970023in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{2.942775in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{2.945251in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{2.922433in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{2.913872in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.879117in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{2.880886in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{2.877165in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{2.864794in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{2.875184in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{2.873945in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{2.895642in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{2.894405in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{2.850860in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.841587in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.842189in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{2.860878in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{2.803092in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{2.795995in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{2.813170in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.785125in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{2.764521in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.773919in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{2.779830in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{2.780562in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{2.775541in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{2.777922in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{2.784783in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{2.781443in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{2.787715in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.763025in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{2.791655in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{2.766425in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.772134in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{2.751572in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{2.738211in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.738288in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{2.736370in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{2.740418in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{2.743828in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{2.738653in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{2.743862in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{2.738809in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{2.721070in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{2.738819in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.736825in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{2.736570in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{2.728785in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{2.731299in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{2.722960in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.714593in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{2.708480in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{2.721529in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{2.717738in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{2.721382in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.716379in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{2.708842in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{2.720011in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{2.718346in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{2.684633in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.696361in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{2.697251in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{2.703037in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{2.716150in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{2.715385in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{2.721973in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.733113in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{2.721609in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{2.732094in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{2.734763in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{2.728753in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{2.730622in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{2.734558in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{2.685155in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.724057in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{2.710565in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{2.702832in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.723818in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{2.732514in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{2.735704in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{2.719991in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.716456in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{2.729312in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.707408in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{2.716003in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{2.719239in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{2.702344in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.660707in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.668675in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{2.703087in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.664573in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{2.664947in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{2.651146in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{2.667032in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{2.717735in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{2.673215in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{2.663691in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{2.713662in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.710514in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{2.679351in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{2.669270in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.659266in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.680022in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.674927in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{2.668006in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{2.678554in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{2.682142in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{2.674002in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{2.678482in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{2.707372in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{2.687115in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{2.676085in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{2.675857in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{2.691271in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{2.685460in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.673195in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{2.687128in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{2.689129in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{2.685654in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{2.668982in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{2.660037in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{2.645915in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{2.664343in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{2.647422in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{2.657718in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{2.651674in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{2.631804in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{2.631512in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{2.605668in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{2.629787in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.620621in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{2.637980in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{2.661741in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{2.651882in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{2.605286in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{2.630313in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{2.601123in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{2.629323in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{2.624443in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.646214in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{2.610058in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{2.611595in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{2.628584in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{2.610109in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{2.636534in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{2.623794in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{2.637252in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{2.639158in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{2.650761in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{2.629056in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{2.591492in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.629162in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{2.614834in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{2.594931in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{2.597566in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{2.644746in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{2.585131in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.611714in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{2.613742in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{2.614263in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.593828in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{2.583726in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{2.588164in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{2.596477in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{2.585427in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{2.606526in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.611950in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{2.615409in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{2.587023in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.616136in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{2.605549in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{2.629748in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{2.618124in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.633943in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{2.582561in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{2.598926in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{2.576448in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{2.577958in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{2.634729in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{2.609572in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{2.581544in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{2.591568in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.578491in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{2.578491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343725in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{2.319739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{2.319739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{2.402515in}}{\pgfqpoint{5.080626in}{3.607136in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{3.607136in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.014470in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{2.991920in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{2.969587in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{2.969219in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{2.924055in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{2.957513in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{2.954089in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{2.957828in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{2.934452in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{2.908953in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{2.909416in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{2.848486in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{2.873484in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{2.910619in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{2.904638in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{2.840549in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{2.832635in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{2.881700in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{2.902116in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{2.931250in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{2.840109in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{2.856287in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{2.763400in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{2.771355in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.761959in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{2.774176in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{2.767733in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{2.758306in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{2.796549in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{2.762266in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{2.777094in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{2.754260in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{2.852365in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{2.731981in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{2.727223in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{2.680648in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{2.689872in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{2.664899in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{2.684666in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{2.672843in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{2.695838in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{2.675998in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{2.576416in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{2.547272in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{2.518108in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{2.531751in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{2.537537in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{2.525617in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{2.538855in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{2.525827in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{2.545880in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{2.529841in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{2.524022in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{2.509474in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{2.489676in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{2.532934in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{2.483625in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{2.464266in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{2.464771in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{2.473847in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{2.472760in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{2.498084in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{2.492629in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{2.477673in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{2.467202in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{2.476452in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{2.505576in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{2.472969in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{2.461509in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{2.496180in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{2.484470in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{2.477805in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{2.478193in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{2.476580in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{2.473951in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{2.490898in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{2.484803in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{2.476659in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{2.491530in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{2.496431in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{2.489549in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{2.476973in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{2.510300in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{2.489980in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{2.493158in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{2.492418in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{2.493382in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{2.495497in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{2.488511in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{2.484872in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{2.484915in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{2.484537in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{2.489853in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{2.483748in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{2.484917in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{2.481260in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{2.477820in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{2.477279in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{2.478508in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{2.485019in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{2.489603in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{2.489839in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{2.486320in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{2.485558in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{2.475568in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{2.465988in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{2.461084in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{2.465218in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{2.476488in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{2.458535in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{2.457289in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{2.452146in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{2.457353in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{2.472487in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{2.458143in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{2.464871in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{2.476101in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{2.469461in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{2.475841in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{2.496932in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{2.468377in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{2.486906in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{2.458535in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{2.458654in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{2.457202in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{2.454202in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{2.453794in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{2.458630in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{2.465538in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{2.458656in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{2.455159in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.448716in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{2.461291in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{2.455244in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{2.457529in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{2.468973in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.459750in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{2.448014in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{2.436272in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{2.436101in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{2.435887in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{2.436700in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.436777in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{2.437737in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{2.435463in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{2.439688in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{2.452996in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{2.451707in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{2.446485in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{2.437520in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{2.437091in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{2.440684in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{2.437920in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{2.439524in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{2.440928in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{2.442200in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{2.440736in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{2.440464in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{2.441550in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{2.439545in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{2.438316in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{2.437692in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{2.436439in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{2.439772in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{2.436520in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{2.427504in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{2.435635in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{2.435918in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{2.436103in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{2.436880in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{2.436549in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{2.437403in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{2.437483in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{2.435271in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{2.436026in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{2.436749in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{2.435349in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{2.435363in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{2.435137in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{2.435625in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{2.436030in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{2.436637in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{2.433271in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{2.435927in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{2.430830in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{2.434294in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{2.424551in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{2.436892in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{2.434713in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{2.435446in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{2.432290in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{2.436125in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{2.435478in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{2.436840in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{2.431238in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{2.433799in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{2.433614in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{2.427779in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{2.428870in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{2.430629in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{2.432530in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{2.431203in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{2.429085in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{2.428051in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{2.426494in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{2.430753in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{2.428496in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{2.430558in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{2.431975in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{2.438587in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{2.431892in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{2.432752in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{2.436810in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{2.437604in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{2.420692in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{2.423757in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{2.420683in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{2.421258in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{2.414989in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.427266in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{2.427065in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{2.427054in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{2.424194in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{2.423600in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{2.424615in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{2.407078in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{2.404405in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{2.423772in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{2.402515in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.200926in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.200926in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{3.200680in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{3.198436in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{3.201325in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{3.199899in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{3.199425in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{3.198498in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{3.199328in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{3.202119in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{3.202349in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{3.200404in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{3.203864in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{3.203840in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{3.201608in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{3.203444in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{3.203797in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{3.202746in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{3.203563in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{3.204304in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{3.204063in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{3.203599in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{3.206047in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{3.204420in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{3.204661in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{3.204784in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{3.204880in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{3.204264in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{3.204290in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{3.204280in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{3.204693in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{3.204552in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{3.205112in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{3.206404in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{3.204842in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{3.202375in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{3.205066in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{3.205110in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{3.205167in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{3.205046in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{3.205020in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{3.204540in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{3.204977in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{3.203546in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{3.208265in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{3.205374in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{3.205700in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{3.204712in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{3.206946in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{3.207826in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{3.206962in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{3.207965in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{3.204691in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{3.208147in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.204647in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{3.205766in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{3.204985in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{3.204613in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{3.205038in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{3.204293in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.203083in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{3.203077in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{3.207343in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{3.204901in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{3.207517in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{3.204890in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{3.207909in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{3.204906in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{3.204810in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{3.201403in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{3.204813in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{3.202005in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{3.204510in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{3.204661in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{3.204679in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{3.204644in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{3.204862in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{3.202416in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{3.203594in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{3.201966in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{3.202942in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{3.204861in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{3.204702in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{3.207049in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{3.207867in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{3.205053in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{3.205155in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{3.204356in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{3.204770in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{3.205033in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{3.208861in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{3.205694in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{3.216567in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{3.205176in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{3.208149in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{3.208450in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.210442in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{3.210658in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{3.207827in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{3.208624in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{3.211835in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{3.208118in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{3.207357in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{3.205545in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{3.205802in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{3.205883in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{3.207463in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{3.211606in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{3.215272in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{3.214728in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{3.214655in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{3.209413in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{3.217982in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{3.208331in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{3.215567in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.218155in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{3.218179in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{3.228307in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{3.214067in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{3.219037in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{3.218545in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{3.217647in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{3.224327in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{3.224242in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{3.216466in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{3.207229in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{3.218511in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{3.208351in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{3.208795in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{3.231743in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{3.219113in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{3.224201in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{3.224793in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{3.221505in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{3.220453in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{3.224487in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{3.224116in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{3.224380in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{3.222956in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{3.246379in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{3.228811in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{3.219519in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{3.245205in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{3.235221in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{3.243463in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{3.231094in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{3.229318in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{3.238181in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{3.293932in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{3.248666in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{3.295689in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{3.297406in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{3.235251in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{3.269073in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{3.250899in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{3.250797in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{3.251214in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{3.249527in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{3.251098in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{3.297259in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{3.302919in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{3.293147in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{3.295284in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{3.286977in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{3.299224in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{3.261366in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{3.271223in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{3.244635in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{3.298375in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{3.260593in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{3.247731in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{3.245186in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{3.281772in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{3.281614in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{3.263044in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{3.281414in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{3.291353in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{3.287389in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{3.296143in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{3.295615in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{3.310210in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{3.316238in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{3.290143in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{3.318186in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{3.313301in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{3.315095in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.372888in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{3.340449in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{3.337619in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{3.314431in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{3.348027in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{3.341947in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{3.314867in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{3.380231in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{3.377894in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{3.395671in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{3.344714in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{3.397280in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{3.379715in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{3.402228in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{3.377760in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{3.403004in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{3.406641in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{3.403064in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{3.402802in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{3.364800in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{3.373499in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{3.403110in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{3.436826in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{3.399083in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{3.406860in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{3.436839in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{3.435948in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{3.416146in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{3.424927in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{3.422247in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{3.407685in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{3.444749in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{3.441408in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{3.450074in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{3.439780in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{3.437981in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{3.491232in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{3.471046in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{3.445385in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{3.465174in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{3.508422in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{3.490635in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{3.499435in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{3.511130in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{3.528651in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{3.448566in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{3.417276in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{3.452080in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{3.443406in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{3.457557in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{3.496843in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{3.450432in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{3.506425in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{3.487605in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{3.521369in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{3.538657in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{3.539916in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{3.565027in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{3.536617in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{3.523877in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{3.539076in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{3.541149in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{3.591647in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{3.602546in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{3.605125in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.574321in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{3.557393in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.607136in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.607136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{2.390279in}}{\pgfqpoint{5.080626in}{3.801079in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{3.801076in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.141291in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{3.068289in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.073872in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{3.045869in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{3.062021in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{3.051285in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{3.023921in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{3.017203in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{3.012125in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{3.000536in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{2.967211in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{2.999079in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{2.937420in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{2.962856in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{2.871402in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{2.910758in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{2.907805in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{2.815056in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{2.824161in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{2.856500in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{2.821530in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{2.795335in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{2.697957in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{2.783242in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{2.713710in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{2.783424in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{2.776702in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{2.771350in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{2.774114in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{2.770222in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{2.724612in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{2.732494in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{2.772529in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{2.765426in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{2.752710in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{2.742149in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{2.698301in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{2.698176in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{2.633762in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{2.624751in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{2.618843in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{2.641097in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{2.666910in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{2.671170in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{2.659295in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{2.671429in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{2.690341in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{2.656240in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{2.658039in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{2.660572in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{2.601019in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{2.628220in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{2.612235in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{2.595119in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{2.608079in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{2.600115in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{2.575079in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{2.553764in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{2.557403in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{2.552061in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{2.510958in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{2.506442in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{2.509880in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{2.511836in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{2.493445in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{2.484767in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{2.528552in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{2.531477in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{2.554676in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{2.513789in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{2.486260in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{2.481224in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{2.471280in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{2.563678in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{2.563569in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{2.503683in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{2.547671in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{2.499968in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{2.535537in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{2.535071in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{2.477551in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{2.478418in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{2.485513in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{2.493881in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{2.488336in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{2.485781in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{2.472670in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{2.487006in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{2.491293in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{2.475901in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{2.471204in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{2.479546in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{2.485059in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{2.481308in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{2.485479in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{2.518562in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{2.510730in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{2.502979in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{2.500958in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{2.491067in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{2.486711in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{2.483121in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{2.483387in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{2.480618in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{2.490277in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{2.486827in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{2.486204in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{2.490956in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{2.465976in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{2.464229in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{2.466182in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{2.464646in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{2.471373in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{2.475048in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{2.469292in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{2.468943in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{2.461478in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{2.463036in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{2.473683in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{2.469291in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{2.476908in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{2.474014in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{2.456053in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{2.437693in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{2.439302in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{2.455141in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{2.456155in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{2.442471in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{2.444144in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{2.438498in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{2.467775in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{2.450570in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{2.448751in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{2.444292in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{2.443787in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.445318in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{2.430475in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{2.428974in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{2.435666in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{2.423814in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{2.425151in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{2.417134in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{2.422209in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{2.412839in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{2.405135in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{2.411936in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.419421in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{2.412414in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{2.419120in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{2.406281in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{2.406691in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{2.428746in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{2.428224in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{2.424392in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{2.435121in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{2.432743in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{2.423606in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{2.423119in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{2.414853in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{2.415406in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{2.414263in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{2.417068in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{2.423742in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{2.413364in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{2.412993in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{2.414908in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{2.413244in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{2.414888in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{2.417387in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{2.405906in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{2.406804in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{2.407684in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{2.410842in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{2.409879in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{2.413649in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{2.406013in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{2.414995in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{2.421914in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{2.420619in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{2.415570in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{2.414980in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{2.411865in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{2.407174in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{2.411779in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{2.407935in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{2.411479in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{2.403593in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{2.403499in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{2.404710in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{2.403062in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{2.403400in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{2.402615in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{2.403277in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{2.404528in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{2.406172in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{2.404972in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{2.403117in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{2.401384in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{2.403646in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{2.397600in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{2.393858in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{2.405900in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{2.398517in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{2.405016in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{2.409948in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{2.405465in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{2.405144in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{2.407837in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{2.400941in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{2.404408in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{2.403122in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{2.402219in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{2.401810in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{2.397378in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{2.398258in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{2.395334in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{2.397774in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{2.392558in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{2.395414in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{2.393349in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{2.392642in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{2.392805in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{2.393254in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{2.394492in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{2.393838in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{2.394163in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{2.394629in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{2.392423in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.391812in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{2.390539in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{2.390279in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{2.391356in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{2.393954in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{2.395314in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{2.393938in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{3.668287in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{3.668303in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{3.668283in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{3.668299in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{3.668311in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{3.668304in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{3.668295in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{3.668305in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{3.668296in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{3.668296in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{3.668310in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{3.668311in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{3.668279in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{3.668302in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{3.668311in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{3.668311in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{3.668311in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{3.668304in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{3.668304in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.668310in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{3.668307in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{3.668302in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{3.668306in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{3.668313in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{3.668312in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{3.668314in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{3.668315in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{3.668320in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{3.668329in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{3.668322in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{3.668318in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{3.668320in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{3.668319in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{3.668323in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{3.668320in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{3.696472in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{3.668324in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{3.668318in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{3.674949in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{3.731274in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{3.731407in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{3.731397in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{3.668316in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{3.668320in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{3.670668in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{3.670986in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{3.731422in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{3.731422in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{3.731422in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{3.731425in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{3.738768in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{3.738803in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{3.800740in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{3.801074in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{3.801077in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{3.801078in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{3.801079in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{3.801079in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{3.801075in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{3.801077in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{3.801078in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.801079in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{3.801079in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.801076in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{3.801076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784253in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435697in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087141in}{2.319739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.662397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=3.614172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{2.717790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{2.955765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.124610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.255577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.362585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.453059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.531430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{3.600559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{3.337834in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.278551in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{3.275301in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{3.283811in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{3.253444in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{3.266772in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{3.203633in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{3.215600in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{3.237665in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{3.210931in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{3.220383in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{3.234521in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{3.200271in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{3.181054in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{3.192482in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{3.180272in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{3.181097in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{3.165825in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{3.161870in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{3.146381in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{3.190764in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{3.186189in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{3.139038in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{3.125927in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{3.131210in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{3.108818in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{3.130577in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{3.136081in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{3.135104in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{3.132831in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{3.139942in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{3.133130in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{3.107239in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{3.106079in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{3.126435in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{3.083077in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{3.120587in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{3.108545in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{3.093474in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{3.083298in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{3.070628in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{3.076886in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{3.075749in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{3.075093in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{3.080797in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{3.079107in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{3.075309in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{3.081977in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{3.077089in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{3.063026in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{3.070436in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{3.057041in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{3.056094in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{3.064602in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{3.064159in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{3.058975in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{3.054032in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{3.053495in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{3.057854in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{3.050493in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{3.046080in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.049285in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{3.049296in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{3.045996in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{3.048045in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{3.050139in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{3.043740in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{3.044929in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{3.048180in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{3.055223in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{3.051305in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{3.050370in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{3.053685in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{3.052078in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{3.053169in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.050515in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{3.052535in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{3.049138in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{3.044028in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{3.049255in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{3.049254in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{3.051618in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{3.048624in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{3.051659in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{3.049637in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{3.049873in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{3.047593in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{3.049778in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{3.045791in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{3.046634in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{3.043229in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{3.037298in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{3.036970in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{3.038571in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{3.041734in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{3.041815in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{3.035604in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{3.035173in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{3.037369in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{3.035697in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{3.041129in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{3.041116in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{3.038722in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{3.038805in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.041354in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{3.046291in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{3.042983in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{3.045028in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{3.041067in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{3.040853in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{3.034100in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{3.038377in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{3.036913in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{3.035878in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{3.035988in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{3.034421in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{3.031671in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.035367in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{3.021558in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{3.025192in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{3.030299in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{3.029460in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{3.021765in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{3.020197in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{3.024442in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{3.032643in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{3.030403in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{3.030262in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{3.033731in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{3.032664in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{3.018914in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{3.020274in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{3.022282in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{3.022772in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{3.016829in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{3.018301in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{3.009031in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{3.009855in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{3.012983in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{3.015410in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{3.021320in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{3.012912in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{3.009604in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.008731in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{3.009039in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{3.010425in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{3.010266in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{3.034028in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{3.011054in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{3.009076in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{3.008069in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{3.008251in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{2.998908in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{2.997550in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{3.007188in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{3.001799in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{2.998838in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{2.999352in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{2.997947in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{2.997855in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{2.996187in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{2.995718in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{2.996421in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{2.992452in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{2.995231in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{2.990821in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{2.997347in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{3.001286in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{3.001788in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{2.999277in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{2.993898in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{2.995974in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{2.994379in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{2.996806in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{2.999017in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{3.001034in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{2.997188in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{3.001882in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{3.002393in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{3.001164in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{3.001871in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{2.997859in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{2.993892in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{2.993892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{2.319739in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{3.545898in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{3.512521in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{3.520894in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{3.438707in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{3.435656in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{3.445427in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{3.436401in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{3.437071in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{3.412405in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{3.443209in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{3.428316in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{3.441510in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{3.428986in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{3.412604in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{3.421733in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{3.414224in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{3.390487in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{3.359101in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{3.308619in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{3.338811in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{3.348952in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{3.338766in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{3.276771in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{3.328260in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{3.347485in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{3.349064in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{3.334024in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{3.327492in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{3.284747in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{3.314609in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{3.287445in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{3.281886in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{3.295215in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{3.286256in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{3.284572in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{3.247405in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{3.259779in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{3.276656in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{3.241918in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{3.248536in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{3.232337in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{3.238556in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{3.231152in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{3.221848in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{3.218889in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{3.205235in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{3.209763in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{3.210404in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{3.202903in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{3.197680in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{3.200060in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{3.195178in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{3.197042in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{3.196015in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{3.196792in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{3.195760in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{3.201938in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{3.197862in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{3.200538in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{3.194142in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{3.190144in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{3.193719in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{3.198057in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{3.186298in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{3.200271in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{3.192115in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.188953in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{3.193499in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{3.189628in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{3.195961in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{3.186549in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{3.186304in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{3.191934in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{3.187391in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{3.196494in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{3.198350in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{3.193246in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{3.193912in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{3.149425in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{3.181393in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{3.130207in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{3.133067in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{3.124813in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{3.127759in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{3.137446in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{3.118623in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{3.127470in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{3.105706in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{3.095467in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{3.166177in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.135238in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{3.156358in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{3.149551in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{3.104270in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{3.091947in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{3.084749in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{3.088567in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{3.088552in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{3.086939in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{3.088982in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{3.078519in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{3.078939in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{3.078207in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{3.075622in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{3.077645in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{3.079023in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{3.085160in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{3.081956in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{3.061796in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{3.083100in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{3.075065in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{3.076278in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{3.062948in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{3.070941in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{3.066568in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{3.074361in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{3.058499in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{3.070402in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{3.078927in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{3.071404in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{3.057832in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{3.054904in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{3.048548in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{3.053561in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{3.051553in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{3.050740in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{3.054289in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{3.051181in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{3.052788in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{3.057004in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{3.057704in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.061853in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{3.061606in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{3.058907in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{3.054767in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{3.052674in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{3.046160in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{3.048905in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{3.045227in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{3.037577in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{3.039231in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{3.043583in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{3.044485in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{3.039807in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{3.044297in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{3.037833in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{3.038226in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{3.036555in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{3.039086in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{3.038469in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{3.036459in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{3.038543in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{3.035876in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{3.037475in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{3.038572in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{3.039023in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{3.038184in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{3.038673in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{3.038322in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{3.035301in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{3.038021in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{3.037269in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{3.038308in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{3.036506in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{3.041628in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{3.036166in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{3.037510in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{3.036607in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{3.037712in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.037154in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{3.039863in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.039174in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{3.037438in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{3.037825in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{3.035101in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{3.036742in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{3.038511in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{3.036415in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{3.038657in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{3.041106in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{3.039251in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{3.040691in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{3.040878in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{3.039909in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{3.037610in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{3.038304in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{3.036304in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{3.039654in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{3.037572in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{3.040048in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{3.039394in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{3.040827in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{3.038670in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{3.039294in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{3.038817in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{3.041535in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{3.039099in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{3.038988in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{3.038175in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{3.039724in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{3.037856in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{3.037890in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{3.035772in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{3.036270in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{3.036460in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{3.038653in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{3.037191in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.038145in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{3.038145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171502in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{2.319739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{3.871619in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{3.871619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435321in}{0.620231in}}{\pgfqpoint{2.252848in}{1.438145in}}{%
\pgfpathmoveto{\pgfqpoint{0.435321in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{0.985010in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.030753in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{0.968745in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{0.908919in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{0.956814in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{0.942498in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{0.848186in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{0.824458in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{0.786224in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{0.703780in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{0.758941in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{0.750445in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{0.781514in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{0.772417in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{0.713564in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{0.700177in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{0.725874in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{0.693912in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{0.758192in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.771804in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{0.687980in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{0.720929in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{0.714074in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{0.745510in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{0.687186in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{0.729912in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{0.653094in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{0.691292in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{0.721234in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{0.741474in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{0.712829in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{0.692681in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.760515in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{0.763408in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.792311in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{0.744806in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.738508in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{0.726763in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{0.705155in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{0.717469in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{0.649384in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{0.712477in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{0.713320in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{0.707064in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{0.717633in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{0.651630in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{0.638886in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{0.673259in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{0.658369in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{0.690474in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{0.657711in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{0.686562in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{0.692623in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{0.670485in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{0.692441in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{0.698131in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.683485in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{0.685232in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{0.681017in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{0.687980in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{0.691806in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{0.717622in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{0.711112in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{0.679725in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{0.689740in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{0.658012in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.713473in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{0.674768in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{0.693306in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{0.675352in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{0.667591in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{0.693365in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.705755in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{0.713604in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{0.703886in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{0.688160in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{0.986694in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{0.987997in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{0.984657in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{0.989701in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{0.990125in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{0.986224in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{0.980974in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{0.992519in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{0.990297in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.982125in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{0.994818in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{0.995214in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.003031in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{0.995410in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{0.996055in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{0.990141in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{0.994635in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.993360in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.005161in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{1.000265in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{1.000793in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{1.006673in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{1.008485in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{1.013201in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.004352in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{1.006640in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{1.004798in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{1.004315in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.005448in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{1.011633in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.011205in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{1.014271in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{1.016437in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{1.027578in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.017479in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{1.017307in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.020671in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{1.027189in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{1.031306in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{1.018228in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{1.023825in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{1.036489in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{1.037535in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{1.037927in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.053751in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{1.052103in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.048347in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{1.030998in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{1.018259in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{1.018653in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.025258in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{1.038912in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.023059in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.026918in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.040455in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{1.054591in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{1.039479in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{1.042135in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{1.037311in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.041920in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{1.050242in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{1.062712in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{1.068609in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{1.069014in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{1.077207in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.087602in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.105886in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{1.117036in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{1.120446in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{1.108257in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.112009in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{1.086846in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{1.112403in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{1.125221in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{1.118313in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.140640in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{1.153815in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.145949in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{1.144819in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{1.157172in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{1.179662in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{1.160807in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.174143in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.161921in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.213435in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{1.229960in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{1.285379in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{1.282270in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{1.438145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435321in}{1.020979in}}{\pgfqpoint{2.252848in}{2.031031in}}{%
\pgfpathmoveto{\pgfqpoint{0.435321in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{1.753968in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{1.713826in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{1.702093in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{1.665281in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.649040in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.639988in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{1.570478in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{1.531817in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{1.496009in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{1.495804in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.436742in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{1.413741in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{1.374770in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{1.373891in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{1.366609in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{1.353260in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{1.343241in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{1.328012in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{1.319817in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{1.315304in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{1.309030in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.309004in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.283019in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{1.285917in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.274385in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{1.272668in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{1.262290in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{1.262089in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{1.273416in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{1.265884in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{1.258063in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{1.255615in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{1.255858in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{1.252438in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.256655in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.242293in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{1.227151in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.227070in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{1.234650in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{1.222349in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.204947in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.202324in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.209725in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{1.216424in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{1.207316in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{1.210242in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.201593in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{1.198480in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.205102in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.195494in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{1.170652in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{1.168540in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.165952in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{1.180808in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{1.167755in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{1.155824in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{1.158501in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.142685in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{1.140282in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.132754in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.137681in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.131030in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{1.129208in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{1.123425in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{1.130169in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.122429in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{1.124647in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.131656in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.130290in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.111850in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{1.132104in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{1.107935in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{1.123439in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.121038in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{1.102940in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{1.100816in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.103023in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{1.095062in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{1.086567in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{1.078691in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.080855in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{1.089051in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.077722in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.071157in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{1.068424in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{1.073730in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{1.074005in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.075329in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{1.068759in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{1.090893in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{1.058937in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{1.057801in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.050975in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{1.055704in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.054626in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{1.054782in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{1.074332in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{1.051123in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{1.051159in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{1.049871in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{1.035309in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{1.023583in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{1.031319in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{1.021672in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{1.216380in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.209379in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.243846in}}%
\pgfpathlineto{\pgfqpoint{2.181190in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.214383in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{1.217933in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{1.203514in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{1.222229in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{1.201713in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{1.207840in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.208833in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.212525in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{1.212082in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{1.200302in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{1.234207in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{1.216694in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{1.222792in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{1.243876in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{1.229588in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.304969in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{1.221922in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{1.277475in}}%
\pgfpathlineto{\pgfqpoint{1.979242in}{1.257158in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{1.209645in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{1.224293in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{1.247129in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.246789in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{1.246004in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.246111in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.232410in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{1.246933in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.250874in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.241745in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{1.218750in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{1.244269in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{1.244733in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.262003in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{1.259194in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{1.255478in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{1.261492in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{1.262576in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{1.277870in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{1.280548in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.279990in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{1.285001in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{1.288527in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.290008in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{1.306421in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.324135in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.357486in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{1.327127in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{1.338746in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{1.317204in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{1.315857in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{1.317091in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{1.318350in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{1.317795in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{1.317736in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.316894in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{1.304408in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.341726in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{1.320281in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.329122in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{1.316581in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.333141in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.340352in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.331025in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{1.317083in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.331657in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{1.328289in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{1.324019in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.344282in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{1.340509in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{1.324396in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{1.326181in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{1.347472in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.372341in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.352891in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.337239in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{1.350203in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.396513in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{1.367274in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{1.348173in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{1.379405in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{1.389284in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{1.407860in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.378464in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.373357in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{1.400299in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{1.355342in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.399235in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{1.449560in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{1.406043in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{1.412434in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.411459in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.407692in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{1.447937in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.475235in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{1.421779in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{1.439240in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{1.457564in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.443935in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{1.484023in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{1.501528in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.539202in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.515070in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{1.538911in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{1.506570in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{1.593990in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{1.595462in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{1.613663in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{1.658752in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{1.704615in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{1.691368in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{1.693603in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{1.739478in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.722934in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{1.762393in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{1.800300in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.782958in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.838357in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{1.868619in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{1.904418in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{1.920394in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{1.922066in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{1.940125in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{1.971579in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{1.977197in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.996024in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{2.031031in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{0.435321in}{2.022297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956476in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956476in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607919in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607919in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259363in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259363in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344085in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{0.942586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=0.894360in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{1.507742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=1.459517in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343725in}{2.072898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440947in, y=2.024673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.325631in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left| f(x_n^{\star}) - \mu_n(x_n^{\star}) \right|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{0.441835in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{1.198968in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{1.142674in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{1.114511in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{1.127001in}}%
\pgfpathlineto{\pgfqpoint{0.520008in}{1.106853in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.077190in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{0.559095in}{1.064357in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{0.604696in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{1.050340in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{1.037406in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{0.656812in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{0.682869in}{0.997367in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{1.012298in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{1.007737in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.000088in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{0.993789in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{0.997028in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{0.977210in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{0.994365in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{0.975130in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{0.949430in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{0.964110in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{0.988735in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{0.931984in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{0.940647in}}%
\pgfpathlineto{\pgfqpoint{0.904360in}{0.967689in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{0.955942in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{0.953197in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{0.949607in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.942263in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{0.944563in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{0.946769in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{0.926486in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.917397in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{0.928753in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{0.935250in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{0.940079in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{0.923917in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{0.929594in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{0.933229in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{0.939828in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.933717in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.932809in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{0.937324in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{0.918395in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{0.926064in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{0.937142in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{0.933364in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.568833in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{0.908207in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{0.898177in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{0.910358in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{0.897261in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{0.904225in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{0.909208in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{0.904238in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{0.903257in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.904431in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{0.899527in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{0.894584in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{0.894299in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{1.972728in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{0.887112in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{0.898442in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{0.877789in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.886798in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{0.887913in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{0.877257in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{0.882858in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{0.879213in}}%
\pgfpathlineto{\pgfqpoint{2.161646in}{0.885075in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{0.882140in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{0.879363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435321in}{1.906901in}}%
\pgfpathlineto{\pgfqpoint{0.448350in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{0.454864in}{1.858854in}}%
\pgfpathlineto{\pgfqpoint{0.461379in}{1.837673in}}%
\pgfpathlineto{\pgfqpoint{0.474407in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{0.480922in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{0.487436in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{1.808534in}}%
\pgfpathlineto{\pgfqpoint{0.500465in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{0.506980in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{1.782166in}}%
\pgfpathlineto{\pgfqpoint{0.526523in}{1.756622in}}%
\pgfpathlineto{\pgfqpoint{0.533037in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{0.546066in}{1.728190in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.730097in}}%
\pgfpathlineto{\pgfqpoint{0.565610in}{1.699408in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{1.678213in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.675803in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{1.607288in}}%
\pgfpathlineto{\pgfqpoint{0.617725in}{1.593241in}}%
\pgfpathlineto{\pgfqpoint{0.624239in}{1.593027in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.584776in}}%
\pgfpathlineto{\pgfqpoint{0.637268in}{1.573694in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{1.567026in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{0.676355in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{1.505901in}}%
\pgfpathlineto{\pgfqpoint{0.702413in}{1.504237in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{1.499717in}}%
\pgfpathlineto{\pgfqpoint{0.715442in}{1.497748in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.489773in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{1.469490in}}%
\pgfpathlineto{\pgfqpoint{0.734985in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{0.741499in}{1.443802in}}%
\pgfpathlineto{\pgfqpoint{0.748014in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{1.426378in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{1.408237in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{1.404594in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{1.400996in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{1.391918in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{1.389486in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{1.391146in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{1.387094in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.386870in}}%
\pgfpathlineto{\pgfqpoint{0.832701in}{1.368405in}}%
\pgfpathlineto{\pgfqpoint{0.839216in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{1.351150in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{0.871788in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.345048in}}%
\pgfpathlineto{\pgfqpoint{0.884817in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{1.337993in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{1.337383in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{0.923903in}{1.333855in}}%
\pgfpathlineto{\pgfqpoint{0.930418in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{1.322223in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{0.969505in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.317677in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{1.318861in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{1.008591in}{1.309065in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{1.308977in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.299672in}}%
\pgfpathlineto{\pgfqpoint{1.041163in}{1.296449in}}%
\pgfpathlineto{\pgfqpoint{1.047678in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.054192in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{1.296180in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{1.080250in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.119337in}{1.293186in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{1.138880in}{1.284295in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{1.281240in}}%
\pgfpathlineto{\pgfqpoint{1.158423in}{1.277850in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.281935in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{1.278458in}}%
\pgfpathlineto{\pgfqpoint{1.177966in}{1.276508in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.269879in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.262682in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.262414in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{1.253447in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{1.250912in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.248305in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.275683in}{1.245411in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{1.288712in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{1.239417in}}%
\pgfpathlineto{\pgfqpoint{1.308255in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{1.321284in}{1.230526in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{1.229878in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.227392in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{1.223849in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{1.392943in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.419001in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.203835in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{1.201598in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{1.484145in}{1.197415in}}%
\pgfpathlineto{\pgfqpoint{1.490659in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.503688in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{1.523232in}{1.198004in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.190496in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{1.190123in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{1.177288in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.185595in}}%
\pgfpathlineto{\pgfqpoint{1.601405in}{1.179475in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{1.179816in}}%
\pgfpathlineto{\pgfqpoint{1.620948in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{1.647006in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{1.666549in}{1.179615in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.692607in}{1.170682in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{1.169985in}}%
\pgfpathlineto{\pgfqpoint{1.712150in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.725179in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{1.731694in}{1.167095in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{1.764266in}{1.158360in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{1.157994in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{1.790323in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{1.796838in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.165657in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{1.816381in}{1.164894in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{1.829410in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{1.835924in}{1.155834in}}%
\pgfpathlineto{\pgfqpoint{1.842439in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.154142in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{1.861982in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{1.151255in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{1.901069in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{1.907583in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{1.927127in}{1.144056in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{1.946670in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{1.953184in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{1.135796in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{2.024843in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{1.138623in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{1.132057in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{2.057415in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{2.096502in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.122553in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{2.207247in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{2.213762in}{1.120468in}}%
\pgfpathlineto{\pgfqpoint{2.220276in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{2.233305in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{2.239819in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{2.246334in}{1.116604in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{2.252848in}{1.117151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343725in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400051in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{2.246502in}{1.603114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274280in}{1.603114in}}{\pgfqpoint{2.274280in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{2.004349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274280in}{2.032127in}}{\pgfqpoint{2.246502in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{2.032127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372273in}{2.032127in}}{\pgfqpoint{1.372273in}{2.004349in}}%
\pgfpathlineto{\pgfqpoint{1.372273in}{1.630892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.372273in}{1.603114in}}{\pgfqpoint{1.400051in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{1.603114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427829in}{1.927960in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.927960in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{1.927960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816717in,y=1.879349in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spatial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427829in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{1.734287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816717in,y=1.685676in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{0.620231in}}{\pgfqpoint{5.080626in}{2.031031in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{2.031031in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{1.398254in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.295970in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.296672in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.136026in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.279101in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.250626in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.288794in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.076927in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.112571in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{1.130429in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{1.092423in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{0.957712in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.174514in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.276335in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.193293in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{1.020749in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{1.101068in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.101555in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.046598in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.166719in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{1.157098in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.018835in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{1.099107in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{0.980161in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{0.916221in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{0.935863in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{0.932533in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{0.912158in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.023510in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{1.016013in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{0.983690in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{0.969093in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{0.918385in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{0.974566in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{1.021473in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{0.950950in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{0.815245in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{0.808019in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{0.775530in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{0.811190in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{0.779909in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{0.851189in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{0.867810in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{0.799896in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.798733in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{0.849606in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{0.849234in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.850782in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{0.828834in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{0.755001in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{0.785131in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{0.741501in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{0.777435in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{0.720856in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{0.964882in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{0.964484in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{0.820378in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{0.851497in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{0.869794in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{0.851851in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{0.911126in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{0.831246in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{0.915484in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.915877in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{0.907572in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{0.843914in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{0.799752in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{0.643070in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{0.750147in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{0.747098in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{0.784812in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{0.781850in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{0.704268in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{0.768108in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{0.794501in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{0.735608in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{0.775035in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{0.742889in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{0.698125in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{0.714293in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{0.705126in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{0.635297in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{0.710061in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.446213in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.446213in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{1.444795in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{1.452173in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{1.446167in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.450668in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{1.435300in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{1.424629in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{1.450005in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{1.436523in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{1.475640in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{1.477082in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{1.447671in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{1.459230in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{1.474231in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{1.465522in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{1.459980in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{1.437083in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{1.441321in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{1.463782in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{1.463317in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{1.459896in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{1.442929in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{1.420134in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{1.425612in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{1.433953in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{1.452638in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{1.461979in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{1.469340in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{1.472444in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{1.488369in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{1.494439in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{1.504858in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.504111in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{1.483672in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{1.496566in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{1.494703in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.493648in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{1.494519in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{1.495939in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.500759in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{1.502504in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{1.491221in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{1.508412in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{1.500008in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{1.492998in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{1.498348in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{1.520590in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{1.522851in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{1.521232in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{1.545004in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{1.522153in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{1.519576in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{1.527527in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.522310in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{1.536364in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{1.551032in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{1.553492in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{1.521670in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{1.553623in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{1.578809in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{1.587942in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{1.568655in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{1.554189in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.552310in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{1.608632in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{1.536860in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{1.520185in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{1.537586in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{1.551596in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{1.573551in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{1.526706in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{1.573787in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{1.572754in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{1.559412in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{1.534728in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.557663in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.582183in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.604333in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{1.596017in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{1.600248in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{1.615912in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.649369in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{1.619744in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.641911in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{1.654590in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.679703in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{1.657617in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{1.663705in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.704363in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.682767in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.754123in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.697284in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.661422in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.690743in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{1.686211in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{1.717417in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{1.718500in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.761124in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{1.701968in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{1.737858in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.666405in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.761628in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{1.741390in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.711507in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{1.828318in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{1.830838in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{1.811089in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{1.782178in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.852615in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.779531in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.847345in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.774502in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{1.773291in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.836018in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.772247in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.798049in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.822311in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.889607in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.898295in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.915390in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.903429in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.931899in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.994983in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.031031in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.031031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.263099in}{0.687815in}}{\pgfqpoint{5.080626in}{1.979890in}}{%
\pgfpathmoveto{\pgfqpoint{3.263099in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.466386in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.472862in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.448033in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.397176in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.379326in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.263505in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.264718in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.222218in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.241407in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.105992in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.073375in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.132881in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.062497in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.007477in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{0.936623in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{0.993674in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{0.972404in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{0.970369in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{0.996070in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.072773in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.046378in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.064176in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.000690in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{1.056833in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.014106in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{0.931413in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.059360in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{0.981098in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{0.980271in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{0.903741in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{0.964214in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{0.894996in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{0.998956in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{0.996475in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.077696in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{1.022038in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{1.056744in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{1.109928in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.075252in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{1.068875in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{0.983725in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{0.903251in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{0.983641in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{0.949567in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{0.937535in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{0.875707in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{0.884541in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{0.913278in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{0.947659in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{0.964794in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{0.811822in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{0.937707in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{0.907963in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{0.961079in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{0.917791in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{0.910331in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{0.914492in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{0.931481in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{0.775648in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{0.911816in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{0.973556in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{0.936908in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{0.885201in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{0.922922in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{0.972085in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.976051in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{0.979186in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{0.921802in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{0.889393in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{0.871989in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{0.882639in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{0.904771in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{0.867991in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{0.863337in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{0.917781in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{0.893186in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{0.889033in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{0.829620in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{0.844113in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{0.854160in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{1.453488in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.483212in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{1.485290in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{1.487261in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{1.487263in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{1.486090in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{1.480218in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{1.473232in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{1.484350in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{1.487491in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{1.490318in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{1.492622in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{1.489649in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{1.500397in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{1.499671in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{1.515778in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{1.507206in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{1.503900in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{1.503435in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{1.497844in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{1.509746in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.501635in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{1.517329in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{1.508161in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{1.512864in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{1.528650in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{1.502873in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.507768in}}%
\pgfpathlineto{\pgfqpoint{4.683246in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{1.488210in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.502323in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{1.484471in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{1.490960in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{1.488054in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{1.482129in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{1.488248in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{1.492952in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{1.486595in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{1.516536in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{1.525283in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{1.494288in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{1.498006in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{1.510173in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{1.520800in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{1.543767in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{1.521530in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{1.506973in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{1.537030in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{1.544009in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{1.565736in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{1.543449in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{1.540496in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{1.532890in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{1.520638in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.551413in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{1.585848in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{1.557646in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{1.562155in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{1.561701in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{1.560316in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{1.570221in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.537886in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{1.531432in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{1.488688in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{1.497863in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{1.512161in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{1.572324in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{1.569110in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{1.575974in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{1.563318in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{1.586871in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.598545in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{1.570775in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{1.583503in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{1.579007in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{1.590184in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{1.617186in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{1.612610in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{1.645193in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{1.622416in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{1.589381in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{1.628373in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{1.673716in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.638804in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{1.628942in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{1.646907in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.621625in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{1.628617in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.599729in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{1.588712in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.601580in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{1.604656in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.639640in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.627042in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{1.639925in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{1.645806in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.646580in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.668000in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.698467in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.645670in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{1.630631in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{1.680153in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{1.658801in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.671035in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.671878in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{1.677218in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.693306in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.680473in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.714686in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.727740in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{1.744549in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.699535in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{1.714094in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{1.696324in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.722586in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{1.783146in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{1.741473in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{1.837902in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.839732in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.838579in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.839428in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.828709in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.806724in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.838300in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.862939in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.846790in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.871444in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.942497in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.940576in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.939480in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.966454in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.966961in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.962791in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{1.965097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784253in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784253in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435697in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435697in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087141in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087141in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171862in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.049203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=1.000978in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.595764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268725in, y=1.547538in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.667174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.763418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.831705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.884672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.927949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.964540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{0.996236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.024194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.213734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.309979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.378265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.431233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.474510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.511100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.542796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.570754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.760295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.856539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.924826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{1.977793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{2.021070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{2.057661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171502in}{2.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.720996in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.716205in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.678820in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.687513in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.686568in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.666843in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.682165in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.568022in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.660105in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.625022in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.586443in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.563559in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.550637in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.524257in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.532363in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{1.555185in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{1.524456in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{1.511606in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{1.459187in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{1.500673in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{1.509498in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{1.511117in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{1.464868in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.512696in}}%
\pgfpathlineto{\pgfqpoint{3.523676in}{1.481935in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{1.508133in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.494402in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.489585in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.475003in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.451888in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{1.456142in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.448063in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.408270in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.449955in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.415419in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.380717in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{1.403292in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.421654in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{1.384249in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{1.386424in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.386619in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{1.353924in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{1.386462in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.360081in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{1.379043in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{1.361674in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{1.343914in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{1.345643in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{1.348069in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{1.329311in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{1.314505in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{1.327548in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{1.357519in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{1.353873in}}%
\pgfpathlineto{\pgfqpoint{4.031802in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{4.044831in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{4.064374in}{1.323399in}}%
\pgfpathlineto{\pgfqpoint{4.070889in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{1.338311in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{1.306705in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{1.290272in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{1.274073in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{1.305392in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{1.281947in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{1.255226in}}%
\pgfpathlineto{\pgfqpoint{4.233749in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.223410in}}%
\pgfpathlineto{\pgfqpoint{4.246778in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{1.236559in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{1.210371in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{1.226302in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{1.194186in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{1.243993in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{1.227463in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{1.250271in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{1.232153in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{1.196165in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{1.232149in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.226427in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{1.213231in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{1.254829in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{1.231094in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{1.223018in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{1.219909in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.234120in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{1.236898in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{1.213560in}}%
\pgfpathlineto{\pgfqpoint{4.533414in}{1.220839in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{1.234435in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{1.240024in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{1.218092in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{1.224887in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{4.585529in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{1.239633in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{1.238766in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{1.240282in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.255989in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{1.249177in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{1.250296in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{1.230764in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{1.222582in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{1.206425in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{4.839592in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{1.185823in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{1.200518in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{1.193833in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{1.199445in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{1.197721in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{1.211320in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.203942in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{1.223644in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{1.208763in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{1.200901in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{1.197189in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{4.943823in}{1.210416in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{1.233282in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.226252in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{1.224523in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{1.230103in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{1.230903in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{5.054568in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{1.229172in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.217250in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.217250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172222in}{0.549691in}}{\pgfqpoint{1.999280in}{1.551880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263099in}{1.789183in}}%
\pgfpathlineto{\pgfqpoint{3.269613in}{1.756527in}}%
\pgfpathlineto{\pgfqpoint{3.276127in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{3.282642in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{3.295671in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.752180in}}%
\pgfpathlineto{\pgfqpoint{3.308700in}{1.707203in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.670296in}}%
\pgfpathlineto{\pgfqpoint{3.321729in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{3.328243in}{1.646644in}}%
\pgfpathlineto{\pgfqpoint{3.334757in}{1.604043in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{3.347786in}{1.598070in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{3.360815in}{1.578982in}}%
\pgfpathlineto{\pgfqpoint{3.367330in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.532272in}}%
\pgfpathlineto{\pgfqpoint{3.386873in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{3.393387in}{1.509210in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{3.406416in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{3.438988in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{3.452017in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.452146in}}%
\pgfpathlineto{\pgfqpoint{3.465046in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{3.471561in}{1.453476in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{3.484589in}{1.394600in}}%
\pgfpathlineto{\pgfqpoint{3.491104in}{1.455831in}}%
\pgfpathlineto{\pgfqpoint{3.497618in}{1.414008in}}%
\pgfpathlineto{\pgfqpoint{3.504133in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{3.517162in}{1.403849in}}%
\pgfpathlineto{\pgfqpoint{3.530190in}{1.392713in}}%
\pgfpathlineto{\pgfqpoint{3.536705in}{1.416424in}}%
\pgfpathlineto{\pgfqpoint{3.543219in}{1.397204in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{3.556248in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{3.562763in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{1.417528in}}%
\pgfpathlineto{\pgfqpoint{3.575792in}{1.400384in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.401119in}}%
\pgfpathlineto{\pgfqpoint{3.588820in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.391012in}}%
\pgfpathlineto{\pgfqpoint{3.601849in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{3.608364in}{1.403879in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{1.404837in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{3.640936in}{1.411388in}}%
\pgfpathlineto{\pgfqpoint{3.647450in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{3.653965in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{3.660479in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{3.666994in}{1.384721in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{1.410168in}}%
\pgfpathlineto{\pgfqpoint{3.680022in}{1.379780in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{3.693051in}{1.387916in}}%
\pgfpathlineto{\pgfqpoint{3.699566in}{1.371446in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{1.386912in}}%
\pgfpathlineto{\pgfqpoint{3.712595in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{3.719109in}{1.348982in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{3.732138in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{3.745167in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{3.751681in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.366077in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.407824in}}%
\pgfpathlineto{\pgfqpoint{3.771225in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{3.777739in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{1.398211in}}%
\pgfpathlineto{\pgfqpoint{3.790768in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{3.797282in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{3.803797in}{1.375824in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{3.816826in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{3.823340in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{3.836369in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{3.849398in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.366536in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{3.868941in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{1.360159in}}%
\pgfpathlineto{\pgfqpoint{3.881970in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{3.888484in}{1.354081in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{1.360610in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{1.362871in}}%
\pgfpathlineto{\pgfqpoint{3.908028in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{3.914542in}{1.347509in}}%
\pgfpathlineto{\pgfqpoint{3.921057in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{3.927571in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{1.355093in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{1.344457in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{3.973172in}{1.382082in}}%
\pgfpathlineto{\pgfqpoint{3.979687in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{3.986201in}{1.369725in}}%
\pgfpathlineto{\pgfqpoint{3.992715in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{3.999230in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{4.005744in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{4.012259in}{1.362770in}}%
\pgfpathlineto{\pgfqpoint{4.018773in}{1.355174in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{1.341636in}}%
\pgfpathlineto{\pgfqpoint{4.038316in}{1.344412in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{4.057860in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{4.077403in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{4.090432in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{4.096946in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{4.103461in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.335136in}}%
\pgfpathlineto{\pgfqpoint{4.123004in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{4.129519in}{1.341101in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{4.142547in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{1.305916in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{1.296641in}}%
\pgfpathlineto{\pgfqpoint{4.162091in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{4.175120in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{4.188148in}{1.322546in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.317199in}}%
\pgfpathlineto{\pgfqpoint{4.201177in}{1.308589in}}%
\pgfpathlineto{\pgfqpoint{4.207692in}{1.312618in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{4.227235in}{1.273003in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.303232in}}%
\pgfpathlineto{\pgfqpoint{4.253293in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{4.272836in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{4.285865in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{4.292379in}{1.293684in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{1.288135in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{4.318437in}{1.289511in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{1.297669in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{4.337980in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{4.344495in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{4.351009in}{1.301589in}}%
\pgfpathlineto{\pgfqpoint{4.357524in}{1.296114in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{1.292739in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{1.291300in}}%
\pgfpathlineto{\pgfqpoint{4.377067in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{4.383582in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{4.390096in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{4.396610in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{4.409639in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{4.416154in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{4.422668in}{1.270045in}}%
\pgfpathlineto{\pgfqpoint{4.429183in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{1.264975in}}%
\pgfpathlineto{\pgfqpoint{4.442211in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{4.448726in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{4.455240in}{1.283647in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{4.468269in}{1.283401in}}%
\pgfpathlineto{\pgfqpoint{4.474784in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{4.481298in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{4.487812in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.266506in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{4.507356in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.253989in}}%
\pgfpathlineto{\pgfqpoint{4.520385in}{1.257705in}}%
\pgfpathlineto{\pgfqpoint{4.526899in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{4.539928in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{4.546442in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{4.552957in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{4.559471in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{4.565986in}{1.243833in}}%
\pgfpathlineto{\pgfqpoint{4.572500in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{4.579015in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{4.592043in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{4.605072in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{4.611587in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{4.618101in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{4.624616in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{4.631130in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{4.637645in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{4.644159in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{4.650673in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{4.663702in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{4.676731in}{1.251205in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.257095in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{4.702789in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{4.709303in}{1.251369in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{1.268342in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{1.259957in}}%
\pgfpathlineto{\pgfqpoint{4.728847in}{1.258860in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{1.252288in}}%
\pgfpathlineto{\pgfqpoint{4.741875in}{1.255150in}}%
\pgfpathlineto{\pgfqpoint{4.748390in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{4.754904in}{1.269633in}}%
\pgfpathlineto{\pgfqpoint{4.761419in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{1.264893in}}%
\pgfpathlineto{\pgfqpoint{4.774448in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{4.780962in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{1.245235in}}%
\pgfpathlineto{\pgfqpoint{4.800505in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{4.807020in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{4.813534in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{1.254447in}}%
\pgfpathlineto{\pgfqpoint{4.826563in}{1.245255in}}%
\pgfpathlineto{\pgfqpoint{4.833078in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{1.238902in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{1.224537in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{1.226589in}}%
\pgfpathlineto{\pgfqpoint{4.865650in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{4.872164in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{4.885193in}{1.201973in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{4.898222in}{1.200103in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{4.917765in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{4.930794in}{1.212953in}}%
\pgfpathlineto{\pgfqpoint{4.937309in}{1.202707in}}%
\pgfpathlineto{\pgfqpoint{4.950337in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{1.202068in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.207824in}}%
\pgfpathlineto{\pgfqpoint{4.969881in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{4.976395in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{4.982910in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{1.232884in}}%
\pgfpathlineto{\pgfqpoint{4.995938in}{1.228061in}}%
\pgfpathlineto{\pgfqpoint{5.002453in}{1.231359in}}%
\pgfpathlineto{\pgfqpoint{5.008967in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{5.015482in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{5.021996in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{5.028511in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{5.061083in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{5.067597in}{1.217296in}}%
\pgfpathlineto{\pgfqpoint{5.074112in}{1.231240in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{5.080626in}{1.214368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.172222in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171502in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172222in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{5.171502in}{2.101571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/slack_gplike.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.741680in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.747017in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.752317in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.757578in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.762800in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.773121in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.778219in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.783274in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.788286in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.793254in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.798177in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.803054in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.812669in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.817405in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.822094in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.831322in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.835862in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.844788in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.853507in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.870303in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.886219in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.890057in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.904830in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.908377in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.915292in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.931522in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.940524in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.943399in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.951650in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.954274in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.956834in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.959331in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.961764in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.968677in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.976991in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.978908in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.980759in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.982546in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.984268in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.985924in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.987516in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.989042in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.995696in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.996832in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.997903in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.998909in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.999850in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{2.000726in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{2.001538in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{2.002968in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{2.003587in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{2.004141in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{2.004632in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{2.005059in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{2.005423in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{2.005723in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{2.006134in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{2.006246in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{2.006294in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{2.006281in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{2.006069in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{2.005291in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{2.004910in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{2.004469in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{2.003968in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{2.002788in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{2.002110in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{2.001373in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{2.000579in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.998817in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.997851in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.995750in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.994616in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.993427in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.992184in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.990887in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.989537in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.988133in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.985169in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.983610in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.980339in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.978630in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.975063in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.973208in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.971306in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.967362in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.965321in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.963237in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.961108in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.958936in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.956722in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.954466in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.952169in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.949831in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.947454in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.940094in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.937566in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.935003in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.932405in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.929773in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.924411in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.910471in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.907599in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.904701in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.901777in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.898830in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.895860in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.892867in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.886820in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.880696in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.877608in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.874504in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.871386in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.868253in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.855606in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.849229in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.846030in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.842827in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.836411in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.833200in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.829990in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.823573in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.822956in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.834635in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.838506in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.842363in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.850031in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.853840in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.857630in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.861400in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.868877in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.879915in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.894254in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.901242in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.904687in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.911474in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.914814in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.918117in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.921382in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.924608in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.927795in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.930941in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.934046in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.937109in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.940128in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.943103in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.946034in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.951757in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.962631in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.967771in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.972705in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.975093in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.986221in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.988279in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.990281in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.992226in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.995941in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.999421in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{2.001072in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{2.002662in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{2.010919in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{2.013173in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{2.014205in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{2.016078in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{2.016918in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{2.019052in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{2.020151in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{2.020602in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{2.020988in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{2.021308in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{2.021563in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{2.021752in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{2.021875in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{2.021932in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{2.021923in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{2.021848in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{2.021500in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{2.021227in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{2.020889in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{2.020013in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{2.019477in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{2.018207in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{2.017474in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{2.015811in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{2.014882in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{2.013889in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{2.012830in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{2.010520in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{2.009269in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{2.007954in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{2.006576in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{2.005134in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{2.002063in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{2.000434in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.998742in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.995176in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.993301in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.989371in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.987316in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.983031in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.980800in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.978512in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.976167in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.973766in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.971308in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.968795in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.966227in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.963604in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.958199in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.952583in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.949699in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.946763in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.943778in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.940744in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.934531in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.931354in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.928130in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.918191in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.907865in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.904341in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.900778in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.897176in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.889859in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.882399in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.878617in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.870956in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.859234in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.843219in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.839153in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.835065in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.822676in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.814324in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.810124in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.801682in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.793190in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.780384in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.776102in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.771815in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.767524in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.763772in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.765158in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.765497in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.765773in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.765984in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.766129in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.766151in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.766017in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.765811in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.765530in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.764236in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.762240in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.761414in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.758445in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.753308in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.750224in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.744942in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.738862in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.734362in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.731977in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.729503in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.718703in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.712762in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.709658in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.699807in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.696345in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.689158in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.673738in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.669668in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.665514in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.656955in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.643500in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.638854in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.629327in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.619493in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.614464in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.598939in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.588239in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.571689in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.548753in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.536941in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.530955in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.524918in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.518831in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.512697in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.506517in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.494029in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.487724in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.403145in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.383252in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.376618in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.367872in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.360592in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.349348in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.345509in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.321474in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.317296in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.313068in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.304460in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.253523in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.243631in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.233556in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.223307in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.218119in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.212891in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.207623in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.202317in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.180739in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.147474in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.141846in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.136200in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.119168in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.107755in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.102038in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.096317in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.079151in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.017673in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.015137in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{1.000915in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.992258in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.990181in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.984136in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.982177in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.980243in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.978333in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.974579in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.972732in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.970903in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.963734in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.936006in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.934256in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.923567in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.916212in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.912453in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.908635in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.898818in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.894779in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.892735in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.890675in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.884399in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.869226in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.867003in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.860264in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.848837in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.841900in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.849408in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.854078in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.858961in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.872006in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.888982in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.897902in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.900928in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.907048in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.910139in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.913249in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.925843in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.929022in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.941815in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.989505in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.992596in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{1.019456in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{1.022314in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{1.025141in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{1.036139in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{1.041436in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{1.044031in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{1.049109in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{1.063387in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{1.074099in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{1.093441in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{1.104558in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{1.105517in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{1.110089in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{1.111993in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{1.112325in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{1.112600in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{1.113120in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{1.112474in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{1.111815in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{1.109818in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{1.109178in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{1.108483in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{1.107733in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{1.104185in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{1.100962in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.095937in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{1.093122in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{1.090111in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{1.088533in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.086908in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{1.070276in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{1.061816in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.025456in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.022828in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.048053in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{1.060946in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{1.077921in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{1.082119in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{1.090450in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{1.110854in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.122766in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{1.126675in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{1.130552in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{1.141980in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{1.153084in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{1.160296in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{1.163842in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{1.167346in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{1.174229in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{1.177606in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{1.180938in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{1.184225in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{1.193811in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{1.199963in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{1.208821in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{1.211672in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{1.222554in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{1.232573in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{1.239500in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{1.243831in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{1.251789in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.263392in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{1.264803in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{1.268657in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{1.272908in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{1.273811in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{1.276130in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{1.279625in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{1.279536in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{1.279184in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{1.278909in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{1.278569in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{1.277153in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{1.275148in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{1.273485in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{1.272556in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{1.270504in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.268194in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{1.261300in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{1.259731in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{1.256405in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{1.254649in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{1.247008in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{1.244945in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{1.236095in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{1.233734in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.221064in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{1.212783in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{1.206988in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{1.204010in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{1.200978in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{1.197893in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{1.191568in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{1.188329in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{1.181699in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{1.171386in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{1.167853in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.164272in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{1.137955in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{1.130054in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.121993in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.117905in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.113779in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.105418in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.101184in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.079518in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.075092in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.023723in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.010348in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{0.997388in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{0.993164in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{0.968857in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{0.964985in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{0.961165in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{0.946418in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{0.932546in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{0.929218in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{0.925946in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{0.907525in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.896418in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{0.872862in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{0.870842in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{0.868884in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{0.865152in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{0.860017in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{0.847949in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{0.844186in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{0.839273in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{0.841655in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{0.842926in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{0.848016in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{0.850125in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{0.853662in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{0.854938in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{0.865180in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{0.889688in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{0.898474in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{0.910153in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{0.930192in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{0.938056in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{0.954207in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{0.965198in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{0.973511in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{0.976289in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{0.981849in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{0.984629in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{0.998480in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.017517in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.004525in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{0.991437in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{0.982736in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{0.952591in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{0.939888in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.931514in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{0.919116in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{0.915031in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{0.910971in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{0.898954in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{0.875733in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{0.853752in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{0.843281in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{0.839872in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{0.823473in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{0.811164in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{0.802429in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{0.786300in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{0.776577in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{0.772035in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{0.769844in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{0.767708in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{0.765626in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{0.761628in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{0.759712in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{0.754298in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{0.747866in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{0.744991in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{0.741105in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{0.739924in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{0.738800in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{0.736725in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{0.734878in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{0.733259in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{0.731869in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{0.728301in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.728254in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{0.729784in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{0.730694in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{0.732442in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.734637in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.735467in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{0.737268in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.738239in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.742578in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.748981in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.751829in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.753313in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.754834in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.756393in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.757989in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.759621in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.766494in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.771987in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.773878in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.777745in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.781719in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.783743in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.787864in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.800726in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.825657in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.834935in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.834954in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.825260in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.823914in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.818427in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.816836in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.814452in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.814153in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.814246in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.816888in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.817680in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.821864in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.823165in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.826075in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.833124in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.846742in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.854898in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.884528in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.888277in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.896036in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.930335in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.954157in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.969210in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{0.974341in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{0.984763in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{0.990048in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.000754in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.017117in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.025600in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.052618in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.055948in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.066360in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.085157in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.089137in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.101527in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.105806in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.114589in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.119093in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.133047in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.137845in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.152673in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.162913in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.168137in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.173428in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.218080in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.235800in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.247877in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.253989in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.266352in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.272599in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.278886in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.285213in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.291577in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.297975in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.310866in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.317355in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.323870in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.330408in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.350137in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.356744in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.363361in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.388775in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.395466in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.402036in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.405279in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.418003in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.424236in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.427324in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.439522in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.442538in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.451532in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.454514in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.460464in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.463433in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.466401in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.475302in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.478272in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.490198in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.496202in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.499217in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.502243in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.508328in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.511390in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.514465in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.517555in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.520659in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.526917in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.539645in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.552688in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.556002in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.559338in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.562697in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.566078in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.572911in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.586864in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.590413in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.593988in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.601210in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.604859in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.612231in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.615954in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.623474in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.634937in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.638806in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.646613in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.650551in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.658494in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.666522in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.670566in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.674631in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.695231in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.699401in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.711998in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.716223in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.720460in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.737502in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.741781in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.746065in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.750354in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.761867in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.758597in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.756677in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.755653in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.754586in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.753480in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.752336in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.751155in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.749939in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.748690in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.744757in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.741996in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.740578in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.739138in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.737676in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.731644in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.730097in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.728537in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.726967in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.725386in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.723796in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.720596in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.714152in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.712539in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.710928in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.706117in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.702941in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.698246in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.695176in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.692164in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.689218in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.686346in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.679545in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.678256in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.676994in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.675759in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.674552in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.672225in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.671106in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.666950in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.665995in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.664188in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.663339in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{1.662526in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.661751in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{1.661014in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.660315in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.659656in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{1.657421in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{1.656552in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{1.656181in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.655854in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.655570in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{1.655331in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{1.655041in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{1.655213in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{1.655698in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{1.656012in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{1.656373in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.657240in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{1.657746in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{1.658300in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.659553in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.661796in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{1.662641in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.663534in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{1.665467in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.666505in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{1.671143in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.672422in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.676545in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.678014in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.679529in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.682700in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.684354in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.686054in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.689589in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.693303in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.697193in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.699202in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.705483in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.707659in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.709877in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.712134in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.714430in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.723998in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.726483in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.731558in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.734148in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.739427in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.747585in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.758874in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.767619in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.773569in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.779605in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.782653in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.785720in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.791905in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.795021in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.798151in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.819044in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.811201in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.803341in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.799408in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.791541in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.787610in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.783683in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.768031in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.764138in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.760256in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.756385in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.752527in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.744855in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.741042in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.733469in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.722256in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.714891in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.689930in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.669726in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.666479in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.656964in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.650814in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.639006in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.636161in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.633359in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.627891in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.625226in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.620035in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.612609in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.607904in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.605627in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.603401in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.599105in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.595018in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.589289in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.585743in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{1.576446in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.570278in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{1.567281in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{1.566401in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.562385in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{1.561927in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.561531in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{1.560921in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.560708in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.560465in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.560468in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.560718in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.561212in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.561953in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.562416in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.563525in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.564878in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.570400in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.571531in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.575285in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.576656in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.579574in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.581121in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.586111in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.591619in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.595575in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.597636in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.599754in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.604153in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.616096in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.618643in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.621242in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.623892in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.629344in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.632145in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.634995in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.646876in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.653098in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.656277in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.666080in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.669434in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.676268in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.683264in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.686821in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.697723in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.705173in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.708951in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.716609in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.740662in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.744989in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.749285in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.766152in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.770286in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.774386in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.778451in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.786474in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.790431in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.794351in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.798234in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.802078in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.805884in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.809650in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.817064in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.820711in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.824316in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.834882in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.838319in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.841713in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.845064in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.854851in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.864234in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.867270in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.870259in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.876099in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.884504in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.889868in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.895039in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.900014in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.907106in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.909371in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.911585in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.913750in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.915864in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.921904in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.925676in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.927486in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.929245in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.932609in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.934215in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.937271in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.938722in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.940122in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.941471in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.945207in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.947441in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.948481in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.949470in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.952130in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.952914in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.953647in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{1.955543in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.956074in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{1.957696in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.957977in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{1.958208in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.958390in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{1.958522in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{1.958606in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.958641in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.958627in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.958565in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.958297in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{1.957539in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.957193in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.956360in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{1.955875in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.954768in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.954147in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.953481in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.952771in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.952017in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.951220in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.950379in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.948570in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.947602in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.944451in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.943319in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.939686in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.938398in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.928339in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.925147in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.923501in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.921821in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.920110in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.918366in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.911088in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.909196in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.907275in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.905327in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.903352in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.901351in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.895198in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.888835in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.884486in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.877816in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.870988in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.866360in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.861677in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.859317in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.852175in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.849776in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.842537in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.837685in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.835253in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.832820in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.827949in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.825515in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.823081in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.822675in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.828931in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.832046in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.835151in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.838246in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.847452in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.865435in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.871275in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.877025in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.888232in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.890968in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.896354in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.901622in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.904209in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.906765in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.909289in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.914235in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.921393in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.925983in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.930422in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.932584in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.934705in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.936787in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.938827in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.940827in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.946572in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.948401in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.950186in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.951927in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.953623in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.955273in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.961415in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.962833in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.964203in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{1.965525in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.966798in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{1.968023in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{1.971401in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.972427in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{1.973403in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.975202in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{1.976025in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.976797in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{1.977517in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.978185in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.978800in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.979364in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{1.979875in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{1.980333in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.980739in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.981091in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{1.981391in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{1.981969in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{1.982055in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{1.982066in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.981991in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.981679in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.981442in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.979451in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{1.978891in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{1.978278in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.977611in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{1.976890in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.973475in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{1.971449in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.970357in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{1.969212in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.965466in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.962710in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.961255in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.959749in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.958193in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.956586in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.951466in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.947807in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.945905in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.941956in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.939911in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.935679in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.933494in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.926667in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.921893in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.895508in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.865347in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.849054in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.845709in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.838941in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.835519in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.832072in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.828602in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.825109in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.818058in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.807332in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.800091in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.792787in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.789114in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.785427in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.774298in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.762314in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.761993in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.761776in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.758599in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.756294in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.755394in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.752284in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.749863in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.747158in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.744162in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.742555in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.740873in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.739117in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.735381in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.729207in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.724708in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.722344in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.709359in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.706529in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.700637in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.694435in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.691217in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.687923in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.681104in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.666553in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.646685in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.642492in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.638228in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.633892in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.629487in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.620468in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.601620in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.596745in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.591806in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.586805in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.576619in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.560899in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.550139in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.544678in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.539165in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.522330in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.516623in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.510872in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.499241in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.487450in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.469491in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.445111in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.432767in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.420342in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.414103in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.407850in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.389025in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.371291in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.367382in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.351384in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.343159in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.338988in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.334778in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.326237in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.313125in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.299647in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.295074in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.281115in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.266803in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.227026in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.221902in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.216748in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.211564in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.206351in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.174541in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.169163in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.163766in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.158353in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.136563in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.109143in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.092679in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.081730in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.076270in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.070821in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.059968in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.033193in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022875in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.017016in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.011359in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{1.008602in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.992996in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.988120in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.978796in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.974328in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.972139in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.961591in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.957536in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.942040in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.930958in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.921925in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.920132in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.916553in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.914766in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.911194in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.905836in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.898672in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.895074in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.869491in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.867637in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.862058in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.860194in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.845272in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.843414in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.841559in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.847332in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.850991in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.867429in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.874229in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.881316in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.891142in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.896193in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.898748in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.903911in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.917062in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.919724in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.922394in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.933127in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.954600in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.957263in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.959918in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.962564in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.965199in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.967823in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.970434in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.975616in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.978184in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.980737in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{0.983272in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.990765in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.993222in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{1.000462in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{1.002828in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{1.016476in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{1.024998in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{1.027050in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{1.034924in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{1.036807in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{1.038654in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{1.047335in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{1.056472in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.057853in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{1.062957in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{1.066336in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{1.067375in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{1.071091in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{1.076363in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{1.077905in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{1.078803in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{1.077199in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{1.076793in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{1.074116in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.071212in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{1.070383in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{1.067656in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{1.066668in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{1.056105in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{1.037880in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.025101in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.084492in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{1.094438in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{1.110517in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{1.113652in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{1.119834in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{1.122880in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{1.131830in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{1.137633in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{1.140483in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{1.151531in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{1.154201in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.171809in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{1.174163in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{1.185297in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{1.187394in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{1.200805in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{1.204220in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.205856in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{1.208984in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{1.211919in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{1.214658in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{1.215953in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{1.226140in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{1.226879in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{1.227566in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{1.229795in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{1.230598in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{1.230922in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{1.231756in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{1.231766in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.231629in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{1.231284in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{1.231033in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{1.229510in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{1.229000in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{1.227825in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{1.226444in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.223071in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{1.221081in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{1.220011in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{1.218890in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{1.215233in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{1.212549in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{1.208160in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{1.204996in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{1.203343in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{1.199896in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{1.196265in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{1.192452in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.184292in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{1.168360in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{1.163439in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{1.158359in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{1.150454in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{1.133658in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.130737in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.127783in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.124796in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{1.121778in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.112535in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.106224in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.103025in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.086629in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.073066in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.025514in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.018580in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.015169in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{1.008461in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.001909in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{0.986233in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{0.977326in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{0.974442in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{0.963341in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{0.960676in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{0.952949in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{0.943283in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{0.934357in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{0.926183in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{0.924258in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{0.918769in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{0.915349in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{0.910580in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{0.909087in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{0.906245in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{0.904896in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{0.903596in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{0.902344in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{0.897818in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{0.890438in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{0.889320in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{0.888831in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{0.887645in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{0.886708in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{0.886555in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{0.886994in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{0.887228in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{0.887504in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{0.891219in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{0.891866in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.894043in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{0.895686in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{0.896564in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{0.898429in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{0.901497in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{0.904876in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{0.907295in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{0.911162in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{0.912513in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{0.913893in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{0.916742in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{0.921224in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{0.929214in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{0.932577in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{0.934292in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{0.952489in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{0.966105in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{0.968091in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{0.972084in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{0.976103in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{0.982161in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{0.990260in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{0.994303in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{1.000338in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.016087in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.014299in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.010691in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.003470in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{0.992642in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{0.985436in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{0.963969in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{0.960423in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.946360in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{0.932535in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{0.929121in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{0.905799in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{0.889847in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{0.883653in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.874579in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{0.854500in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.833618in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{0.831174in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{0.826403in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.824075in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{0.810955in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{0.808912in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{0.806910in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{0.799330in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{0.795798in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{0.792440in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{0.790827in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{0.789258in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{0.787734in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{0.784818in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{0.782082in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{0.778316in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{0.776031in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{0.774957in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{0.773928in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{0.771114in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{0.770267in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{0.767998in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{0.767332in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.765122in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{0.764682in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{0.764287in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{0.763630in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.763368in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{0.762976in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{0.762760in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.763145in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.765037in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.768367in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.769783in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.770546in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.771346in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.772182in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.774900in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.777925in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.780105in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.782410in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.794220in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.800143in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.814704in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.834192in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.834857in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.831179in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.830086in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.827223in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.826412in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.825674in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.822650in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.822536in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.823212in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.828768in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.835123in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.840014in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.841824in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.843724in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.857002in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.859526in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.876487in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.911385in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.927490in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.931694in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.958294in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.972412in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{0.977227in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{0.982095in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{0.991978in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.002046in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.007144in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.032061in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.041751in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.066456in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.081952in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.090085in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.094248in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.116032in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.125193in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.134606in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.139405in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.154171in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.159213in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.169472in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.174687in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.201583in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.218336in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.253065in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.258995in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.270961in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.276994in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.301418in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.319991in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.351273in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.357559in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.363851in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.375166in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.379007in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.386591in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.394051in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.408628in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.412206in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.415760in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.422798in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.429749in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.446797in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.453504in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.463466in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.466764in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.470052in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.479866in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.496105in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.509045in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.538243in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.541509in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.544781in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.577953in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.594919in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.601788in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.605240in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.622686in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.626213in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.629752in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.633303in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.636867in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.640442in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.644030in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.651241in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.654864in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.658498in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.662143in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.665799in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.680522in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.684226in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.691660in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.702865in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.706613in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.714124in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.732961in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.740505in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.744276in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.748045in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.751811in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.759331in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.762016in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.761820in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.761578in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.760963in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.760592in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.760180in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.759729in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.759240in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.758715in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.758154in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.757559in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.756272in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.754864in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.753345in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.751725in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.749126in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.746352in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.744422in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.743436in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.742437in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.741427in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.737295in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.736245in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.733067in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.730938in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.727746in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.725632in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.719432in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.715488in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.711758in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.710864in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.709988in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.709129in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.707468in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.706667in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.705127in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.702983in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.702314in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.701051in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.700458in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{1.698834in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.697888in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.697056in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{1.696684in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{1.696342in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{1.695748in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.695090in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{1.694935in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.694812in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.694665in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.694641in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.694651in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.694695in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{1.694772in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{1.695032in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{1.695214in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{1.695970in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.696652in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{1.697047in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{1.697477in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.697944in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.698986in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{1.699561in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.700173in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.702226in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{1.702983in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{1.705472in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.708286in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{1.709296in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.710342in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.713693in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.717360in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.727113in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.735062in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.736746in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.738460in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.741977in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.743779in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.749357in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.753211in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.755178in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.757170in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.759187in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.761229in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.763295in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.765383in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.767494in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.769627in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.776152in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.778366in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.780599in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.787402in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.792017in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.801409in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.803786in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.810972in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.813383in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.815801in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.818223in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.820651in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.816391in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.806932in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.803775in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.800617in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.791148in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.781709in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.778573in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.766111in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.747754in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.741752in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.735819in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.732880in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.729961in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.727063in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.721330in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.715688in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.712902in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.710141in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.707406in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.704696in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.694132in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.689023in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.681588in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.676792in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.672129in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.667603in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.663218in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.658978in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.650949in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.647167in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.643544in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.641793in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.633659in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.630701in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.624069in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{1.622875in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.621726in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.617583in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.616661in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{1.612748in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{1.611509in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.610960in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.610459in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{1.610005in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.609598in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{1.609239in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{1.608927in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.608663in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.608277in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.608079in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.608149in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.608645in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.608906in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.609214in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.609570in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.610922in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.612699in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.614118in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.616595in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.617514in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.618478in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.620544in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.621645in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.622791in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.623982in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.625218in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.627822in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.635098in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.641686in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.643437in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.647061in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.648933in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.652797in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.654788in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.656817in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.658885in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.663133in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.672069in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.674392in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.679141in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.681567in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.699444in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.702120in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.704825in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.710318in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.727428in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.730365in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.743240in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.746672in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.753461in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.756817in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.763450in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.769976in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.779554in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.785794in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.788870in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.791915in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.794930in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.797914in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.800866in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.803786in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.809531in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.812354in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.815145in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.817902in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.820625in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.823315in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.828591in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.831177in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.836243in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.838724in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.841168in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.843577in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.850584in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.852847in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.857260in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.861525in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.863600in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.867637in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.871522in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.877061in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.890117in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.891573in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.895702in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.899475in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.900654in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.901793in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.903952in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.904972in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.907796in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.908658in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.909481in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.910264in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.911714in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.912380in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{1.913595in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{1.915126in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.915559in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{1.916310in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{1.916909in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{1.917356in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.917746in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.917802in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{1.917821in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.917803in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.917658in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{1.917531in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{1.916669in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{1.916365in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.916027in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.915654in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.914807in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.913825in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.913284in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.912711in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.912105in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.910096in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.907807in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.906983in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.904333in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.903392in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.902422in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.900399in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.898268in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.896030in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.892484in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.891253in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.889998in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.888719in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.887418in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.886094in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.884748in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.883381in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.880584in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.877707in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.874754in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.873250in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.871729in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.870191in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.868637in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.867067in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.865482in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.858999in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.857346in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.855682in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.854006in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.850623in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.848917in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.845481in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.843751in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.842014in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.838523in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.836771in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.835014in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.833253in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.826191in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.824424in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.822658in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.824900in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.829815in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.832261in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.834698in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.839542in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.844341in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.846723in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.849090in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.862977in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.865231in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.867467in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.869683in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.871878in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.874053in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.880447in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.882533in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.884594in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.886631in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.888643in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.892590in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.894524in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.896431in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.898309in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.900160in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.901981in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.903774in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.905536in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.907269in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.908970in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.910641in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.912280in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.917001in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.918509in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.919983in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.922828in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.924198in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.925533in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.928094in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.931663in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.933855in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{1.934893in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.935894in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.937779in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{1.938662in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{1.939507in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.941799in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.942483in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{1.943125in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.943727in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{1.944288in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.945285in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.945721in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{1.946115in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{1.946467in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.947045in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{1.947592in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{1.947689in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{1.947743in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{1.947721in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.947646in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.947527in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.947364in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{1.946281in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.945902in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.945479in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{1.945012in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{1.944502in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.943949in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{1.943352in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{1.942711in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{1.941300in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.940529in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.939715in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.936030in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.933930in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.932816in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.931660in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.927940in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.926616in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.925250in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.922395in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.920906in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.919377in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.917806in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.916196in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.914545in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.911125in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.909356in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.905701in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.903816in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.901893in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.899932in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.897933in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.893825in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.889570in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.887389in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.882922in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.880636in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.875961in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.871153in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.863698in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.858571in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.855961in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.850654in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.847957in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.842477in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.836889in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.825401in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.822467in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.819510in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.816530in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.810503in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.807458in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.795078in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.782409in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.779202in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.762956in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.761464in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.761059in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.760111in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.758331in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.757639in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.755252in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.753395in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.751317in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.749013in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.746478in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.745121in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.739092in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.735708in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.733921in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.730158in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.728180in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.726138in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.724031in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.714948in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.712512in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.704806in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.699335in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.696499in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.693597in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.690627in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.687590in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.684487in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.681317in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.678080in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.674777in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.671407in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.660901in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.649806in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.645978in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.642086in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.638130in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.634111in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.630029in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.621679in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.613083in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.599740in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.581139in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.576349in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.566607in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.561656in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.556654in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.530903in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.525612in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.520276in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.514897in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.464740in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.435753in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.423989in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.418077in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.388282in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.382289in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.366960in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.354190in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.349871in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.336717in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.332267in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.327785in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.323270in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.314143in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.309530in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.300209in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.295501in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.290761in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.285990in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.271497in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.256742in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.246768in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.236692in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.211096in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.205915in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.195499in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.179759in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.174485in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.158603in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.153293in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.147978in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.137334in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.132009in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.116042in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.110727in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.105418in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.089544in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.084277in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.079024in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.063368in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.053036in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.047906in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.016450in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.010245in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{1.007214in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{0.998394in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.989966in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.984554in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.969232in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.964405in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.962040in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.948478in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.946315in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.944176in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.935863in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.931838in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.924025in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.909194in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.900355in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.891775in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.888405in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.886732in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.885067in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.880115in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.875225in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.865620in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.859347in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.846915in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.859396in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.862890in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.866513in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.892591in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.912334in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.930342in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.934851in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.937101in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.943827in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.952703in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.954900in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{0.957087in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{0.967842in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{0.978229in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{0.982262in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{1.011355in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{1.023364in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{1.024730in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{1.026064in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{1.028639in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{1.029878in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{1.036623in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{1.045138in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{1.045797in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.048078in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{1.051127in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{1.051581in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{1.051318in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{1.050762in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{1.047827in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.047317in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{1.045602in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{1.044970in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{1.043620in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{1.042901in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{1.042155in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{1.030115in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{1.027920in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.032789in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{1.041470in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{1.047200in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{1.052878in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.055695in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{1.061284in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{1.064054in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{1.066807in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.072258in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{1.082928in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{1.088136in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{1.093253in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{1.103200in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{1.117335in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{1.119593in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{1.128329in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{1.130437in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{1.140502in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{1.158107in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{1.162696in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{1.164152in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{1.165570in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{1.166952in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{1.172099in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{1.174442in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{1.175556in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{1.176630in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{1.178662in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{1.182252in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{1.187510in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{1.189168in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{1.189986in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{1.190535in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{1.190245in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{1.189857in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{1.189603in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{1.189309in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{1.188601in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{1.188188in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{1.186137in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{1.184188in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{1.183461in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{1.182695in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{1.181048in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{1.178294in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{1.176271in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{1.165366in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{1.163978in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{1.153312in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{1.151657in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{1.149970in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{1.146502in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{1.142911in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{1.125303in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{1.121087in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{1.116768in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.114572in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.110106in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{1.107837in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{1.103231in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.100895in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.093759in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.063170in}}%
\pgfpathlineto{\pgfqpoint{3.685517in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{3.682351in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{3.676018in}{1.051493in}}%
\pgfpathlineto{\pgfqpoint{3.672852in}{1.048639in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{3.666520in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{3.663353in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{3.653855in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{3.644356in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{3.641190in}{1.021643in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{3.634858in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{3.622193in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{3.619027in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{3.615861in}{1.002229in}}%
\pgfpathlineto{\pgfqpoint{3.612694in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{0.995484in}}%
\pgfpathlineto{\pgfqpoint{3.603196in}{0.993302in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{3.596864in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{3.593697in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{3.590531in}{0.984915in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{0.980929in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{3.568368in}{0.971576in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{3.562035in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.963114in}}%
\pgfpathlineto{\pgfqpoint{3.549371in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.959982in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{3.539872in}{0.956996in}}%
\pgfpathlineto{\pgfqpoint{3.536706in}{0.955557in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{3.530374in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{3.527207in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{3.524041in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{3.511377in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{3.501878in}{0.942148in}}%
\pgfpathlineto{\pgfqpoint{3.498712in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{3.495546in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{3.492379in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{3.486047in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{3.482881in}{0.936701in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{3.476548in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{3.473382in}{0.934468in}}%
\pgfpathlineto{\pgfqpoint{3.470216in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{3.467050in}{0.933160in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{0.932560in}}%
\pgfpathlineto{\pgfqpoint{3.460718in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{3.457551in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{3.454385in}{0.930973in}}%
\pgfpathlineto{\pgfqpoint{3.451219in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{3.448053in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{3.444887in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{3.441720in}{0.929351in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{0.928749in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{3.429056in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{3.425890in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{3.422723in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{3.416391in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{3.413225in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{3.410059in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{0.927775in}}%
\pgfpathlineto{\pgfqpoint{3.400560in}{0.927859in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.394228in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{3.391062in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{3.387895in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{3.381563in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{0.929331in}}%
\pgfpathlineto{\pgfqpoint{3.375231in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{3.372064in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{3.365732in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{3.362566in}{0.931294in}}%
\pgfpathlineto{\pgfqpoint{3.359400in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{3.346735in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{3.343569in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{3.340403in}{0.935235in}}%
\pgfpathlineto{\pgfqpoint{3.337236in}{0.935906in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{0.936603in}}%
\pgfpathlineto{\pgfqpoint{3.330904in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{3.327738in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{3.315073in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{3.305575in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{3.302408in}{0.944904in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{0.945859in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{0.946835in}}%
\pgfpathlineto{\pgfqpoint{3.292910in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{0.949882in}}%
\pgfpathlineto{\pgfqpoint{3.283411in}{0.950937in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{0.952010in}}%
\pgfpathlineto{\pgfqpoint{3.277079in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{0.954210in}}%
\pgfpathlineto{\pgfqpoint{3.270746in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{0.956479in}}%
\pgfpathlineto{\pgfqpoint{3.264414in}{0.957638in}}%
\pgfpathlineto{\pgfqpoint{3.261248in}{0.958812in}}%
\pgfpathlineto{\pgfqpoint{3.258082in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{3.254916in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{3.248583in}{0.963656in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{3.242251in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{3.239085in}{0.967426in}}%
\pgfpathlineto{\pgfqpoint{3.235918in}{0.968706in}}%
\pgfpathlineto{\pgfqpoint{3.232752in}{0.969997in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.226420in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{3.223254in}{0.973929in}}%
\pgfpathlineto{\pgfqpoint{3.220088in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{3.213755in}{0.977936in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.980642in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{0.982003in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{3.197924in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{3.194758in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{3.191592in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{3.178927in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{3.169429in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{3.166262in}{0.998530in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{3.153598in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.005353in}}%
\pgfpathlineto{\pgfqpoint{3.147265in}{1.006701in}}%
\pgfpathlineto{\pgfqpoint{3.144099in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{3.140933in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{1.010699in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{3.128268in}{1.014612in}}%
\pgfpathlineto{\pgfqpoint{3.125102in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{3.118770in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.115603in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{3.112437in}{1.015195in}}%
\pgfpathlineto{\pgfqpoint{3.109271in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{3.102939in}{1.006324in}}%
\pgfpathlineto{\pgfqpoint{3.099772in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{3.096606in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{3.093440in}{0.997432in}}%
\pgfpathlineto{\pgfqpoint{3.090274in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{0.988540in}}%
\pgfpathlineto{\pgfqpoint{3.080775in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{3.071277in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{3.064944in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{3.061778in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{3.052280in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{3.033283in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{3.030116in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{3.023784in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{0.930679in}}%
\pgfpathlineto{\pgfqpoint{3.017452in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{3.007953in}{0.919685in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{0.911623in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{2.985790in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.898577in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{0.896031in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{0.893507in}}%
\pgfpathlineto{\pgfqpoint{2.973125in}{0.891006in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{2.966793in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{2.963627in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{2.960460in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{0.878856in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{0.874170in}}%
\pgfpathlineto{\pgfqpoint{2.947796in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.862919in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{2.928799in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{2.922466in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{2.916134in}{0.850345in}}%
\pgfpathlineto{\pgfqpoint{2.912968in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{2.906635in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{2.903469in}{0.842558in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{2.897137in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{2.893970in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{2.890804in}{0.835270in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{2.881306in}{0.830141in}}%
\pgfpathlineto{\pgfqpoint{2.878140in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{0.825308in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{0.823763in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{2.862309in}{0.820776in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{2.855976in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{2.852810in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{2.846478in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{2.840145in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{2.824314in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{0.803734in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{2.811650in}{0.801862in}}%
\pgfpathlineto{\pgfqpoint{2.808483in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{0.800133in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{2.795819in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{2.792653in}{0.797103in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{2.783154in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{2.770489in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{2.764157in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{2.757825in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.754658in}{0.791422in}}%
\pgfpathlineto{\pgfqpoint{2.751492in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{0.790967in}}%
\pgfpathlineto{\pgfqpoint{2.745160in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{0.790432in}}%
\pgfpathlineto{\pgfqpoint{2.729329in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.790614in}}%
\pgfpathlineto{\pgfqpoint{2.716664in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.790904in}}%
\pgfpathlineto{\pgfqpoint{2.710332in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{2.707166in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{2.703999in}{0.791583in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{0.791873in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{2.694501in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{2.688168in}{0.793350in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.793797in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{2.666005in}{0.797103in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.799145in}}%
\pgfpathlineto{\pgfqpoint{2.653340in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{0.801435in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{0.804855in}}%
\pgfpathlineto{\pgfqpoint{2.631177in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{2.609014in}{0.812863in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{2.602681in}{0.815089in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.816233in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{0.822247in}}%
\pgfpathlineto{\pgfqpoint{2.580518in}{0.823505in}}%
\pgfpathlineto{\pgfqpoint{2.577352in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{2.574186in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{2.571020in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.830048in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{2.558355in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{2.545690in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{2.542524in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{0.839396in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{2.533025in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{2.517194in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.830673in}}%
\pgfpathlineto{\pgfqpoint{2.501364in}{0.830246in}}%
\pgfpathlineto{\pgfqpoint{2.498197in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{2.495031in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{2.491865in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{2.482366in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{2.479200in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{2.472868in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{2.463369in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{2.457037in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{2.453871in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{0.834496in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.845786in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{2.393713in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{2.390547in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{2.387381in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{0.868283in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{0.870801in}}%
\pgfpathlineto{\pgfqpoint{2.374716in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{2.368384in}{0.878820in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.881647in}}%
\pgfpathlineto{\pgfqpoint{2.362051in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.355719in}{0.890581in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{2.349387in}{0.896911in}}%
\pgfpathlineto{\pgfqpoint{2.346220in}{0.900186in}}%
\pgfpathlineto{\pgfqpoint{2.343054in}{0.903533in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{0.910443in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.914003in}}%
\pgfpathlineto{\pgfqpoint{2.330390in}{0.917633in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{2.324057in}{0.925097in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{0.928930in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{2.311392in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.944905in}}%
\pgfpathlineto{\pgfqpoint{2.305060in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{0.953265in}}%
\pgfpathlineto{\pgfqpoint{2.298728in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{2.295562in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{0.970680in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{0.975171in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{0.979714in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{2.273398in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{2.270232in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{2.263900in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{2.257567in}{1.017753in}}%
\pgfpathlineto{\pgfqpoint{2.254401in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{2.248069in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.036261in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.232238in}{1.046876in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{1.050523in}}%
\pgfpathlineto{\pgfqpoint{2.225905in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.061796in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{2.213241in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{2.210075in}{1.073573in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{1.081707in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.085859in}}%
\pgfpathlineto{\pgfqpoint{2.197410in}{1.090067in}}%
\pgfpathlineto{\pgfqpoint{2.194244in}{1.094332in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.098652in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.107462in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.111950in}}%
\pgfpathlineto{\pgfqpoint{2.178413in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{1.121091in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.125743in}}%
\pgfpathlineto{\pgfqpoint{2.168914in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.135208in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{2.153083in}{1.154766in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.164848in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{2.137252in}{1.180331in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{2.121421in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{2.118255in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{2.115089in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.234746in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{1.240396in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.257536in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.263308in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{2.083427in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{2.067596in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.064430in}{1.310330in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.322262in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{2.051765in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.352251in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.358262in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{2.029602in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.379452in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{1.383557in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.391680in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{2.007439in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{2.004273in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{1.994774in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.426929in}}%
\pgfpathlineto{\pgfqpoint{1.985275in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.441986in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.445699in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{1.956780in}{1.463984in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.471179in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{1.940949in}{1.481861in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.934616in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{1.918786in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.509798in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{1.513244in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{1.516682in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{1.526950in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.533763in}}%
\pgfpathlineto{\pgfqpoint{1.890290in}{1.537161in}}%
\pgfpathlineto{\pgfqpoint{1.887124in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{1.880791in}{1.547325in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{1.874459in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.868127in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{1.864960in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.852296in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{1.849129in}{1.581015in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.584377in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{1.587738in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.591100in}}%
\pgfpathlineto{\pgfqpoint{1.836465in}{1.594461in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.601186in}}%
\pgfpathlineto{\pgfqpoint{1.826966in}{1.604550in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{1.820634in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{1.814301in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.624758in}}%
\pgfpathlineto{\pgfqpoint{1.804803in}{1.628131in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{1.792138in}{1.641641in}}%
\pgfpathlineto{\pgfqpoint{1.788972in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{1.651792in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.655179in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.668739in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.675525in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.682313in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{1.685707in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.689101in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{1.719316in}{1.719586in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{1.709817in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.733052in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{1.743093in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.753067in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.756373in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.762143in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{1.662325in}{1.763119in}}%
\pgfpathlineto{\pgfqpoint{1.659158in}{1.763198in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{1.763242in}}%
\pgfpathlineto{\pgfqpoint{1.652826in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{1.763226in}}%
\pgfpathlineto{\pgfqpoint{1.646494in}{1.763168in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{1.763078in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.762806in}}%
\pgfpathlineto{\pgfqpoint{1.633829in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.627497in}{1.762185in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{1.761925in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{1.611666in}{1.760644in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.760269in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{1.589502in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.757131in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.756620in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.570505in}{1.754458in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{1.753892in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{1.753317in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.752735in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.752145in}}%
\pgfpathlineto{\pgfqpoint{1.554674in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{1.551508in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{1.548342in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.749121in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{1.529345in}{1.746658in}}%
\pgfpathlineto{\pgfqpoint{1.526179in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.523012in}{1.745428in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{1.516680in}{1.744206in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.743601in}}%
\pgfpathlineto{\pgfqpoint{1.510348in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.742402in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.741811in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.741227in}}%
\pgfpathlineto{\pgfqpoint{1.497683in}{1.740649in}}%
\pgfpathlineto{\pgfqpoint{1.494517in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{1.485018in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.737884in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.737360in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{1.735380in}}%
\pgfpathlineto{\pgfqpoint{1.462855in}{1.734917in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{1.734468in}}%
\pgfpathlineto{\pgfqpoint{1.456523in}{1.734032in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.732817in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{1.437525in}{1.731747in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{1.731424in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.731120in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.730834in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{1.730567in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{1.418528in}{1.730089in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{1.729880in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.729692in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.729250in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{1.396365in}{1.729063in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.729002in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{1.377368in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{1.374202in}{1.729118in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{1.729219in}}%
\pgfpathlineto{\pgfqpoint{1.367869in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{1.364703in}{1.729494in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{1.729669in}}%
\pgfpathlineto{\pgfqpoint{1.358371in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{1.730091in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{1.730340in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{1.342540in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.731962in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{1.329875in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{1.733242in}}%
\pgfpathlineto{\pgfqpoint{1.323543in}{1.733720in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.734225in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.734755in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{1.735310in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.735892in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{1.736500in}}%
\pgfpathlineto{\pgfqpoint{1.304546in}{1.737134in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{1.298213in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{1.288715in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{1.741479in}}%
\pgfpathlineto{\pgfqpoint{1.282382in}{1.742293in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{1.276050in}{1.743997in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.744887in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{1.745802in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.746742in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.747707in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.748696in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{1.749710in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{1.250721in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.752896in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{1.241222in}{1.755138in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.756294in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.758675in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{1.761145in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.763702in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{1.765013in}}%
\pgfpathlineto{\pgfqpoint{1.212726in}{1.766344in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.767696in}}%
\pgfpathlineto{\pgfqpoint{1.206394in}{1.769067in}}%
\pgfpathlineto{\pgfqpoint{1.203228in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.771870in}}%
\pgfpathlineto{\pgfqpoint{1.196895in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.774748in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.776215in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{1.777700in}}%
\pgfpathlineto{\pgfqpoint{1.184231in}{1.779201in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.780720in}}%
\pgfpathlineto{\pgfqpoint{1.177898in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.783806in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{1.785373in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{1.786955in}}%
\pgfpathlineto{\pgfqpoint{1.165234in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{1.162067in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{1.155735in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{1.152569in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.796731in}}%
\pgfpathlineto{\pgfqpoint{1.146236in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{1.139904in}{1.801779in}}%
\pgfpathlineto{\pgfqpoint{1.136738in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{1.806913in}}%
\pgfpathlineto{\pgfqpoint{1.127239in}{1.808640in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.810375in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.812116in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{1.114575in}{1.815614in}}%
\pgfpathlineto{\pgfqpoint{1.111408in}{1.817370in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.819130in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{1.820893in}}%
\pgfpathlineto{\pgfqpoint{1.101910in}{1.819960in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.817482in}}%
\pgfpathlineto{\pgfqpoint{1.095577in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.812515in}}%
\pgfpathlineto{\pgfqpoint{1.089245in}{1.810027in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.802558in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.797580in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.795095in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.780267in}}%
\pgfpathlineto{\pgfqpoint{1.048085in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.775374in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{1.038586in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.768100in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.765696in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{1.760921in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.756195in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.751524in}}%
\pgfpathlineto{\pgfqpoint{1.010090in}{1.749211in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.746912in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.744630in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.742364in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.735670in}}%
\pgfpathlineto{\pgfqpoint{0.987927in}{1.733475in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{0.968930in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.718676in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.716648in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{1.710705in}}%
\pgfpathlineto{\pgfqpoint{0.949933in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.706864in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.704981in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.703123in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.701292in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{0.921437in}{1.692536in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.690868in}}%
\pgfpathlineto{\pgfqpoint{0.915105in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.687618in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.686037in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.681471in}}%
\pgfpathlineto{\pgfqpoint{0.896108in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{0.886609in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{0.877111in}{1.671893in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{0.870778in}{1.669442in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{1.668266in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{1.667123in}}%
\pgfpathlineto{\pgfqpoint{0.861280in}{1.666013in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.663893in}}%
\pgfpathlineto{\pgfqpoint{0.851781in}{1.662883in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{1.660965in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.660058in}}%
\pgfpathlineto{\pgfqpoint{0.839116in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.658346in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.656773in}}%
\pgfpathlineto{\pgfqpoint{0.826452in}{1.656039in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{0.816953in}{1.654046in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.653453in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{1.652895in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{1.651434in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.651018in}}%
\pgfpathlineto{\pgfqpoint{0.794790in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{1.650294in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.649478in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{1.649113in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{1.648835in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.648814in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.648829in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{1.649089in}}%
\pgfpathlineto{\pgfqpoint{0.747297in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{0.744131in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.650236in}}%
\pgfpathlineto{\pgfqpoint{0.731466in}{1.650572in}}%
\pgfpathlineto{\pgfqpoint{0.728300in}{1.650943in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.651790in}}%
\pgfpathlineto{\pgfqpoint{0.718801in}{1.652266in}}%
\pgfpathlineto{\pgfqpoint{0.715635in}{1.652777in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{0.709303in}{1.653903in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{0.699804in}{1.655848in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.657315in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{1.658099in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.658917in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.659767in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.660651in}}%
\pgfpathlineto{\pgfqpoint{0.677641in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{0.674475in}{1.662516in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{1.663497in}}%
\pgfpathlineto{\pgfqpoint{0.668143in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{1.665555in}}%
\pgfpathlineto{\pgfqpoint{0.661810in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{0.658644in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{0.655478in}{1.668880in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{0.649145in}{1.671251in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{0.642813in}{1.673744in}}%
\pgfpathlineto{\pgfqpoint{0.639647in}{1.675035in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{1.676355in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{0.630148in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{0.626982in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{0.623816in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{0.617484in}{1.684882in}}%
\pgfpathlineto{\pgfqpoint{0.614317in}{1.686401in}}%
\pgfpathlineto{\pgfqpoint{0.611151in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{0.607985in}{1.689518in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{1.696066in}}%
\pgfpathlineto{\pgfqpoint{0.592154in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{1.699489in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.701237in}}%
\pgfpathlineto{\pgfqpoint{0.582656in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{0.579489in}{1.704803in}}%
\pgfpathlineto{\pgfqpoint{0.576323in}{1.706620in}}%
\pgfpathlineto{\pgfqpoint{0.573157in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{0.569991in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{0.566825in}{1.712204in}}%
\pgfpathlineto{\pgfqpoint{0.563658in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{0.557326in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{0.554160in}{1.719942in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{0.547827in}{1.723927in}}%
\pgfpathlineto{\pgfqpoint{0.544661in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{0.541495in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{0.538329in}{1.730041in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{0.531997in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528830in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528830in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056000in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056000in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583170in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583170in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110340in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110340in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637510in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637510in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164679in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164679in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691849in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691849in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370679in}{1.736305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.688080in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.889052in}{2.860000in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{2.271646in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{1.902885in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.776878in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.506669in}}%
\pgfpathlineto{\pgfqpoint{2.013771in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{1.391065in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.346307in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{2.086593in}{1.227370in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{2.124588in}{1.164525in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{2.200576in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{2.317725in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.938571in}}%
\pgfpathlineto{\pgfqpoint{2.396879in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{0.870455in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{2.599515in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.818439in}}%
\pgfpathlineto{\pgfqpoint{2.685002in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{2.713498in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{2.805317in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{2.871807in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{0.887105in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{0.910531in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{0.986459in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{1.049425in}}%
\pgfpathlineto{\pgfqpoint{3.210589in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{3.251749in}{1.100600in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{3.318239in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{3.349901in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{3.378397in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{3.406892in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{3.435388in}{1.154409in}}%
\pgfpathlineto{\pgfqpoint{3.463884in}{1.154369in}}%
\pgfpathlineto{\pgfqpoint{3.489213in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.543038in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{3.660187in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528830in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{0.604819in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{0.785291in}{1.781047in}}%
\pgfpathlineto{\pgfqpoint{0.924603in}{1.799739in}}%
\pgfpathlineto{\pgfqpoint{1.098744in}{1.820953in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{1.272884in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{1.383700in}{1.838160in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.831236in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{1.542010in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{1.608499in}{1.795732in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.782132in}}%
\pgfpathlineto{\pgfqpoint{1.671823in}{1.766073in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.747368in}}%
\pgfpathlineto{\pgfqpoint{1.735147in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.766809in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.673697in}}%
\pgfpathlineto{\pgfqpoint{1.830132in}{1.642837in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.608684in}}%
\pgfpathlineto{\pgfqpoint{1.893456in}{1.571229in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{1.963112in}{1.477618in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{1.350216in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{2.181579in}{1.127304in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{0.959550in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{0.934566in}}%
\pgfpathlineto{\pgfqpoint{2.358885in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{2.384215in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{2.409544in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{2.434874in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{0.855527in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{0.839920in}}%
\pgfpathlineto{\pgfqpoint{2.593183in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{2.624845in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{2.697667in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{2.738827in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.896086in}}%
\pgfpathlineto{\pgfqpoint{2.868641in}{0.928581in}}%
\pgfpathlineto{\pgfqpoint{2.976291in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{0.994535in}}%
\pgfpathlineto{\pgfqpoint{3.087108in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{3.134601in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{3.229586in}{1.043173in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{3.334070in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{3.397394in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{3.479715in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{3.691849in}{1.066152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528830in}{8.575352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103925in}{7.322280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679019in}{6.206057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031264in}{1.373136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254113in}{1.023146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541660in}{0.840213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116755in}{1.019214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691849in}{1.066152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528830in}{1.736305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103925in}{1.821534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679019in}{1.762061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.736305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/slack_gplike_t_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.294654in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.302145in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.309582in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.316965in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.324292in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.331563in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.345930in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.360058in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.367030in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.373938in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.380783in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.394276in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.407502in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.414012in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.420453in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.426823in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.433123in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.451585in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.457591in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.463522in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.469378in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.475156in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.486481in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.492026in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.497491in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.502877in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.508182in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.513406in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.518548in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.523608in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.528586in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.533480in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.538290in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.543016in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.547657in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.552213in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.556683in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.561067in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.565365in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.569575in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.573699in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.577735in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.585542in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.589313in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.592995in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.596588in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.600092in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.606830in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.610063in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.619223in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.622094in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.627565in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.630163in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.632671in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.635087in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.637411in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.639644in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.641786in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.643837in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.645796in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.647663in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.649440in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.651125in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.652718in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.654221in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.655633in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.656953in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.658183in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.659322in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.660371in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.661329in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.662198in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.662976in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.663665in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.664264in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.664774in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.665196in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.665528in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.665929in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.665997in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.665979in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.665873in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.665681in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.665402in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.665038in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.664589in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.664054in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.663435in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.662733in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.661946in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.661077in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.660125in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.659091in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.657976in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.656780in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.655504in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.652713in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.647941in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.646196in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.644376in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.642480in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.640511in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.638467in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.636351in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.634163in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.631904in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.624706in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.622169in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.619566in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.616896in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.611362in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.608499in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.605573in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.602586in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.599538in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.596431in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.593265in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.590041in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.586761in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.583425in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.580035in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.576591in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.573095in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.569549in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.565952in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.562306in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.554873in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.551087in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.547258in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.543386in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.531525in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.527494in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.523427in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.519325in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.515189in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.511020in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.506821in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.502592in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.498334in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.489741in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.481052in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.472279in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.467865in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.463435in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.458990in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.454531in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.450061in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.445581in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.441093in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.432097in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.427594in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.423088in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.418583in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.414079in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.409578in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.414189in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.419653in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.430534in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.435946in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.441338in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.446707in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.457371in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.462662in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.467924in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.473154in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.483516in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.488644in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.493735in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.498786in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.503797in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.508766in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.513692in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.523407in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.528194in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.532932in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.537619in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.551364in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.555837in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.560252in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.564609in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.568906in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.573143in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.581431in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.585479in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.589463in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.593380in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.601011in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.604723in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.611936in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.615435in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.618860in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.622211in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.625488in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.628688in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.631812in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.634859in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.637827in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.640716in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.643526in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.646255in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.651469in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.656352in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.658668in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.660900in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.663047in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.665108in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.667084in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.668972in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.670773in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.672487in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.677098in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.678457in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.679727in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.680906in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.681995in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.682994in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.683901in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.684718in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.686076in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.686617in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.687689in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.687862in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.687942in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.687929in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.687824in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.687627in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.687336in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.686953in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.685910in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.685249in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.684497in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.683652in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.680565in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.679353in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.676655in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.675169in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.673593in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.671928in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.670172in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.668327in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.664369in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.662258in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.660059in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.657773in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.655399in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.652940in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.650394in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.647763in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.639365in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.636399in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.633351in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.630221in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.627010in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.623719in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.620349in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.616900in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.613373in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.609769in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.606089in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.602333in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.598503in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.594599in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.590623in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.586574in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.582455in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.578266in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.574008in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.569682in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.565289in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.560830in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.556307in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.551720in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.547070in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.542359in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.537587in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.532757in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.527868in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.522923in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.517922in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.507759in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.502599in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.497389in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.486824in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.481471in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.476073in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.470631in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.465147in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.459623in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.454059in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.448458in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.442820in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.431442in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.425705in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.419937in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.414141in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.408319in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.402470in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.396598in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.390704in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.384790in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.372906in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.360962in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.354971in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.342960in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.336944in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.323952in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.324844in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.325657in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.326389in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.327601in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.328078in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.328761in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.329072in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.329083in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.328995in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.328808in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.328518in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.328125in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.327626in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.327021in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.326308in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.325485in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.324552in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.323507in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.322348in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.319686in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.316558in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.314816in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.310973in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.308870in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.306645in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.299232in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.296513in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.293669in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.290700in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.287605in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.281038in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.277565in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.273966in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.270240in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.266388in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.262409in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.258304in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.254073in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.249716in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.245233in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.235892in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.231035in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.226053in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.215721in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.210371in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.204901in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.199309in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.193598in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.187768in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{2.181821in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{2.175756in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{2.169576in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{2.163282in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.156875in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{2.143725in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.136986in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{2.130138in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{2.116127in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{2.108966in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{2.101703in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{2.094341in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.086881in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{2.079325in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{2.071675in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{2.063933in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{2.056100in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.048180in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{2.040174in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{2.032085in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{2.023914in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{2.015664in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{2.007337in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.998936in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.990464in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.964642in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.955908in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.947117in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.938269in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.902383in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.893301in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.884183in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.875030in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.865846in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.856634in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.838140in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.819576in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.800970in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.791659in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.770076in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.754663in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.733241in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.687163in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.681087in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.662434in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.649644in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.643143in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.629933in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.623225in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.602698in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.595724in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.574424in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.552585in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.537747in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.530249in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.522702in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.515107in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.476488in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.444963in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.437015in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.421060in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.372931in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.364904in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.348874in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.324944in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.293399in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.282261in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.275070in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.268160in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.264806in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.261514in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.255112in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.251996in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.248934in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.234352in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.228816in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.226103in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.218154in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.215562in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.212994in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.210450in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.205422in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.202935in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.200462in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.193118in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.185845in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.181014in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.176182in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.171337in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.166469in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.164023in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.156622in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.154130in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.149104in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{1.128302in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.122901in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{1.117413in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.111836in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.106167in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.100408in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{1.097495in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.088621in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.067188in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.038457in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.045734in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.052440in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.055903in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.059435in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.063034in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{1.078052in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{1.081949in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{1.085898in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{1.119076in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{1.127724in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{1.140885in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{1.145315in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{1.158696in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{1.185693in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{1.194700in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{1.212632in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{1.221527in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{1.225950in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{1.252035in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{1.256291in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{1.264710in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{1.272995in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{1.281132in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{1.293036in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{1.296917in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{1.308285in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{1.311977in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{1.315618in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{1.322744in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.326226in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{1.333023in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{1.336335in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{1.339588in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{1.342781in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{1.345914in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{1.348984in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{1.351992in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{1.366052in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{1.386994in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{1.390844in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.397629in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{1.399132in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{1.403172in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{1.405471in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{1.407450in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{1.409109in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{1.409817in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{1.410445in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{1.410992in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.412370in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{1.412452in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.410742in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.407939in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.407042in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.405013in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.403883in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.402676in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.397094in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.395512in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.390331in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.388460in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.384509in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.380283in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.378069in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.375789in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.373443in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.366025in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.360771in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.352448in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.346619in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.340577in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.337478in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.324604in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.321272in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.317897in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.314481in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.304003in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.300438in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.293210in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.289551in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.285863in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.282149in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.290808in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.321262in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.327312in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.339356in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.345348in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.357260in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.369068in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.374929in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.392321in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.398049in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.415008in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.420580in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.431596in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.468657in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.473745in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.483753in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.493530in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.498330in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.516908in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.521392in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.525809in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.530160in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.538657in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.546874in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.554804in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.558659in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.566147in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.580206in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.583526in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.589927in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.601755in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.604506in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.616994in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.619235in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.623456in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.627327in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.632470in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.639252in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.641332in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.643047in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.643767in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.644396in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.644933in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.646159in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.646235in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.646219in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.646111in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.644753in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.644184in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.643521in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.642767in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.641921in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.640983in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.639954in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.634922in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.630194in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.628438in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.626592in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.620519in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.618318in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.608634in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.603272in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.600463in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.597568in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.591525in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.585148in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.581835in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.574965in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.564055in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.560259in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.552434in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.548406in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.544302in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.540122in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.527137in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.504057in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.499232in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.489382in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.468899in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.452884in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.419288in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.401764in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.395823in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.389834in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.377715in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.371589in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.365419in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.352954in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.339821in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.313007in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.306446in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.274543in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.268350in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.256159in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.250163in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.232583in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.226862in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.221211in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.204690in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.194042in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.168745in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.128159in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.116094in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.084431in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.075411in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.057385in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.053015in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.033042in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.027485in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.028504in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.029515in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.036641in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.046743in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.048466in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.052116in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.066934in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.069300in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.079345in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.084704in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.108202in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.114548in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.121065in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.131138in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.152239in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.163196in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.178146in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.181935in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.185742in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.201116in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.212760in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.220553in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.228356in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.236157in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.240051in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.243941in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.255558in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.278410in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.278565in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.272437in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.266307in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.254051in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.247928in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.217434in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.205325in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.193286in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.187297in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.175388in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.169471in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.163581in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.151888in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.146088in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.140321in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.112027in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.068952in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.063784in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.019726in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.010580in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.006101in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.001685in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{0.997334in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{0.984674in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{0.980588in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{0.968742in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{0.957529in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{0.953935in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{0.946965in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{0.943591in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{0.940291in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{0.924923in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{0.922079in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{0.902137in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{0.897942in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.888854in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{0.887277in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{0.885781in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{0.881772in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{0.878486in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{0.876694in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{0.872471in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{0.874094in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{0.875901in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{0.895994in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{0.897792in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{0.905561in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{0.909778in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{0.921224in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{0.926140in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{0.931236in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{0.936502in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{0.947506in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{0.950347in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{0.962037in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{0.999462in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.005923in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.009165in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.012415in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.019687in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.012721in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.010610in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.006721in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.004945in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.000321in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{0.995860in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{0.993167in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{0.994377in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{0.995064in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{0.995892in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{0.997972in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.009753in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.022475in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.025449in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.042433in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.076749in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.086644in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.091782in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.097043in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.102427in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.107932in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.113555in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.125150in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.143380in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.149671in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.162560in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.182623in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.203495in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.232445in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.247343in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.254886in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.262487in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.277849in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285603in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.293619in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.305717in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.314220in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.332342in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.337113in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.341983in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.352024in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.373331in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.384608in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.390404in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.427379in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.433907in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.440538in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.468080in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.475216in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.497206in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.512339in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.527836in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.601683in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.610260in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.627609in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.636376in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.645199in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.663008in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.671987in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.681011in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.708326in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.726706in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.754459in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.773044in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.808799in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.813430in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.818019in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.822571in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.827085in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.836012in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.840427in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.853507in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.857817in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.874858in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.887479in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.891664in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{1.895842in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.900014in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{1.904181in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{1.916671in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{1.920836in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{1.929178in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{1.933357in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{1.937544in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{1.941741in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{1.945947in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{1.950166in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.962905in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{1.967184in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{1.971480in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{1.975795in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{1.993270in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{1.997697in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.006627in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.011132in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.015665in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.020226in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.024816in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.029436in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.038768in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.043481in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.048226in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.053004in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.057815in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.062659in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.072449in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.077396in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.082377in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.087392in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.092443in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.097528in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.102648in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.107804in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.112994in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.118219in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.123478in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.128772in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.134101in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.139463in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.144859in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.166770in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.183534in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.189182in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.194858in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.206293in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.212051in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.217833in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.223640in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.229470in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.235322in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.241196in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.247089in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.253001in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.258930in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.264875in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.282795in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.288791in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.294796in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.306827in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.312849in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.318873in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.322984in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.321942in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.320828in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.318394in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.317079in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.315701in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.314263in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.311214in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.309608in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.307951in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.306245in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.304492in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.302694in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.300854in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.298973in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.295098in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.293108in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.291087in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.289035in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.286956in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.284850in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.280570in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.278400in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.276211in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.269557in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.267316in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.265067in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.262811in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.260551in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.258288in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.256023in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.253760in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.251499in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.249242in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.246991in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.244748in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.242513in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.240290in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.238080in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.235883in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.233702in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.229394in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.227269in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.223087in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.217003in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.215030in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.213088in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.211178in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.209301in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.205650in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.198798in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.195616in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.194090in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.192608in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.188442in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.187150in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.185908in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.184716in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.183575in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.180472in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.179547in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.178677in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.177864in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.177108in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.176410in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.175771in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.173814in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.173477in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.172992in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.172844in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.172760in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.172740in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.172895in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.173070in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.173312in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.173619in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.173993in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.174940in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.175515in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.176157in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.176867in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.177644in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.179402in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.181433in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.182550in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.183736in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.184990in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.186312in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.187701in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.190685in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.192278in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.193939in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.195667in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.197462in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.199325in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.201253in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.203248in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.205310in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.211885in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.214207in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.216592in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.219042in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.221554in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.229464in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.232224in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.235043in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.237923in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.243858in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.246912in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.250023in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.256413in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.259691in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.263022in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.266405in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.269841in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.273328in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.280451in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.287766in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.291493in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.295266in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.299082in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.302941in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.306842in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.310783in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.318783in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.322839in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.331056in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.335215in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.347876in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.352154in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.356457in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.365137in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.373903in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.378314in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.387187in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.391645in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.400594in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.405083in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.403222in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.397723in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.392216in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.386703in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.381186in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.375666in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.370146in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.364626in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.359110in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.353599in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.348094in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.337109in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.331633in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.326171in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.320722in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.315291in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.309877in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.299109in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.293759in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.283131in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.277857in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.267396in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.262212in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.257060in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.251943in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.246861in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.241817in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.236810in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.231843in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.226916in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.222032in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.217191in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.212395in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.207644in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.198285in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.193679in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.189123in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.180167in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.175769in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.162908in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.158736in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.154622in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.150568in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.146575in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.134971in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.127555in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.123946in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.116930in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.113524in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.106922in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.103727in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.100603in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.097552in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.094573in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.088838in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.086083in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.083403in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.080799in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.075822in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.071157in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.068942in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.066807in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.064751in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.062776in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.060881in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.059068in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.055687in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.054119in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.051233in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.049914in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.048680in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.047529in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.046462in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.045480in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.044583in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.043770in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.043043in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.042401in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.041845in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.041374in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.040989in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.040689in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.040349in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.040308in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.040354in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.040485in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.041007in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.041398in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.042437in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.043822in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.045550in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.046542in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.047621in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.048785in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.051368in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.052787in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.054290in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.055879in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.057551in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.059307in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.065076in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.067165in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.069336in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.071589in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.078835in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.081412in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.084068in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.086804in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.089619in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.092513in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.095484in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.098533in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.104860in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.108137in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.111490in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.114917in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.125639in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.129358in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.133148in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.144939in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.149007in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.153142in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.161613in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.165947in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.170345in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.174806in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.183916in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.188562in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.202859in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.207740in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.212677in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.217669in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.222716in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.232967in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.238170in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.243423in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.248725in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.254074in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.259471in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.275928in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.299298in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.305327in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.317253in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.323148in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.328997in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.334798in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.346256in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.351911in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.357516in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.363069in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.368570in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.374018in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.379413in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.384754in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.390039in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.395270in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.400444in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.410621in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.415622in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.425448in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.430272in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.435035in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.439737in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.444377in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.448956in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.457924in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.470899in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.475095in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.479225in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.483289in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.487288in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.491220in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.495085in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.498882in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.506274in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.509868in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.516850in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.520237in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.523554in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.526803in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.529981in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.533089in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.536126in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.539093in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.541989in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.544815in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.550252in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.552863in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.555403in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.557871in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.560268in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.562593in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.564845in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.567026in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.569135in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.573135in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.575028in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.576848in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.578596in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.580271in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.581875in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.584866in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.586254in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.587570in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.589986in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.591087in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.592116in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.593961in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.594777in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.595522in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.596196in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.596800in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.597334in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.597797in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.598191in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.598516in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.598771in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.598957in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.599075in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.599124in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.599104in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.599017in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.598863in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.598353in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.597998in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.597578in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.597091in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.596540in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.595923in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.595242in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.594497in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.593689in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.592817in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.591883in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.590887in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.588710in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.587530in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.586290in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.584991in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.583633in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.582216in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.577622in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.575978in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.574278in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.572524in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.570716in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.568854in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.566939in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.564973in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.562955in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.560886in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.558768in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.554384in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.552120in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.549810in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.547453in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.545051in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.542605in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.540115in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.537582in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.535007in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.532391in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.529735in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.527040in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.521534in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.518726in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.515883in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.510092in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.507147in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.504170in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.501163in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.498125in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.491966in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.488845in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.485699in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.482528in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.479334in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.472880in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.469622in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.466345in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.463050in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.459739in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.456412in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.453070in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.449716in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.446349in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.442972in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.439585in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.436191in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.432789in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.429381in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.425969in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.422554in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.419137in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.415719in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.412302in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.408888in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.408317in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.412713in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.417097in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.421469in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.425826in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.434494in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.438801in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.443088in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.451598in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.455819in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.460014in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.468324in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.480571in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.484590in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.488575in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.492525in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.496439in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.500317in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.504155in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.507955in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.511714in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.515432in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.519107in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.526325in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.529866in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.533360in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.540205in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.543554in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.546852in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.550099in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.553294in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.559523in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.562556in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.568455in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.571318in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.576871in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.579559in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.582187in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.584753in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.587258in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.589701in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.594398in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.598838in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.603016in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.605006in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.606929in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.608784in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.610571in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.612290in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.613940in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.615520in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.617030in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.618470in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.619840in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.621138in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.623520in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.625612in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.626550in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.627414in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.628205in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.628922in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.629565in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.630134in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.630629in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.631049in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.631395in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.631666in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.631861in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.631982in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.632027in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.631997in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.631891in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.631710in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.631454in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.631122in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.630714in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.630230in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.629671in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.629037in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.628327in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.626681in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.625745in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.624733in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.623647in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.622486in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.621251in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.619940in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.618556in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.617097in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.613959in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.612279in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.610527in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.608701in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.606804in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.604834in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.602792in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.600679in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.598495in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.593915in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.591520in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.589055in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.586522in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.583920in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.581250in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.578513in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.575709in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.572839in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.569902in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.566901in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.563834in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.560704in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.557510in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.554253in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.550934in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.540612in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.537051in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.533432in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.522229in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.518383in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.514481in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.510526in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.506518in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.502458in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.498346in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.494184in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.489972in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.485711in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.481403in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.477048in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.459180in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.454605in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.445336in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.435912in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.431145in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.426342in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.416635in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.411733in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.401838in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.396848in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.386786in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.381717in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.376625in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.371511in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.366375in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.361220in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.356046in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.345649in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.340428in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.335194in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.329947in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.324691in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.323401in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.323541in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.323612in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.323611in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.323536in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.323387in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.323160in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.322855in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.322471in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.322004in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.321455in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.320100in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.319293in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.318397in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.317411in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.316333in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.315163in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.313900in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.311087in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.307886in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.306138in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.304290in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.302341in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.300291in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.298138in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.295882in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.293522in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.291058in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.288489in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.285814in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.283033in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.277150in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.274048in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.270838in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.267519in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.264092in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.260557in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.256913in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.253160in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.249298in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.245326in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.237057in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.232760in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.228353in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.223838in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.219216in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.214485in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.209646in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.199649in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.189226in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.172807in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{2.155460in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{2.149476in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{2.143392in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.137210in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{2.130929in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{2.111514in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{2.104855in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{2.098104in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{2.091262in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{2.084331in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{2.077313in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.070208in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{2.063019in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{2.055746in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{2.048392in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{2.040958in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{2.025858in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{2.010458in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.994775in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.986832in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.978824in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.970753in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.962622in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.954432in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.946185in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.937885in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.904189in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.852440in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.843709in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.808579in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.799761in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.774875in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.758267in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.752629in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.735396in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.717669in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.711649in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.705572in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.687000in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.680695in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.654912in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.641686in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.634991in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.607682in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.600726in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.593721in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.565232in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.536054in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.513779in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.498768in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.491220in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.476050in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.468432in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.437790in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.406992in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.391585in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.383888in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.376200in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.368523in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.337983in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.322856in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.315337in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.307854in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.293003in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285929in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.281782in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.277707in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.269768in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.265900in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.254680in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.240551in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.237156in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.230518in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.217802in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.214730in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.197067in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.188660in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.185910in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.164655in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.162071in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.159500in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.154388in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.131709in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.124192in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.119175in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{1.114148in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{1.111630in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.088762in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{1.086195in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{1.083622in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{1.081044in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.060249in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.052396in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.049777in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.041920in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.034085in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.031482in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.044719in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{1.061674in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{1.070920in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.077330in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{1.083918in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{1.087274in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{1.104594in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{1.108152in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{1.118982in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{1.122638in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{1.130006in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{1.137438in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.159982in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{1.178850in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{1.182614in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{1.190117in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{1.204990in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{1.215983in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{1.219609in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{1.226795in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{1.237390in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.240868in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{1.247735in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{1.264332in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{1.270719in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{1.273854in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{1.300148in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{1.315540in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{1.317924in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{1.320255in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{1.322531in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{1.326918in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{1.329028in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{1.333077in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{1.338715in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.342178in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{1.349775in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{1.351110in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{1.352382in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.353592in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{1.359524in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.360289in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{1.361629in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{1.362711in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.363156in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{1.363852in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.364104in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.364292in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{1.364416in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{1.364475in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.364471in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{1.364404in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.364272in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{1.364078in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.363500in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.363117in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.356906in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.355916in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.351379in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.339657in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.337957in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.332562in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.324711in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.320521in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.306987in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.299732in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.294735in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.292193in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.289623in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.294091in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.299119in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.314127in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.319100in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.333913in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.358164in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.377083in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.381736in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.395492in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.400006in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.404483in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.417679in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.421995in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.438829in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.442925in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.477560in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.481147in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.488154in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.494934in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.513862in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.516804in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.525255in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.535625in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.538054in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.540417in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.542713in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.547103in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.549197in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.558631in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.566315in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.570071in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.572215in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.574889in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.575635in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.576308in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.576908in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.577889in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.578577in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.578811in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.579073in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.577620in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.571605in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.570529in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.569381in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.562577in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.559363in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.554023in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.550120in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.536800in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.534349in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.529254in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.523903in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.521133in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.512451in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.509435in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.506358in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.496774in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.490094in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.483187in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.479651in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.476060in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.461162in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.457308in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.449449in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.424723in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.411753in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.398407in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.384711in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.356364in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.351528in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.341247in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.330551in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.294576in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.275115in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.256508in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.251994in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.243136in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.238793in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.234509in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.230283in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.226116in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.222009in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.213975in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.206185in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.202383in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.191351in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.187799in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.184312in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.180889in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.177530in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.167841in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.164743in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.158742in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.153006in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.135035in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.128342in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.126246in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.122258in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.118541in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.116784in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.111919in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.110432in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.107661in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.106377in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.102926in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.100075in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.099258in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.097200in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.096646in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.095074in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.094771in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.095243in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.096912in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.102079in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.106261in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.109955in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.111290in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.115595in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.117128in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.120337in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.123731in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.125496in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.129158in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.141144in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.149903in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.156835in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.161617in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.166518in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.174075in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.187154in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.195246in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.200726in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.203487in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.206262in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.211846in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.220292in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.231634in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.234476in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.242998in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.248663in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.257110in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.279092in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.278954in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.273895in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.268831in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.263765in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.258698in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.253631in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.238443in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.218278in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.208256in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.198288in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.173669in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.168806in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.144862in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.108092in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.099246in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.077821in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.073661in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.069544in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.057464in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.049643in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.038274in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.030944in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{1.023821in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.020338in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{1.010212in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{1.003736in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{0.994443in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{0.991459in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{0.985667in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{0.980109in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{0.974790in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{0.969711in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{0.967263in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{0.964877in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{0.960288in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{0.958086in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{0.955947in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{0.953870in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{0.949905in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.942731in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{0.936573in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{0.928251in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{0.925640in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{0.924215in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{0.921204in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{0.920841in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{0.921202in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{0.922095in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{0.924096in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{0.926187in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{0.928769in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{0.936617in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{0.937937in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{0.940720in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{0.943689in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{0.945241in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{0.946837in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{0.957297in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{0.979926in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{0.986746in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{0.991422in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{0.996190in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.001044in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.003501in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.005975in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.008467in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.010974in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.013497in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.016033in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.018582in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.023715in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.025963in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.016916in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.009189in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.008258in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{1.006106in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.005002in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.005736in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.009685in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.013532in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.018505in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.024611in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.046443in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.068053in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.072082in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.076231in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.089386in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.113613in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.118791in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.124078in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.176234in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.188859in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.195301in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.201825in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.208430in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.249604in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.271064in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285642in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.298820in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.312419in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.331712in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.347089in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.352391in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.374496in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.416659in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.470182in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.484415in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.498973in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.521395in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.529019in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.536717in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.552322in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.576232in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.584327in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.592483in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.617285in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.651053in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.659604in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.676819in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.694166in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.720388in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.729170in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.755604in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.764433in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.780312in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.801600in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.811986in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.817119in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.822213in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.842233in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.847156in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.852048in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.861746in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.871338in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.876098in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.880835in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.885551in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.899583in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.904226in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{1.908855in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{1.918071in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{1.931813in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{1.936376in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{1.945484in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{1.954572in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{1.972728in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.981810in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{1.990906in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{1.995461in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{2.000021in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{2.004589in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{2.009164in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.022940in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.027552in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.032175in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.036810in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.041456in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.055475in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.060175in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.064891in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.069621in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.074367in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.079128in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.083906in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.093511in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.098338in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.103183in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.108045in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.112924in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.117821in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.122735in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.127666in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.132615in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.137581in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.142565in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.147566in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.152584in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.162670in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.172822in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.177922in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.188167in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.193312in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.203644in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.208829in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.214027in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.219238in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.224459in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.229691in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.234933in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.240184in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.250710in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.255984in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.261263in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.277126in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.282419in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.287713in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.293006in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.298297in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.303586in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.308872in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.319425in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.323192in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.322917in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.322578in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.322177in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.321194in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.320616in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.319983in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.319297in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.318560in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.317773in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.316938in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.316058in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.315132in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.314165in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.313157in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.312109in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.311025in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.309905in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.308751in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.307565in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.306348in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.305103in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.303831in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.302533in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.301211in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.299867in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.298502in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.297118in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.295717in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.294300in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.292868in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.291423in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.289967in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.288501in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.287027in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.285546in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.284059in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.282568in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.279579in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.278085in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.276591in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.272133in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.270659in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.269193in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.267736in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.266289in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.263433in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.262025in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.260633in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.259257in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.257899in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.256559in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.255239in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.253940in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.252663in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.251409in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.250179in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.248974in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.246643in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.245519in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.243358in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.242323in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.241320in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.240349in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.237639in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.236806in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.236009in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.235249in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.234527in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.233844in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.233200in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.232596in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.232032in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.231510in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.231030in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.230591in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.230196in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.229844in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.229537in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.229274in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.229055in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.228756in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.228676in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.228643in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.228718in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.228827in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.229447in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.229751in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.230105in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.230508in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.230962in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.231465in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.232019in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.233984in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.234740in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.235547in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.237315in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.239286in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.240349in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.241462in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.242627in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.245108in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.246424in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.247792in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.250677in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.252195in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.253762in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.255379in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.257046in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.258761in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.260525in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.262338in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.264199in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.266108in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.268064in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.270067in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.274212in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.276354in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.278540in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.283048in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.285367in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.287730in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.290135in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.295071in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.297601in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.302779in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.305427in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.308113in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.313597in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.316392in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.319223in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.322088in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.324987in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.327918in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.336898in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.339950in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.346138in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.349271in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.352430in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.355613in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.358818in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.362046in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.365294in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.368562in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.371849in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.375153in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.378474in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.381809in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.385159in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.388521in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.391894in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.395278in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.398671in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.402071in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.405477in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.403912in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.399499in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.395079in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.390654in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.386226in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.381794in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.372931in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.368501in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.364074in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.359653in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.350828in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.346428in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.342038in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.337659in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.333292in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.328939in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.324602in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.320280in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.315975in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.311690in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.307423in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.303178in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.290580in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.286429in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.282306in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.278209in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.274142in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.270104in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.266097in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.262121in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.258178in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.254269in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.250395in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.246556in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.242754in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.238989in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.235263in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.231575in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.227928in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.224323in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.217237in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.213759in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.210326in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.206937in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.200299in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.193851in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.190699in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.187597in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.184546in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.181545in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.178596in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.175700in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.170065in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.167329in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.164647in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.162021in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.156936in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.152079in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.149738in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.147454in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.145230in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.140959in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.138914in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.136929in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.133144in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.131344in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.129606in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.126318in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.124769in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.120504in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.116818in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.115720in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.113719in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.112817in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.111981in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.111211in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.110507in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.109870in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.109299in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.108795in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.108357in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.107683in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.107446in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.107276in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.107173in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.107137in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.107168in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.107266in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.107663in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.107962in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.108328in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.108760in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.109260in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.109825in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.111157in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.111922in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.113650in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.114613in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.115642in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.116736in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.117895in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.119119in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.120408in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.123178in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.124660in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.126205in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.127813in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.129485in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.133015in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.134874in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.140818in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.142921in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.145084in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.147307in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.151930in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.154329in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.156786in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.159301in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.161872in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.164500in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.167183in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.169922in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.172716in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.175564in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.181420in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.187485in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.190595in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.193756in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.196967in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.200227in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.203535in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.210295in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.213746in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.217242in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.220783in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.224368in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.227997in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.231669in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.242934in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.258504in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.262490in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.266510in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.274654in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.278775in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.282928in}}%
\pgfpathlineto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.291995in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.296844in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.301660in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.306441in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.311187in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.315896in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.320570in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.325205in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.338883in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.343364in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.347804in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.352204in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.356562in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.360878in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.365151in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.369382in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.373569in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.377712in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.381811in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.385864in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.389872in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.393834in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.401619in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.405441in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.409215in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.412941in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.416619in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.420248in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.423828in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.427359in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.430839in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.434270in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.437650in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.440979in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.444257in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.447484in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.450659in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.453782in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.456852in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.459871in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.462837in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.468609in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.471415in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.474168in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.476867in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.479512in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.482103in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.484639in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.487121in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.489549in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.491922in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.494240in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.498711in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.500864in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.505004in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.506991in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.508923in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.510799in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.512620in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.514385in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.516094in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.517748in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.519347in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.522377in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.523808in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.525184in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.526505in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.527771in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.528981in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.530135in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.531235in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.532279in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.533269in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.534203in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.535083in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.535908in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.536679in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.537395in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.538665in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.539219in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.539720in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.540166in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.540560in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.540900in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.541188in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.541422in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.541735in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.541813in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.541814in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.541738in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.541611in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.541433in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.541205in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.540927in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.540599in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.540222in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.539322in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.537610in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.536944in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.536232in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.535473in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.534669in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.532923in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.530999in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.529971in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.527786in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.526629in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.525431in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.524191in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.522911in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.521590in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.520229in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.518829in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.517391in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.515914in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.514399in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.509636in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.507977in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.506283in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.504555in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.502794in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.501000in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.499174in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.497316in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.495427in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.493509in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.491561in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.489584in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.487579in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.483487in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.479292in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.474999in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.472818in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.470614in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.468390in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.466144in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.463879in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.461595in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.459293in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.456973in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.452285in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.447538in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.445144in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.440321in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.435457in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.433012in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.430558in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.428098in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.425633in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.423162in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.420688in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.418211in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.415732in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.413252in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.410772in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.408293in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.407978in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.411441in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.414894in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.425190in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.428596in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.431988in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.438723in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.442064in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.445387in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.451973in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.458471in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.461685in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.464874in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.468038in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.471175in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.474285in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.477367in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.480419in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.483441in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.486432in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.489391in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.492318in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.498070in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.500894in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.506432in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.509146in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.514458in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.517055in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.522127in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.524600in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.527031in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.529419in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.531763in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.534063in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.538527in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.540689in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.542805in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.544874in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.546894in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.548866in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.550788in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.552661in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.554484in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.557977in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.561264in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.562828in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.564340in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.565798in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.568552in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.569847in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.571087in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.572272in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.573400in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.574473in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.575489in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.576448in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.577350in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.579710in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.580381in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.580993in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.581546in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.582475in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.582850in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.583166in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.583422in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.583618in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.583829in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.583845in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.583799in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.583693in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.583526in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.583299in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.583010in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.582661in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.582250in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.581246in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.579998in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.579282in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.575809in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.574788in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.573707in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.572565in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.571362in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.570099in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.568776in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.567393in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.565949in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.564446in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.562883in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.559579in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.557839in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.556039in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.552265in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.548259in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.546169in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.541819in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.539559in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.537243in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.534871in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.532443in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.529960in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.527423in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.524831in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.522186in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.519487in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.516735in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.513930in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.511073in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.508164in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.505205in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.499134in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.496023in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.492864in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.489656in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.486400in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.483096in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.479746in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.472906in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.469419in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.465886in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.462311in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.455030in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.451326in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.447581in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.443796in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.439971in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.436107in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.432204in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.428264in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.424287in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.420274in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.416226in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.412143in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.408026in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.403876in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.399694in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.395481in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.391237in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.382661in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.378331in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.373973in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.369590in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.365181in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.360747in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.351811in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.347310in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.333685in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.329107in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.324512in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.322419in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.321850in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.321217in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.320519in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.318923in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.318021in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.317050in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.314891in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.313701in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.312436in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.311094in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.309676in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.308179in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.306602in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.304945in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.303207in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.301387in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.299484in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.295424in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.293267in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.291023in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.288692in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.286273in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.283767in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.281171in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.278485in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.275710in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.272844in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.269887in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.263698in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.260465in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.257140in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.250211in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.242908in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.239116in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.235230in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.231251in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.227177in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.223010in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.218749in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.214394in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.200766in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.196037in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.181294in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.171005in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.165724in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.160352in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.154891in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.149339in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{2.143699in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{2.137971in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{2.132155in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{2.126253in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.120264in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{2.114190in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{2.108032in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.101790in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{2.095465in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{2.089059in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{2.082573in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{2.076007in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{2.069362in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{2.062640in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{2.055841in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{2.048968in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{2.042021in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{2.027910in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.020750in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{2.013521in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{2.006225in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.998863in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.983950in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.976402in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.968794in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.961129in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.937806in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.922004in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.897956in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.889856in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.881719in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.873544in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.865336in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.857096in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.848827in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.840530in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.823864in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.807116in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.790308in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.774682in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.762867in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.756894in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.726355in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.720111in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.707485in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.694676in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.675122in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.668515in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.655169in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.634829in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.614123in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.607144in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.585986in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.578865in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.571711in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.535500in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.520837in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.476402in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.468950in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.439082in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.409215in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.401764in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.386899in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.372097in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.350051in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.328255in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.299696in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285895in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.281369in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.259762in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.255637in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.251574in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.243630in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.232153in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.224778in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.221170in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.207239in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.163822in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.160983in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.158174in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.149912in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.139246in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.128928in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.121386in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{1.101952in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{1.099581in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{1.090211in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.083292in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.078726in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{1.074197in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.063033in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.056445in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.052102in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.049945in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.039331in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.047310in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.066501in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{1.094201in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{1.097142in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{1.100108in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{1.115256in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{1.121437in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{1.124548in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{1.140250in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{1.149740in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{1.152907in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{1.156074in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{1.159239in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{1.162402in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{1.165560in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{1.168713in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{1.171860in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{1.174999in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{1.190538in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{1.196661in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.202717in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{1.214598in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{1.223276in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{1.226119in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{1.228935in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{1.231725in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{1.237219in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{1.239922in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{1.250422in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{1.252964in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{1.272012in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{1.274222in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{1.278519in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{1.284655in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{1.294018in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{1.300699in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{1.302254in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.316197in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{1.317171in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{1.321297in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.323173in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.325300in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.325802in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.325979in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.326106in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.326009in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.325372in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.323369in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.322830in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.322247in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.321618in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.320229in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.319470in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.318667in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.317823in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.316936in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.316009in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.315041in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.311899in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.309612in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.304603in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.301892in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.291429in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.288189in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.284851in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.283420in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.287541in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.303917in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.312024in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.316053in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.339830in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.343717in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.351418in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.359016in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.381119in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.391742in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.405416in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.415279in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.421657in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.427871in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.442660in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.445486in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.461465in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.468808in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.471157in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.473456in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.475705in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.480049in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.488118in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.495340in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.498629in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.500192in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.505894in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.507181in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.508413in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.513730in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.515462in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.516967in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.518245in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.518798in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.519295in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.520921in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.521172in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.521122in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.519905in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.517918in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.517282in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.516590in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.515843in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.515041in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.514184in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.512306in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.511285in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.509082in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.506664in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.498149in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.496549in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.491445in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.489643in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.487792in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.483944in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.479902in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.475671in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.473486in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.459420in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.451796in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.449171in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.438262in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.423754in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.420741in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.408343in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.405160in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.398696in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.368158in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.353915in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{5.424832in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.334211in}}%
\pgfpathlineto{\pgfqpoint{5.415100in}{1.330132in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{1.322085in}}%
\pgfpathlineto{\pgfqpoint{5.400501in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.314188in}}%
\pgfpathlineto{\pgfqpoint{5.390769in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{5.381037in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.298866in}}%
\pgfpathlineto{\pgfqpoint{5.371304in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{5.366438in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{5.361572in}{1.287804in}}%
\pgfpathlineto{\pgfqpoint{5.356706in}{1.284201in}}%
\pgfpathlineto{\pgfqpoint{5.351840in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{5.346973in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{5.342107in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{5.332375in}{1.266837in}}%
\pgfpathlineto{\pgfqpoint{5.327509in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{5.322642in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{5.317776in}{1.256956in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{1.253754in}}%
\pgfpathlineto{\pgfqpoint{5.308044in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{5.303178in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{5.293445in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{5.283713in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{1.232659in}}%
\pgfpathlineto{\pgfqpoint{5.273980in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{5.269114in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.224341in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.221666in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{5.249649in}{1.216465in}}%
\pgfpathlineto{\pgfqpoint{5.244783in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{5.239917in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.209038in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{5.215586in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{5.210720in}{1.197670in}}%
\pgfpathlineto{\pgfqpoint{5.205854in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{5.200987in}{1.193478in}}%
\pgfpathlineto{\pgfqpoint{5.196121in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.189492in}}%
\pgfpathlineto{\pgfqpoint{5.186389in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{5.181523in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{5.171790in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{5.166924in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{5.162058in}{1.178764in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{5.142593in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{5.137727in}{1.171240in}}%
\pgfpathlineto{\pgfqpoint{5.132861in}{1.169889in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.168590in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{5.118262in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{5.113396in}{1.164998in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.163903in}}%
\pgfpathlineto{\pgfqpoint{5.103664in}{1.162859in}}%
\pgfpathlineto{\pgfqpoint{5.098797in}{1.161865in}}%
\pgfpathlineto{\pgfqpoint{5.093931in}{1.160922in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{5.084199in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{5.074466in}{1.157652in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{1.156960in}}%
\pgfpathlineto{\pgfqpoint{5.064734in}{1.156317in}}%
\pgfpathlineto{\pgfqpoint{5.059868in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{5.050135in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{5.045269in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{5.040403in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.153490in}}%
\pgfpathlineto{\pgfqpoint{5.030671in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.152934in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.152728in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.152457in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.152472in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{4.982009in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{1.152961in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{4.962544in}{1.153848in}}%
\pgfpathlineto{\pgfqpoint{4.957678in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{4.943079in}{1.155634in}}%
\pgfpathlineto{\pgfqpoint{4.938213in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{4.933347in}{1.156778in}}%
\pgfpathlineto{\pgfqpoint{4.928480in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{4.918748in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.159549in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{4.904149in}{1.161170in}}%
\pgfpathlineto{\pgfqpoint{4.899283in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{4.894417in}{1.162941in}}%
\pgfpathlineto{\pgfqpoint{4.889551in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{4.879818in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{4.874952in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.168005in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.169123in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{4.855487in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{4.840889in}{1.175201in}}%
\pgfpathlineto{\pgfqpoint{4.836023in}{1.176510in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.177850in}}%
\pgfpathlineto{\pgfqpoint{4.826290in}{1.179219in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{4.811692in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{4.797093in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{4.792227in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{1.194380in}}%
\pgfpathlineto{\pgfqpoint{4.772762in}{1.196028in}}%
\pgfpathlineto{\pgfqpoint{4.767896in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{1.199387in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.201096in}}%
\pgfpathlineto{\pgfqpoint{4.753297in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{1.204571in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.206335in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{4.733833in}{1.209912in}}%
\pgfpathlineto{\pgfqpoint{4.728966in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{4.724100in}{1.213550in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{1.217241in}}%
\pgfpathlineto{\pgfqpoint{4.709502in}{1.219105in}}%
\pgfpathlineto{\pgfqpoint{4.704635in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.226662in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{4.680304in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{4.675438in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{4.670572in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{4.665706in}{1.236272in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{1.238207in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{4.646241in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{4.631642in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{4.626776in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.253693in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{1.255615in}}%
\pgfpathlineto{\pgfqpoint{4.612178in}{1.257531in}}%
\pgfpathlineto{\pgfqpoint{4.607311in}{1.259440in}}%
\pgfpathlineto{\pgfqpoint{4.602445in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{4.597579in}{1.263232in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{4.587847in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{4.582981in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.270687in}}%
\pgfpathlineto{\pgfqpoint{4.573248in}{1.272518in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{4.563516in}{1.276133in}}%
\pgfpathlineto{\pgfqpoint{4.558650in}{1.277916in}}%
\pgfpathlineto{\pgfqpoint{4.553783in}{1.279680in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{1.279289in}}%
\pgfpathlineto{\pgfqpoint{4.544051in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{4.539185in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.262702in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{4.519720in}{1.254385in}}%
\pgfpathlineto{\pgfqpoint{4.514854in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{4.509988in}{1.246063in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{4.490523in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{4.485657in}{1.225295in}}%
\pgfpathlineto{\pgfqpoint{4.480790in}{1.221156in}}%
\pgfpathlineto{\pgfqpoint{4.475924in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{1.212901in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.208786in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{1.204681in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.200588in}}%
\pgfpathlineto{\pgfqpoint{4.451593in}{1.196506in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{1.184343in}}%
\pgfpathlineto{\pgfqpoint{4.432128in}{1.180318in}}%
\pgfpathlineto{\pgfqpoint{4.427262in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.172319in}}%
\pgfpathlineto{\pgfqpoint{4.417530in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{4.412664in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{4.407797in}{1.160460in}}%
\pgfpathlineto{\pgfqpoint{4.402931in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{4.393199in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{4.388333in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{4.383466in}{1.141119in}}%
\pgfpathlineto{\pgfqpoint{4.378600in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.122396in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{4.349403in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{4.344537in}{1.111497in}}%
\pgfpathlineto{\pgfqpoint{4.339671in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{4.334805in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{4.329938in}{1.100872in}}%
\pgfpathlineto{\pgfqpoint{4.325072in}{1.097395in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{4.315340in}{1.090540in}}%
\pgfpathlineto{\pgfqpoint{4.310474in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{4.305607in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{4.300741in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{4.291009in}{1.074013in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{1.067658in}}%
\pgfpathlineto{\pgfqpoint{4.276410in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.058415in}}%
\pgfpathlineto{\pgfqpoint{4.261812in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.049530in}}%
\pgfpathlineto{\pgfqpoint{4.247213in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{4.237481in}{1.041016in}}%
\pgfpathlineto{\pgfqpoint{4.232614in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{4.222882in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{4.218016in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.213150in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{4.208283in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{4.203417in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{4.198551in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{4.188819in}{1.015459in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{4.179086in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{4.174220in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{4.169354in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{1.004388in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.002316in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{4.145023in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{4.140157in}{0.994505in}}%
\pgfpathlineto{\pgfqpoint{4.135290in}{0.992674in}}%
\pgfpathlineto{\pgfqpoint{4.130424in}{0.990891in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{4.120692in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{4.115826in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{4.110959in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{0.981226in}}%
\pgfpathlineto{\pgfqpoint{4.096361in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{4.091495in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{4.081762in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{4.076896in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{4.067164in}{0.972210in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.971122in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{4.052565in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{0.968157in}}%
\pgfpathlineto{\pgfqpoint{4.042833in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{0.966431in}}%
\pgfpathlineto{\pgfqpoint{4.033100in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{4.028234in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{0.964216in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{0.963577in}}%
\pgfpathlineto{\pgfqpoint{4.013636in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{4.008769in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{0.961957in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{3.994171in}{0.961123in}}%
\pgfpathlineto{\pgfqpoint{3.989305in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{0.960484in}}%
\pgfpathlineto{\pgfqpoint{3.979572in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{3.974706in}{0.960040in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{3.964974in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{3.955241in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{3.950375in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{0.959854in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{3.935776in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{3.916312in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{0.963245in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{0.963829in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{3.882248in}{0.965125in}}%
\pgfpathlineto{\pgfqpoint{3.877382in}{0.965836in}}%
\pgfpathlineto{\pgfqpoint{3.872516in}{0.966589in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{0.967384in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{3.857917in}{0.969095in}}%
\pgfpathlineto{\pgfqpoint{3.853051in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{3.843319in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{0.975174in}}%
\pgfpathlineto{\pgfqpoint{3.823854in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.814122in}{0.978720in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{3.804389in}{0.981263in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{0.982586in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{0.983942in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{0.985332in}}%
\pgfpathlineto{\pgfqpoint{3.784924in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{3.780058in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{3.775192in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{3.765460in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{0.994336in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{3.741129in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{3.736262in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{3.731396in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{3.726530in}{1.006147in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.009751in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.011588in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{3.702199in}{1.015328in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{3.692467in}{1.019151in}}%
\pgfpathlineto{\pgfqpoint{3.687600in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{3.668136in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{3.658403in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{3.653537in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{3.643805in}{1.022854in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.021652in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.020531in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{3.624340in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{3.619474in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.016895in}}%
\pgfpathlineto{\pgfqpoint{3.609741in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{1.015606in}}%
\pgfpathlineto{\pgfqpoint{3.600009in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{3.595143in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{3.585410in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.013976in}}%
\pgfpathlineto{\pgfqpoint{3.570812in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{3.565946in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{3.561079in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.015897in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.016578in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{3.531882in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{3.527016in}{1.019253in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.517284in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{1.022892in}}%
\pgfpathlineto{\pgfqpoint{3.507551in}{1.024322in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{3.497819in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.029270in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{3.478354in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{3.468622in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{1.044691in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.047339in}}%
\pgfpathlineto{\pgfqpoint{3.449157in}{1.050098in}}%
\pgfpathlineto{\pgfqpoint{3.444291in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{3.439424in}{1.055951in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{3.429692in}{1.062247in}}%
\pgfpathlineto{\pgfqpoint{3.424826in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.068985in}}%
\pgfpathlineto{\pgfqpoint{3.415093in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{3.410227in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{3.400495in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.091812in}}%
\pgfpathlineto{\pgfqpoint{3.385896in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{3.381030in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.109159in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.113755in}}%
\pgfpathlineto{\pgfqpoint{3.361565in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.356699in}{1.123251in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.128149in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.138239in}}%
\pgfpathlineto{\pgfqpoint{3.337234in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.148714in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{1.154092in}}%
\pgfpathlineto{\pgfqpoint{3.322636in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{3.317770in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.176511in}}%
\pgfpathlineto{\pgfqpoint{3.303171in}{1.182335in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{3.288572in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{3.283706in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.212682in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.218985in}}%
\pgfpathlineto{\pgfqpoint{3.269108in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{3.259375in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{3.249643in}{1.251552in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{3.230178in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{3.220446in}{1.290491in}}%
\pgfpathlineto{\pgfqpoint{3.215579in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.314569in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.324728in}}%
\pgfpathlineto{\pgfqpoint{3.181516in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{3.176650in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{3.171784in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{3.166917in}{1.345979in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{3.157185in}{1.357076in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{3.142586in}{1.374317in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.380222in}}%
\pgfpathlineto{\pgfqpoint{3.132854in}{1.386207in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.398413in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.417307in}}%
\pgfpathlineto{\pgfqpoint{3.103657in}{1.423759in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.443571in}}%
\pgfpathlineto{\pgfqpoint{3.084192in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{3.074460in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{3.064727in}{1.478057in}}%
\pgfpathlineto{\pgfqpoint{3.059861in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.492342in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{3.045263in}{1.506894in}}%
\pgfpathlineto{\pgfqpoint{3.040396in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{1.529198in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.544369in}}%
\pgfpathlineto{\pgfqpoint{3.016065in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{3.006333in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.583256in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{1.591184in}}%
\pgfpathlineto{\pgfqpoint{2.986868in}{1.599159in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.607177in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.615237in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{2.967403in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{2.962537in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{2.957671in}{1.647858in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.947939in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.943072in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.680983in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.697689in}}%
\pgfpathlineto{\pgfqpoint{2.923608in}{1.706070in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.714466in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.722875in}}%
\pgfpathlineto{\pgfqpoint{2.909009in}{1.731295in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.739722in}}%
\pgfpathlineto{\pgfqpoint{2.899277in}{1.748155in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{1.765026in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{2.879812in}{1.780526in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.792088in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.803487in}}%
\pgfpathlineto{\pgfqpoint{2.855481in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.814732in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.820297in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{1.825826in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.836779in}}%
\pgfpathlineto{\pgfqpoint{2.826284in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.847594in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{1.852954in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{2.806819in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{1.874083in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{1.879293in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.899871in}}%
\pgfpathlineto{\pgfqpoint{2.767889in}{1.904953in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.910013in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.915051in}}%
\pgfpathlineto{\pgfqpoint{2.753291in}{1.920068in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.925064in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{1.930040in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{1.934998in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{1.939938in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{1.944861in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{2.714361in}{1.959535in}}%
\pgfpathlineto{\pgfqpoint{2.709495in}{1.964397in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{1.969246in}}%
\pgfpathlineto{\pgfqpoint{2.699763in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{1.978907in}}%
\pgfpathlineto{\pgfqpoint{2.690030in}{1.983720in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{2.680298in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{1.998101in}}%
\pgfpathlineto{\pgfqpoint{2.670565in}{2.002877in}}%
\pgfpathlineto{\pgfqpoint{2.665699in}{2.007645in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{2.012406in}}%
\pgfpathlineto{\pgfqpoint{2.655967in}{2.017161in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{2.021910in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{2.026653in}}%
\pgfpathlineto{\pgfqpoint{2.641368in}{2.031391in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.036126in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{2.045584in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{2.050308in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{2.069188in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{2.592706in}{2.078622in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{2.083340in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.088057in}}%
\pgfpathlineto{\pgfqpoint{2.578108in}{2.092775in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{2.097494in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{2.102215in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{2.106937in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.111660in}}%
\pgfpathlineto{\pgfqpoint{2.553777in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{2.548911in}{2.121112in}}%
\pgfpathlineto{\pgfqpoint{2.544044in}{2.125842in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{2.130573in}}%
\pgfpathlineto{\pgfqpoint{2.534312in}{2.135307in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{2.140043in}}%
\pgfpathlineto{\pgfqpoint{2.524580in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.154266in}}%
\pgfpathlineto{\pgfqpoint{2.509981in}{2.159012in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{2.163761in}}%
\pgfpathlineto{\pgfqpoint{2.500249in}{2.168511in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{2.178019in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{2.182775in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.187533in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{2.192293in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{2.197054in}}%
\pgfpathlineto{\pgfqpoint{2.466185in}{2.201816in}}%
\pgfpathlineto{\pgfqpoint{2.461319in}{2.206579in}}%
\pgfpathlineto{\pgfqpoint{2.456453in}{2.211342in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.216105in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{2.220868in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.225631in}}%
\pgfpathlineto{\pgfqpoint{2.436988in}{2.230392in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.235151in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{2.239909in}}%
\pgfpathlineto{\pgfqpoint{2.422389in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{2.249416in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{2.254165in}}%
\pgfpathlineto{\pgfqpoint{2.407791in}{2.258909in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.263649in}}%
\pgfpathlineto{\pgfqpoint{2.398058in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{2.393192in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{2.388326in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{2.282547in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{2.287253in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{2.291950in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{2.296638in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.301315in}}%
\pgfpathlineto{\pgfqpoint{2.359129in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{2.354263in}{2.310634in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{2.344530in}{2.319900in}}%
\pgfpathlineto{\pgfqpoint{2.339664in}{2.323371in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{2.323758in}}%
\pgfpathlineto{\pgfqpoint{2.329932in}{2.324086in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.324359in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{2.324576in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{2.324740in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{2.324852in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{2.300735in}{2.324925in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.324890in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{2.324809in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.324682in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{2.324513in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{2.324049in}}%
\pgfpathlineto{\pgfqpoint{2.266671in}{2.323758in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.323429in}}%
\pgfpathlineto{\pgfqpoint{2.256939in}{2.323064in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{2.322664in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.322230in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{2.321764in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{2.320741in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{2.320186in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.319604in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.318997in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{2.318365in}}%
\pgfpathlineto{\pgfqpoint{2.208277in}{2.317711in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{2.198544in}{2.316337in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{2.315620in}}%
\pgfpathlineto{\pgfqpoint{2.188812in}{2.314886in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{2.314135in}}%
\pgfpathlineto{\pgfqpoint{2.179080in}{2.313368in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{2.169347in}{2.311792in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.310985in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.310168in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{2.309340in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.308505in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.307661in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.306811in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{2.305956in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{2.305097in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.304235in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.303371in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.302505in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{2.301640in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.300776in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{2.299055in}}%
\pgfpathlineto{\pgfqpoint{2.091488in}{2.298200in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.297350in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{2.076889in}{2.295668in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.294839in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.294018in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.293207in}}%
\pgfpathlineto{\pgfqpoint{2.057425in}{2.292407in}}%
\pgfpathlineto{\pgfqpoint{2.052558in}{2.291618in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{2.290841in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{2.290077in}}%
\pgfpathlineto{\pgfqpoint{2.037960in}{2.289327in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.288592in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{2.287872in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{2.287169in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.286482in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{2.285814in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.285164in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{2.284533in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.283332in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.282763in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.282216in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{2.281692in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{2.280715in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.280262in}}%
\pgfpathlineto{\pgfqpoint{1.960101in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{1.955235in}{2.279434in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{2.279058in}}%
\pgfpathlineto{\pgfqpoint{1.945502in}{2.278710in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{2.278389in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{1.926037in}{2.277595in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{2.277388in}}%
\pgfpathlineto{\pgfqpoint{1.916305in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{1.911439in}{2.277064in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.276948in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{2.276863in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.276787in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{2.276798in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{2.276840in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{2.276916in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{2.277025in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{2.277167in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{2.277344in}}%
\pgfpathlineto{\pgfqpoint{1.857911in}{2.277554in}}%
\pgfpathlineto{\pgfqpoint{1.853044in}{2.277799in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{2.278078in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.278392in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.278741in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{2.279125in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.279544in}}%
\pgfpathlineto{\pgfqpoint{1.823847in}{2.279999in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.280490in}}%
\pgfpathlineto{\pgfqpoint{1.814115in}{2.281017in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{2.281580in}}%
\pgfpathlineto{\pgfqpoint{1.804382in}{2.282178in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.282813in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{2.284936in}}%
\pgfpathlineto{\pgfqpoint{1.780052in}{2.285716in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.286532in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{2.287385in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.288275in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{2.289200in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.290162in}}%
\pgfpathlineto{\pgfqpoint{1.750854in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{1.745988in}{2.292195in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{2.293266in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{2.294372in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.295514in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.296692in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{2.297906in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{2.299155in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{2.300439in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.301758in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.303112in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{2.304500in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.305923in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{1.682728in}{2.308870in}}%
\pgfpathlineto{\pgfqpoint{1.677861in}{2.310394in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{2.311951in}}%
\pgfpathlineto{\pgfqpoint{1.668129in}{2.313541in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{2.315163in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{1.653530in}{2.318504in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{1.643798in}{2.321970in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{2.323750in}}%
\pgfpathlineto{\pgfqpoint{1.634066in}{2.325559in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.327398in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.329266in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{2.331163in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.335041in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{2.337021in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.339028in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.341060in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{2.343119in}}%
\pgfpathlineto{\pgfqpoint{1.585404in}{2.345202in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.347309in}}%
\pgfpathlineto{\pgfqpoint{1.575671in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{1.570805in}{2.351595in}}%
\pgfpathlineto{\pgfqpoint{1.565939in}{2.353772in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{2.355970in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{1.551340in}{2.360430in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{2.362689in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.364968in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{2.367265in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.369579in}}%
\pgfpathlineto{\pgfqpoint{1.527009in}{2.371909in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{1.517277in}{2.376618in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{2.378994in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{2.381383in}}%
\pgfpathlineto{\pgfqpoint{1.502678in}{2.383785in}}%
\pgfpathlineto{\pgfqpoint{1.497812in}{2.386198in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{2.388622in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.391057in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{2.393500in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{2.395951in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.398409in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.400873in}}%
\pgfpathlineto{\pgfqpoint{1.463749in}{2.403343in}}%
\pgfpathlineto{\pgfqpoint{1.458883in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.404507in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{2.401030in}}%
\pgfpathlineto{\pgfqpoint{1.444284in}{2.397547in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{2.394059in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.387075in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.383581in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{1.410221in}{2.373102in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{2.369613in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{2.362650in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{2.359177in}}%
\pgfpathlineto{\pgfqpoint{1.385890in}{2.355711in}}%
\pgfpathlineto{\pgfqpoint{1.381023in}{2.352253in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{2.348804in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{2.345366in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{2.341938in}}%
\pgfpathlineto{\pgfqpoint{1.361559in}{2.338523in}}%
\pgfpathlineto{\pgfqpoint{1.356692in}{2.335120in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{2.331731in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{2.328357in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{2.321656in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{2.318331in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{2.315024in}}%
\pgfpathlineto{\pgfqpoint{1.322629in}{2.311737in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.308469in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{2.301997in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{2.298794in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{1.293432in}{2.292458in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{2.289326in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{2.286220in}}%
\pgfpathlineto{\pgfqpoint{1.278833in}{2.283140in}}%
\pgfpathlineto{\pgfqpoint{1.273967in}{2.280087in}}%
\pgfpathlineto{\pgfqpoint{1.269101in}{2.277062in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.274064in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{2.271096in}}%
\pgfpathlineto{\pgfqpoint{1.254502in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{2.265249in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.262372in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.259527in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{2.256713in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{2.251186in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{2.248474in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{1.210707in}{2.243153in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{2.237976in}}%
\pgfpathlineto{\pgfqpoint{1.196108in}{2.235442in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{2.230489in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{2.225689in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.223348in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{2.221048in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{1.157178in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{2.214390in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.212254in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{2.210160in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.208109in}}%
\pgfpathlineto{\pgfqpoint{1.132847in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{1.127981in}{2.204136in}}%
\pgfpathlineto{\pgfqpoint{1.123115in}{2.202215in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{2.200339in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.198506in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{2.196719in}}%
\pgfpathlineto{\pgfqpoint{1.103650in}{2.194977in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{2.191630in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{2.186957in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{1.069587in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{1.064721in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.181385in}}%
\pgfpathlineto{\pgfqpoint{1.054988in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.178886in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{2.177709in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.176581in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{1.030657in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{2.171675in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{2.170059in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{2.169325in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{2.168009in}}%
\pgfpathlineto{\pgfqpoint{0.986862in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{0.977129in}{2.166410in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{2.165595in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{0.952798in}{2.164751in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{2.164571in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{2.164441in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{2.164361in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{0.928467in}{2.164353in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{2.164425in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{2.164547in}}%
\pgfpathlineto{\pgfqpoint{0.913869in}{2.164719in}}%
\pgfpathlineto{\pgfqpoint{0.909002in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{0.904136in}{2.165213in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{2.166328in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{2.166799in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{2.167320in}}%
\pgfpathlineto{\pgfqpoint{0.874939in}{2.167890in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{2.168509in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.169177in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.169894in}}%
\pgfpathlineto{\pgfqpoint{0.855474in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.171473in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{2.172336in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{2.173246in}}%
\pgfpathlineto{\pgfqpoint{0.836009in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{0.831143in}{2.175210in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{2.177363in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{2.178510in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{2.179703in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{2.180943in}}%
\pgfpathlineto{\pgfqpoint{0.801946in}{2.182229in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{2.183560in}}%
\pgfpathlineto{\pgfqpoint{0.792214in}{2.184937in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{2.186359in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{2.187826in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.189337in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{2.190892in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{2.192491in}}%
\pgfpathlineto{\pgfqpoint{0.763017in}{2.194133in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{2.195819in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{2.197547in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{2.199317in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.202982in}}%
\pgfpathlineto{\pgfqpoint{0.733819in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{2.206811in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{2.208787in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{2.210801in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{2.212855in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{2.214948in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{2.217079in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{2.219248in}}%
\pgfpathlineto{\pgfqpoint{0.694890in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{0.690024in}{2.223697in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{2.225977in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{2.230642in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.233027in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.235446in}}%
\pgfpathlineto{\pgfqpoint{0.660826in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.240385in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{2.242903in}}%
\pgfpathlineto{\pgfqpoint{0.646228in}{2.245454in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{0.636495in}{2.250648in}}%
\pgfpathlineto{\pgfqpoint{0.631629in}{2.253290in}}%
\pgfpathlineto{\pgfqpoint{0.626763in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{0.621897in}{2.258663in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{2.261392in}}%
\pgfpathlineto{\pgfqpoint{0.612164in}{2.264148in}}%
\pgfpathlineto{\pgfqpoint{0.607298in}{2.266932in}}%
\pgfpathlineto{\pgfqpoint{0.602432in}{2.269741in}}%
\pgfpathlineto{\pgfqpoint{0.597566in}{2.272576in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.281229in}}%
\pgfpathlineto{\pgfqpoint{0.578101in}{2.284159in}}%
\pgfpathlineto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168124in}{1.708879in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{1.708879in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{1.708879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.168124in}{1.708879in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{1.708879in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{1.708879in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{-0.030000in}}{\pgfqpoint{-0.007956in}{-0.030000in}}{\pgfqpoint{-0.015587in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{-0.021213in}}{\pgfqpoint{-0.026839in}{-0.015587in}}{\pgfqpoint{-0.030000in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{-0.030000in}{0.000000in}}{\pgfqpoint{-0.030000in}{0.007956in}}{\pgfqpoint{-0.026839in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.021213in}}{\pgfqpoint{-0.015587in}{0.026839in}}{\pgfqpoint{-0.007956in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.030000in}}{\pgfqpoint{0.007956in}{0.030000in}}{\pgfqpoint{0.015587in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.021213in}}{\pgfqpoint{0.026839in}{0.015587in}}{\pgfqpoint{0.030000in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.000000in}}{\pgfqpoint{0.030000in}{-0.007956in}}{\pgfqpoint{0.026839in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{-0.021213in}}{\pgfqpoint{0.015587in}{-0.026839in}}{\pgfqpoint{0.007956in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.175507in}{-0.033333in}}{\pgfqpoint{0.183986in}{-0.029821in}}{\pgfqpoint{0.190237in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.196488in}{-0.017319in}}{\pgfqpoint{0.200000in}{-0.008840in}}{\pgfqpoint{0.200000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.008840in}}{\pgfqpoint{0.196488in}{0.017319in}}{\pgfqpoint{0.190237in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.183986in}{0.029821in}}{\pgfqpoint{0.175507in}{0.033333in}}{\pgfqpoint{0.166667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.157827in}{0.033333in}}{\pgfqpoint{0.149347in}{0.029821in}}{\pgfqpoint{0.143096in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.136846in}{0.017319in}}{\pgfqpoint{0.133333in}{0.008840in}}{\pgfqpoint{0.133333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{-0.008840in}}{\pgfqpoint{0.136846in}{-0.017319in}}{\pgfqpoint{0.143096in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.149347in}{-0.029821in}}{\pgfqpoint{0.157827in}{-0.033333in}}{\pgfqpoint{0.166667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{-0.030000in}}{\pgfqpoint{0.158711in}{-0.030000in}}{\pgfqpoint{0.151079in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{-0.021213in}}{\pgfqpoint{0.139828in}{-0.015587in}}{\pgfqpoint{0.136667in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000000in}}{\pgfqpoint{0.136667in}{0.007956in}}{\pgfqpoint{0.139828in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.021213in}}{\pgfqpoint{0.151079in}{0.026839in}}{\pgfqpoint{0.158711in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.030000in}}{\pgfqpoint{0.174623in}{0.030000in}}{\pgfqpoint{0.182254in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.021213in}}{\pgfqpoint{0.193506in}{0.015587in}}{\pgfqpoint{0.196667in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.000000in}}{\pgfqpoint{0.196667in}{-0.007956in}}{\pgfqpoint{0.193506in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{-0.021213in}}{\pgfqpoint{0.182254in}{-0.026839in}}{\pgfqpoint{0.174623in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.342173in}{-0.033333in}}{\pgfqpoint{0.350653in}{-0.029821in}}{\pgfqpoint{0.356904in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.363154in}{-0.017319in}}{\pgfqpoint{0.366667in}{-0.008840in}}{\pgfqpoint{0.366667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.008840in}}{\pgfqpoint{0.363154in}{0.017319in}}{\pgfqpoint{0.356904in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.350653in}{0.029821in}}{\pgfqpoint{0.342173in}{0.033333in}}{\pgfqpoint{0.333333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.324493in}{0.033333in}}{\pgfqpoint{0.316014in}{0.029821in}}{\pgfqpoint{0.309763in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.303512in}{0.017319in}}{\pgfqpoint{0.300000in}{0.008840in}}{\pgfqpoint{0.300000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{-0.008840in}}{\pgfqpoint{0.303512in}{-0.017319in}}{\pgfqpoint{0.309763in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.316014in}{-0.029821in}}{\pgfqpoint{0.324493in}{-0.033333in}}{\pgfqpoint{0.333333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{-0.030000in}}{\pgfqpoint{0.325377in}{-0.030000in}}{\pgfqpoint{0.317746in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{-0.021213in}}{\pgfqpoint{0.306494in}{-0.015587in}}{\pgfqpoint{0.303333in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000000in}}{\pgfqpoint{0.303333in}{0.007956in}}{\pgfqpoint{0.306494in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.021213in}}{\pgfqpoint{0.317746in}{0.026839in}}{\pgfqpoint{0.325377in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.030000in}}{\pgfqpoint{0.341289in}{0.030000in}}{\pgfqpoint{0.348921in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.021213in}}{\pgfqpoint{0.360172in}{0.015587in}}{\pgfqpoint{0.363333in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.000000in}}{\pgfqpoint{0.363333in}{-0.007956in}}{\pgfqpoint{0.360172in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{-0.021213in}}{\pgfqpoint{0.348921in}{-0.026839in}}{\pgfqpoint{0.341289in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.508840in}{-0.033333in}}{\pgfqpoint{0.517319in}{-0.029821in}}{\pgfqpoint{0.523570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.529821in}{-0.017319in}}{\pgfqpoint{0.533333in}{-0.008840in}}{\pgfqpoint{0.533333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.008840in}}{\pgfqpoint{0.529821in}{0.017319in}}{\pgfqpoint{0.523570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.517319in}{0.029821in}}{\pgfqpoint{0.508840in}{0.033333in}}{\pgfqpoint{0.500000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.491160in}{0.033333in}}{\pgfqpoint{0.482681in}{0.029821in}}{\pgfqpoint{0.476430in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.470179in}{0.017319in}}{\pgfqpoint{0.466667in}{0.008840in}}{\pgfqpoint{0.466667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{-0.008840in}}{\pgfqpoint{0.470179in}{-0.017319in}}{\pgfqpoint{0.476430in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.482681in}{-0.029821in}}{\pgfqpoint{0.491160in}{-0.033333in}}{\pgfqpoint{0.500000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{-0.030000in}}{\pgfqpoint{0.492044in}{-0.030000in}}{\pgfqpoint{0.484413in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{-0.021213in}}{\pgfqpoint{0.473161in}{-0.015587in}}{\pgfqpoint{0.470000in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000000in}}{\pgfqpoint{0.470000in}{0.007956in}}{\pgfqpoint{0.473161in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.021213in}}{\pgfqpoint{0.484413in}{0.026839in}}{\pgfqpoint{0.492044in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.030000in}}{\pgfqpoint{0.507956in}{0.030000in}}{\pgfqpoint{0.515587in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.021213in}}{\pgfqpoint{0.526839in}{0.015587in}}{\pgfqpoint{0.530000in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.000000in}}{\pgfqpoint{0.530000in}{-0.007956in}}{\pgfqpoint{0.526839in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{-0.021213in}}{\pgfqpoint{0.515587in}{-0.026839in}}{\pgfqpoint{0.507956in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.675507in}{-0.033333in}}{\pgfqpoint{0.683986in}{-0.029821in}}{\pgfqpoint{0.690237in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.696488in}{-0.017319in}}{\pgfqpoint{0.700000in}{-0.008840in}}{\pgfqpoint{0.700000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.008840in}}{\pgfqpoint{0.696488in}{0.017319in}}{\pgfqpoint{0.690237in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.683986in}{0.029821in}}{\pgfqpoint{0.675507in}{0.033333in}}{\pgfqpoint{0.666667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.657827in}{0.033333in}}{\pgfqpoint{0.649347in}{0.029821in}}{\pgfqpoint{0.643096in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.636846in}{0.017319in}}{\pgfqpoint{0.633333in}{0.008840in}}{\pgfqpoint{0.633333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{-0.008840in}}{\pgfqpoint{0.636846in}{-0.017319in}}{\pgfqpoint{0.643096in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.649347in}{-0.029821in}}{\pgfqpoint{0.657827in}{-0.033333in}}{\pgfqpoint{0.666667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{-0.030000in}}{\pgfqpoint{0.658711in}{-0.030000in}}{\pgfqpoint{0.651079in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{-0.021213in}}{\pgfqpoint{0.639828in}{-0.015587in}}{\pgfqpoint{0.636667in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000000in}}{\pgfqpoint{0.636667in}{0.007956in}}{\pgfqpoint{0.639828in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.021213in}}{\pgfqpoint{0.651079in}{0.026839in}}{\pgfqpoint{0.658711in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.030000in}}{\pgfqpoint{0.674623in}{0.030000in}}{\pgfqpoint{0.682254in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.021213in}}{\pgfqpoint{0.693506in}{0.015587in}}{\pgfqpoint{0.696667in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.000000in}}{\pgfqpoint{0.696667in}{-0.007956in}}{\pgfqpoint{0.693506in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{-0.021213in}}{\pgfqpoint{0.682254in}{-0.026839in}}{\pgfqpoint{0.674623in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.842173in}{-0.033333in}}{\pgfqpoint{0.850653in}{-0.029821in}}{\pgfqpoint{0.856904in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.863154in}{-0.017319in}}{\pgfqpoint{0.866667in}{-0.008840in}}{\pgfqpoint{0.866667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.008840in}}{\pgfqpoint{0.863154in}{0.017319in}}{\pgfqpoint{0.856904in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.850653in}{0.029821in}}{\pgfqpoint{0.842173in}{0.033333in}}{\pgfqpoint{0.833333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.824493in}{0.033333in}}{\pgfqpoint{0.816014in}{0.029821in}}{\pgfqpoint{0.809763in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.803512in}{0.017319in}}{\pgfqpoint{0.800000in}{0.008840in}}{\pgfqpoint{0.800000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{-0.008840in}}{\pgfqpoint{0.803512in}{-0.017319in}}{\pgfqpoint{0.809763in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.816014in}{-0.029821in}}{\pgfqpoint{0.824493in}{-0.033333in}}{\pgfqpoint{0.833333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{-0.030000in}}{\pgfqpoint{0.825377in}{-0.030000in}}{\pgfqpoint{0.817746in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{-0.021213in}}{\pgfqpoint{0.806494in}{-0.015587in}}{\pgfqpoint{0.803333in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000000in}}{\pgfqpoint{0.803333in}{0.007956in}}{\pgfqpoint{0.806494in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.021213in}}{\pgfqpoint{0.817746in}{0.026839in}}{\pgfqpoint{0.825377in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.030000in}}{\pgfqpoint{0.841289in}{0.030000in}}{\pgfqpoint{0.848921in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.021213in}}{\pgfqpoint{0.860172in}{0.015587in}}{\pgfqpoint{0.863333in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.000000in}}{\pgfqpoint{0.863333in}{-0.007956in}}{\pgfqpoint{0.860172in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{-0.021213in}}{\pgfqpoint{0.848921in}{-0.026839in}}{\pgfqpoint{0.841289in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{1.008840in}{-0.033333in}}{\pgfqpoint{1.017319in}{-0.029821in}}{\pgfqpoint{1.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.029821in}{-0.017319in}}{\pgfqpoint{1.033333in}{-0.008840in}}{\pgfqpoint{1.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.033333in}{0.008840in}}{\pgfqpoint{1.029821in}{0.017319in}}{\pgfqpoint{1.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.017319in}{0.029821in}}{\pgfqpoint{1.008840in}{0.033333in}}{\pgfqpoint{1.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.991160in}{0.033333in}}{\pgfqpoint{0.982681in}{0.029821in}}{\pgfqpoint{0.976430in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.970179in}{0.017319in}}{\pgfqpoint{0.966667in}{0.008840in}}{\pgfqpoint{0.966667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{-0.008840in}}{\pgfqpoint{0.970179in}{-0.017319in}}{\pgfqpoint{0.976430in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.982681in}{-0.029821in}}{\pgfqpoint{0.991160in}{-0.033333in}}{\pgfqpoint{1.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.030000in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{-0.030000in}}{\pgfqpoint{0.992044in}{-0.030000in}}{\pgfqpoint{0.984413in}{-0.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{-0.021213in}}{\pgfqpoint{0.973161in}{-0.015587in}}{\pgfqpoint{0.970000in}{-0.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000000in}}{\pgfqpoint{0.970000in}{0.007956in}}{\pgfqpoint{0.973161in}{0.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.021213in}}{\pgfqpoint{0.984413in}{0.026839in}}{\pgfqpoint{0.992044in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.030000in}}{\pgfqpoint{1.007956in}{0.030000in}}{\pgfqpoint{1.015587in}{0.026839in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.021213in}}{\pgfqpoint{1.026839in}{0.015587in}}{\pgfqpoint{1.030000in}{0.007956in}}%
\pgfpathcurveto{\pgfqpoint{1.030000in}{0.000000in}}{\pgfqpoint{1.030000in}{-0.007956in}}{\pgfqpoint{1.026839in}{-0.015587in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{-0.021213in}}{\pgfqpoint{1.015587in}{-0.026839in}}{\pgfqpoint{1.007956in}{-0.030000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.092173in}{0.133333in}}{\pgfqpoint{0.100653in}{0.136846in}}{\pgfqpoint{0.106904in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.113154in}{0.149347in}}{\pgfqpoint{0.116667in}{0.157827in}}{\pgfqpoint{0.116667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.175507in}}{\pgfqpoint{0.113154in}{0.183986in}}{\pgfqpoint{0.106904in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.100653in}{0.196488in}}{\pgfqpoint{0.092173in}{0.200000in}}{\pgfqpoint{0.083333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.074493in}{0.200000in}}{\pgfqpoint{0.066014in}{0.196488in}}{\pgfqpoint{0.059763in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.053512in}{0.183986in}}{\pgfqpoint{0.050000in}{0.175507in}}{\pgfqpoint{0.050000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.157827in}}{\pgfqpoint{0.053512in}{0.149347in}}{\pgfqpoint{0.059763in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.066014in}{0.136846in}}{\pgfqpoint{0.074493in}{0.133333in}}{\pgfqpoint{0.083333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.136667in}}{\pgfqpoint{0.075377in}{0.136667in}}{\pgfqpoint{0.067746in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.145453in}}{\pgfqpoint{0.056494in}{0.151079in}}{\pgfqpoint{0.053333in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.166667in}}{\pgfqpoint{0.053333in}{0.174623in}}{\pgfqpoint{0.056494in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.187880in}}{\pgfqpoint{0.067746in}{0.193506in}}{\pgfqpoint{0.075377in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.196667in}}{\pgfqpoint{0.091289in}{0.196667in}}{\pgfqpoint{0.098921in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.187880in}}{\pgfqpoint{0.110172in}{0.182254in}}{\pgfqpoint{0.113333in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.166667in}}{\pgfqpoint{0.113333in}{0.158711in}}{\pgfqpoint{0.110172in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.145453in}}{\pgfqpoint{0.098921in}{0.139828in}}{\pgfqpoint{0.091289in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.258840in}{0.133333in}}{\pgfqpoint{0.267319in}{0.136846in}}{\pgfqpoint{0.273570in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.279821in}{0.149347in}}{\pgfqpoint{0.283333in}{0.157827in}}{\pgfqpoint{0.283333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.175507in}}{\pgfqpoint{0.279821in}{0.183986in}}{\pgfqpoint{0.273570in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.267319in}{0.196488in}}{\pgfqpoint{0.258840in}{0.200000in}}{\pgfqpoint{0.250000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.241160in}{0.200000in}}{\pgfqpoint{0.232681in}{0.196488in}}{\pgfqpoint{0.226430in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.220179in}{0.183986in}}{\pgfqpoint{0.216667in}{0.175507in}}{\pgfqpoint{0.216667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.157827in}}{\pgfqpoint{0.220179in}{0.149347in}}{\pgfqpoint{0.226430in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.232681in}{0.136846in}}{\pgfqpoint{0.241160in}{0.133333in}}{\pgfqpoint{0.250000in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.136667in}}{\pgfqpoint{0.242044in}{0.136667in}}{\pgfqpoint{0.234413in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.145453in}}{\pgfqpoint{0.223161in}{0.151079in}}{\pgfqpoint{0.220000in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.166667in}}{\pgfqpoint{0.220000in}{0.174623in}}{\pgfqpoint{0.223161in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.187880in}}{\pgfqpoint{0.234413in}{0.193506in}}{\pgfqpoint{0.242044in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.196667in}}{\pgfqpoint{0.257956in}{0.196667in}}{\pgfqpoint{0.265587in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.187880in}}{\pgfqpoint{0.276839in}{0.182254in}}{\pgfqpoint{0.280000in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.166667in}}{\pgfqpoint{0.280000in}{0.158711in}}{\pgfqpoint{0.276839in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.145453in}}{\pgfqpoint{0.265587in}{0.139828in}}{\pgfqpoint{0.257956in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.425507in}{0.133333in}}{\pgfqpoint{0.433986in}{0.136846in}}{\pgfqpoint{0.440237in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.446488in}{0.149347in}}{\pgfqpoint{0.450000in}{0.157827in}}{\pgfqpoint{0.450000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.175507in}}{\pgfqpoint{0.446488in}{0.183986in}}{\pgfqpoint{0.440237in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.433986in}{0.196488in}}{\pgfqpoint{0.425507in}{0.200000in}}{\pgfqpoint{0.416667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.407827in}{0.200000in}}{\pgfqpoint{0.399347in}{0.196488in}}{\pgfqpoint{0.393096in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.386846in}{0.183986in}}{\pgfqpoint{0.383333in}{0.175507in}}{\pgfqpoint{0.383333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.157827in}}{\pgfqpoint{0.386846in}{0.149347in}}{\pgfqpoint{0.393096in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.399347in}{0.136846in}}{\pgfqpoint{0.407827in}{0.133333in}}{\pgfqpoint{0.416667in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.136667in}}{\pgfqpoint{0.408711in}{0.136667in}}{\pgfqpoint{0.401079in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.145453in}}{\pgfqpoint{0.389828in}{0.151079in}}{\pgfqpoint{0.386667in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.166667in}}{\pgfqpoint{0.386667in}{0.174623in}}{\pgfqpoint{0.389828in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.187880in}}{\pgfqpoint{0.401079in}{0.193506in}}{\pgfqpoint{0.408711in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.196667in}}{\pgfqpoint{0.424623in}{0.196667in}}{\pgfqpoint{0.432254in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.187880in}}{\pgfqpoint{0.443506in}{0.182254in}}{\pgfqpoint{0.446667in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.166667in}}{\pgfqpoint{0.446667in}{0.158711in}}{\pgfqpoint{0.443506in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.145453in}}{\pgfqpoint{0.432254in}{0.139828in}}{\pgfqpoint{0.424623in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.592173in}{0.133333in}}{\pgfqpoint{0.600653in}{0.136846in}}{\pgfqpoint{0.606904in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.613154in}{0.149347in}}{\pgfqpoint{0.616667in}{0.157827in}}{\pgfqpoint{0.616667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.175507in}}{\pgfqpoint{0.613154in}{0.183986in}}{\pgfqpoint{0.606904in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.600653in}{0.196488in}}{\pgfqpoint{0.592173in}{0.200000in}}{\pgfqpoint{0.583333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.574493in}{0.200000in}}{\pgfqpoint{0.566014in}{0.196488in}}{\pgfqpoint{0.559763in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.553512in}{0.183986in}}{\pgfqpoint{0.550000in}{0.175507in}}{\pgfqpoint{0.550000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.157827in}}{\pgfqpoint{0.553512in}{0.149347in}}{\pgfqpoint{0.559763in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.566014in}{0.136846in}}{\pgfqpoint{0.574493in}{0.133333in}}{\pgfqpoint{0.583333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.136667in}}{\pgfqpoint{0.575377in}{0.136667in}}{\pgfqpoint{0.567746in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.145453in}}{\pgfqpoint{0.556494in}{0.151079in}}{\pgfqpoint{0.553333in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.166667in}}{\pgfqpoint{0.553333in}{0.174623in}}{\pgfqpoint{0.556494in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.187880in}}{\pgfqpoint{0.567746in}{0.193506in}}{\pgfqpoint{0.575377in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.196667in}}{\pgfqpoint{0.591289in}{0.196667in}}{\pgfqpoint{0.598921in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.187880in}}{\pgfqpoint{0.610172in}{0.182254in}}{\pgfqpoint{0.613333in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.166667in}}{\pgfqpoint{0.613333in}{0.158711in}}{\pgfqpoint{0.610172in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.145453in}}{\pgfqpoint{0.598921in}{0.139828in}}{\pgfqpoint{0.591289in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.758840in}{0.133333in}}{\pgfqpoint{0.767319in}{0.136846in}}{\pgfqpoint{0.773570in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.779821in}{0.149347in}}{\pgfqpoint{0.783333in}{0.157827in}}{\pgfqpoint{0.783333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.175507in}}{\pgfqpoint{0.779821in}{0.183986in}}{\pgfqpoint{0.773570in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.767319in}{0.196488in}}{\pgfqpoint{0.758840in}{0.200000in}}{\pgfqpoint{0.750000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.741160in}{0.200000in}}{\pgfqpoint{0.732681in}{0.196488in}}{\pgfqpoint{0.726430in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.720179in}{0.183986in}}{\pgfqpoint{0.716667in}{0.175507in}}{\pgfqpoint{0.716667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.157827in}}{\pgfqpoint{0.720179in}{0.149347in}}{\pgfqpoint{0.726430in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.732681in}{0.136846in}}{\pgfqpoint{0.741160in}{0.133333in}}{\pgfqpoint{0.750000in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.136667in}}{\pgfqpoint{0.742044in}{0.136667in}}{\pgfqpoint{0.734413in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.145453in}}{\pgfqpoint{0.723161in}{0.151079in}}{\pgfqpoint{0.720000in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.166667in}}{\pgfqpoint{0.720000in}{0.174623in}}{\pgfqpoint{0.723161in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.187880in}}{\pgfqpoint{0.734413in}{0.193506in}}{\pgfqpoint{0.742044in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.196667in}}{\pgfqpoint{0.757956in}{0.196667in}}{\pgfqpoint{0.765587in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.187880in}}{\pgfqpoint{0.776839in}{0.182254in}}{\pgfqpoint{0.780000in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.166667in}}{\pgfqpoint{0.780000in}{0.158711in}}{\pgfqpoint{0.776839in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.145453in}}{\pgfqpoint{0.765587in}{0.139828in}}{\pgfqpoint{0.757956in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.925507in}{0.133333in}}{\pgfqpoint{0.933986in}{0.136846in}}{\pgfqpoint{0.940237in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.946488in}{0.149347in}}{\pgfqpoint{0.950000in}{0.157827in}}{\pgfqpoint{0.950000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.175507in}}{\pgfqpoint{0.946488in}{0.183986in}}{\pgfqpoint{0.940237in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.933986in}{0.196488in}}{\pgfqpoint{0.925507in}{0.200000in}}{\pgfqpoint{0.916667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.907827in}{0.200000in}}{\pgfqpoint{0.899347in}{0.196488in}}{\pgfqpoint{0.893096in}{0.190237in}}%
\pgfpathcurveto{\pgfqpoint{0.886846in}{0.183986in}}{\pgfqpoint{0.883333in}{0.175507in}}{\pgfqpoint{0.883333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.157827in}}{\pgfqpoint{0.886846in}{0.149347in}}{\pgfqpoint{0.893096in}{0.143096in}}%
\pgfpathcurveto{\pgfqpoint{0.899347in}{0.136846in}}{\pgfqpoint{0.907827in}{0.133333in}}{\pgfqpoint{0.916667in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.133333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.136667in}}{\pgfqpoint{0.908711in}{0.136667in}}{\pgfqpoint{0.901079in}{0.139828in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.145453in}}{\pgfqpoint{0.889828in}{0.151079in}}{\pgfqpoint{0.886667in}{0.158711in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.166667in}}{\pgfqpoint{0.886667in}{0.174623in}}{\pgfqpoint{0.889828in}{0.182254in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.187880in}}{\pgfqpoint{0.901079in}{0.193506in}}{\pgfqpoint{0.908711in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.196667in}}{\pgfqpoint{0.924623in}{0.196667in}}{\pgfqpoint{0.932254in}{0.193506in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.187880in}}{\pgfqpoint{0.943506in}{0.182254in}}{\pgfqpoint{0.946667in}{0.174623in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.166667in}}{\pgfqpoint{0.946667in}{0.158711in}}{\pgfqpoint{0.943506in}{0.151079in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.145453in}}{\pgfqpoint{0.932254in}{0.139828in}}{\pgfqpoint{0.924623in}{0.136667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.136667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{0.300000in}}{\pgfqpoint{0.017319in}{0.303512in}}{\pgfqpoint{0.023570in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{0.316014in}}{\pgfqpoint{0.033333in}{0.324493in}}{\pgfqpoint{0.033333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.342173in}}{\pgfqpoint{0.029821in}{0.350653in}}{\pgfqpoint{0.023570in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.363154in}}{\pgfqpoint{0.008840in}{0.366667in}}{\pgfqpoint{0.000000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.366667in}}{\pgfqpoint{-0.017319in}{0.363154in}}{\pgfqpoint{-0.023570in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.350653in}}{\pgfqpoint{-0.033333in}{0.342173in}}{\pgfqpoint{-0.033333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{0.324493in}}{\pgfqpoint{-0.029821in}{0.316014in}}{\pgfqpoint{-0.023570in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{0.303512in}}{\pgfqpoint{-0.008840in}{0.300000in}}{\pgfqpoint{0.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.303333in}}{\pgfqpoint{-0.007956in}{0.303333in}}{\pgfqpoint{-0.015587in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.312120in}}{\pgfqpoint{-0.026839in}{0.317746in}}{\pgfqpoint{-0.030000in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{-0.030000in}{0.333333in}}{\pgfqpoint{-0.030000in}{0.341289in}}{\pgfqpoint{-0.026839in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.354547in}}{\pgfqpoint{-0.015587in}{0.360172in}}{\pgfqpoint{-0.007956in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.363333in}}{\pgfqpoint{0.007956in}{0.363333in}}{\pgfqpoint{0.015587in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.354547in}}{\pgfqpoint{0.026839in}{0.348921in}}{\pgfqpoint{0.030000in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.333333in}}{\pgfqpoint{0.030000in}{0.325377in}}{\pgfqpoint{0.026839in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.312120in}}{\pgfqpoint{0.015587in}{0.306494in}}{\pgfqpoint{0.007956in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.175507in}{0.300000in}}{\pgfqpoint{0.183986in}{0.303512in}}{\pgfqpoint{0.190237in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.196488in}{0.316014in}}{\pgfqpoint{0.200000in}{0.324493in}}{\pgfqpoint{0.200000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.342173in}}{\pgfqpoint{0.196488in}{0.350653in}}{\pgfqpoint{0.190237in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.183986in}{0.363154in}}{\pgfqpoint{0.175507in}{0.366667in}}{\pgfqpoint{0.166667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.157827in}{0.366667in}}{\pgfqpoint{0.149347in}{0.363154in}}{\pgfqpoint{0.143096in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.136846in}{0.350653in}}{\pgfqpoint{0.133333in}{0.342173in}}{\pgfqpoint{0.133333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.324493in}}{\pgfqpoint{0.136846in}{0.316014in}}{\pgfqpoint{0.143096in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.149347in}{0.303512in}}{\pgfqpoint{0.157827in}{0.300000in}}{\pgfqpoint{0.166667in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.303333in}}{\pgfqpoint{0.158711in}{0.303333in}}{\pgfqpoint{0.151079in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.312120in}}{\pgfqpoint{0.139828in}{0.317746in}}{\pgfqpoint{0.136667in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.333333in}}{\pgfqpoint{0.136667in}{0.341289in}}{\pgfqpoint{0.139828in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.354547in}}{\pgfqpoint{0.151079in}{0.360172in}}{\pgfqpoint{0.158711in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.363333in}}{\pgfqpoint{0.174623in}{0.363333in}}{\pgfqpoint{0.182254in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.354547in}}{\pgfqpoint{0.193506in}{0.348921in}}{\pgfqpoint{0.196667in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.333333in}}{\pgfqpoint{0.196667in}{0.325377in}}{\pgfqpoint{0.193506in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.312120in}}{\pgfqpoint{0.182254in}{0.306494in}}{\pgfqpoint{0.174623in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.342173in}{0.300000in}}{\pgfqpoint{0.350653in}{0.303512in}}{\pgfqpoint{0.356904in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.363154in}{0.316014in}}{\pgfqpoint{0.366667in}{0.324493in}}{\pgfqpoint{0.366667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.342173in}}{\pgfqpoint{0.363154in}{0.350653in}}{\pgfqpoint{0.356904in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.350653in}{0.363154in}}{\pgfqpoint{0.342173in}{0.366667in}}{\pgfqpoint{0.333333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.324493in}{0.366667in}}{\pgfqpoint{0.316014in}{0.363154in}}{\pgfqpoint{0.309763in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.303512in}{0.350653in}}{\pgfqpoint{0.300000in}{0.342173in}}{\pgfqpoint{0.300000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.324493in}}{\pgfqpoint{0.303512in}{0.316014in}}{\pgfqpoint{0.309763in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.316014in}{0.303512in}}{\pgfqpoint{0.324493in}{0.300000in}}{\pgfqpoint{0.333333in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.303333in}}{\pgfqpoint{0.325377in}{0.303333in}}{\pgfqpoint{0.317746in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.312120in}}{\pgfqpoint{0.306494in}{0.317746in}}{\pgfqpoint{0.303333in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.333333in}}{\pgfqpoint{0.303333in}{0.341289in}}{\pgfqpoint{0.306494in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.354547in}}{\pgfqpoint{0.317746in}{0.360172in}}{\pgfqpoint{0.325377in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.363333in}}{\pgfqpoint{0.341289in}{0.363333in}}{\pgfqpoint{0.348921in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.354547in}}{\pgfqpoint{0.360172in}{0.348921in}}{\pgfqpoint{0.363333in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.333333in}}{\pgfqpoint{0.363333in}{0.325377in}}{\pgfqpoint{0.360172in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.312120in}}{\pgfqpoint{0.348921in}{0.306494in}}{\pgfqpoint{0.341289in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.508840in}{0.300000in}}{\pgfqpoint{0.517319in}{0.303512in}}{\pgfqpoint{0.523570in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.529821in}{0.316014in}}{\pgfqpoint{0.533333in}{0.324493in}}{\pgfqpoint{0.533333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.342173in}}{\pgfqpoint{0.529821in}{0.350653in}}{\pgfqpoint{0.523570in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.517319in}{0.363154in}}{\pgfqpoint{0.508840in}{0.366667in}}{\pgfqpoint{0.500000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.491160in}{0.366667in}}{\pgfqpoint{0.482681in}{0.363154in}}{\pgfqpoint{0.476430in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.470179in}{0.350653in}}{\pgfqpoint{0.466667in}{0.342173in}}{\pgfqpoint{0.466667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.324493in}}{\pgfqpoint{0.470179in}{0.316014in}}{\pgfqpoint{0.476430in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.482681in}{0.303512in}}{\pgfqpoint{0.491160in}{0.300000in}}{\pgfqpoint{0.500000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.303333in}}{\pgfqpoint{0.492044in}{0.303333in}}{\pgfqpoint{0.484413in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.312120in}}{\pgfqpoint{0.473161in}{0.317746in}}{\pgfqpoint{0.470000in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.333333in}}{\pgfqpoint{0.470000in}{0.341289in}}{\pgfqpoint{0.473161in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.354547in}}{\pgfqpoint{0.484413in}{0.360172in}}{\pgfqpoint{0.492044in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.363333in}}{\pgfqpoint{0.507956in}{0.363333in}}{\pgfqpoint{0.515587in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.354547in}}{\pgfqpoint{0.526839in}{0.348921in}}{\pgfqpoint{0.530000in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.333333in}}{\pgfqpoint{0.530000in}{0.325377in}}{\pgfqpoint{0.526839in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.312120in}}{\pgfqpoint{0.515587in}{0.306494in}}{\pgfqpoint{0.507956in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.675507in}{0.300000in}}{\pgfqpoint{0.683986in}{0.303512in}}{\pgfqpoint{0.690237in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.696488in}{0.316014in}}{\pgfqpoint{0.700000in}{0.324493in}}{\pgfqpoint{0.700000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.342173in}}{\pgfqpoint{0.696488in}{0.350653in}}{\pgfqpoint{0.690237in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.683986in}{0.363154in}}{\pgfqpoint{0.675507in}{0.366667in}}{\pgfqpoint{0.666667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.657827in}{0.366667in}}{\pgfqpoint{0.649347in}{0.363154in}}{\pgfqpoint{0.643096in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.636846in}{0.350653in}}{\pgfqpoint{0.633333in}{0.342173in}}{\pgfqpoint{0.633333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.324493in}}{\pgfqpoint{0.636846in}{0.316014in}}{\pgfqpoint{0.643096in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.649347in}{0.303512in}}{\pgfqpoint{0.657827in}{0.300000in}}{\pgfqpoint{0.666667in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.303333in}}{\pgfqpoint{0.658711in}{0.303333in}}{\pgfqpoint{0.651079in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.312120in}}{\pgfqpoint{0.639828in}{0.317746in}}{\pgfqpoint{0.636667in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.333333in}}{\pgfqpoint{0.636667in}{0.341289in}}{\pgfqpoint{0.639828in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.354547in}}{\pgfqpoint{0.651079in}{0.360172in}}{\pgfqpoint{0.658711in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.363333in}}{\pgfqpoint{0.674623in}{0.363333in}}{\pgfqpoint{0.682254in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.354547in}}{\pgfqpoint{0.693506in}{0.348921in}}{\pgfqpoint{0.696667in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.333333in}}{\pgfqpoint{0.696667in}{0.325377in}}{\pgfqpoint{0.693506in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.312120in}}{\pgfqpoint{0.682254in}{0.306494in}}{\pgfqpoint{0.674623in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.842173in}{0.300000in}}{\pgfqpoint{0.850653in}{0.303512in}}{\pgfqpoint{0.856904in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.863154in}{0.316014in}}{\pgfqpoint{0.866667in}{0.324493in}}{\pgfqpoint{0.866667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.342173in}}{\pgfqpoint{0.863154in}{0.350653in}}{\pgfqpoint{0.856904in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.850653in}{0.363154in}}{\pgfqpoint{0.842173in}{0.366667in}}{\pgfqpoint{0.833333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.824493in}{0.366667in}}{\pgfqpoint{0.816014in}{0.363154in}}{\pgfqpoint{0.809763in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.803512in}{0.350653in}}{\pgfqpoint{0.800000in}{0.342173in}}{\pgfqpoint{0.800000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.324493in}}{\pgfqpoint{0.803512in}{0.316014in}}{\pgfqpoint{0.809763in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.816014in}{0.303512in}}{\pgfqpoint{0.824493in}{0.300000in}}{\pgfqpoint{0.833333in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.303333in}}{\pgfqpoint{0.825377in}{0.303333in}}{\pgfqpoint{0.817746in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.312120in}}{\pgfqpoint{0.806494in}{0.317746in}}{\pgfqpoint{0.803333in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.333333in}}{\pgfqpoint{0.803333in}{0.341289in}}{\pgfqpoint{0.806494in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.354547in}}{\pgfqpoint{0.817746in}{0.360172in}}{\pgfqpoint{0.825377in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.363333in}}{\pgfqpoint{0.841289in}{0.363333in}}{\pgfqpoint{0.848921in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.354547in}}{\pgfqpoint{0.860172in}{0.348921in}}{\pgfqpoint{0.863333in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.333333in}}{\pgfqpoint{0.863333in}{0.325377in}}{\pgfqpoint{0.860172in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.312120in}}{\pgfqpoint{0.848921in}{0.306494in}}{\pgfqpoint{0.841289in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{1.008840in}{0.300000in}}{\pgfqpoint{1.017319in}{0.303512in}}{\pgfqpoint{1.023570in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{1.029821in}{0.316014in}}{\pgfqpoint{1.033333in}{0.324493in}}{\pgfqpoint{1.033333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.033333in}{0.342173in}}{\pgfqpoint{1.029821in}{0.350653in}}{\pgfqpoint{1.023570in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{1.017319in}{0.363154in}}{\pgfqpoint{1.008840in}{0.366667in}}{\pgfqpoint{1.000000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.991160in}{0.366667in}}{\pgfqpoint{0.982681in}{0.363154in}}{\pgfqpoint{0.976430in}{0.356904in}}%
\pgfpathcurveto{\pgfqpoint{0.970179in}{0.350653in}}{\pgfqpoint{0.966667in}{0.342173in}}{\pgfqpoint{0.966667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.324493in}}{\pgfqpoint{0.970179in}{0.316014in}}{\pgfqpoint{0.976430in}{0.309763in}}%
\pgfpathcurveto{\pgfqpoint{0.982681in}{0.303512in}}{\pgfqpoint{0.991160in}{0.300000in}}{\pgfqpoint{1.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.300000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.303333in}}{\pgfqpoint{0.992044in}{0.303333in}}{\pgfqpoint{0.984413in}{0.306494in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.312120in}}{\pgfqpoint{0.973161in}{0.317746in}}{\pgfqpoint{0.970000in}{0.325377in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.333333in}}{\pgfqpoint{0.970000in}{0.341289in}}{\pgfqpoint{0.973161in}{0.348921in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.354547in}}{\pgfqpoint{0.984413in}{0.360172in}}{\pgfqpoint{0.992044in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.363333in}}{\pgfqpoint{1.007956in}{0.363333in}}{\pgfqpoint{1.015587in}{0.360172in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.354547in}}{\pgfqpoint{1.026839in}{0.348921in}}{\pgfqpoint{1.030000in}{0.341289in}}%
\pgfpathcurveto{\pgfqpoint{1.030000in}{0.333333in}}{\pgfqpoint{1.030000in}{0.325377in}}{\pgfqpoint{1.026839in}{0.317746in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.312120in}}{\pgfqpoint{1.015587in}{0.306494in}}{\pgfqpoint{1.007956in}{0.303333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.303333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.092173in}{0.466667in}}{\pgfqpoint{0.100653in}{0.470179in}}{\pgfqpoint{0.106904in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.113154in}{0.482681in}}{\pgfqpoint{0.116667in}{0.491160in}}{\pgfqpoint{0.116667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.508840in}}{\pgfqpoint{0.113154in}{0.517319in}}{\pgfqpoint{0.106904in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.100653in}{0.529821in}}{\pgfqpoint{0.092173in}{0.533333in}}{\pgfqpoint{0.083333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.074493in}{0.533333in}}{\pgfqpoint{0.066014in}{0.529821in}}{\pgfqpoint{0.059763in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.053512in}{0.517319in}}{\pgfqpoint{0.050000in}{0.508840in}}{\pgfqpoint{0.050000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.491160in}}{\pgfqpoint{0.053512in}{0.482681in}}{\pgfqpoint{0.059763in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.066014in}{0.470179in}}{\pgfqpoint{0.074493in}{0.466667in}}{\pgfqpoint{0.083333in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.470000in}}{\pgfqpoint{0.075377in}{0.470000in}}{\pgfqpoint{0.067746in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.478787in}}{\pgfqpoint{0.056494in}{0.484413in}}{\pgfqpoint{0.053333in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500000in}}{\pgfqpoint{0.053333in}{0.507956in}}{\pgfqpoint{0.056494in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.521213in}}{\pgfqpoint{0.067746in}{0.526839in}}{\pgfqpoint{0.075377in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.530000in}}{\pgfqpoint{0.091289in}{0.530000in}}{\pgfqpoint{0.098921in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.521213in}}{\pgfqpoint{0.110172in}{0.515587in}}{\pgfqpoint{0.113333in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.500000in}}{\pgfqpoint{0.113333in}{0.492044in}}{\pgfqpoint{0.110172in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.478787in}}{\pgfqpoint{0.098921in}{0.473161in}}{\pgfqpoint{0.091289in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.258840in}{0.466667in}}{\pgfqpoint{0.267319in}{0.470179in}}{\pgfqpoint{0.273570in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.279821in}{0.482681in}}{\pgfqpoint{0.283333in}{0.491160in}}{\pgfqpoint{0.283333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.508840in}}{\pgfqpoint{0.279821in}{0.517319in}}{\pgfqpoint{0.273570in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.267319in}{0.529821in}}{\pgfqpoint{0.258840in}{0.533333in}}{\pgfqpoint{0.250000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.241160in}{0.533333in}}{\pgfqpoint{0.232681in}{0.529821in}}{\pgfqpoint{0.226430in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.220179in}{0.517319in}}{\pgfqpoint{0.216667in}{0.508840in}}{\pgfqpoint{0.216667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.491160in}}{\pgfqpoint{0.220179in}{0.482681in}}{\pgfqpoint{0.226430in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.232681in}{0.470179in}}{\pgfqpoint{0.241160in}{0.466667in}}{\pgfqpoint{0.250000in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.470000in}}{\pgfqpoint{0.242044in}{0.470000in}}{\pgfqpoint{0.234413in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.478787in}}{\pgfqpoint{0.223161in}{0.484413in}}{\pgfqpoint{0.220000in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500000in}}{\pgfqpoint{0.220000in}{0.507956in}}{\pgfqpoint{0.223161in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.521213in}}{\pgfqpoint{0.234413in}{0.526839in}}{\pgfqpoint{0.242044in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.530000in}}{\pgfqpoint{0.257956in}{0.530000in}}{\pgfqpoint{0.265587in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.521213in}}{\pgfqpoint{0.276839in}{0.515587in}}{\pgfqpoint{0.280000in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.500000in}}{\pgfqpoint{0.280000in}{0.492044in}}{\pgfqpoint{0.276839in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.478787in}}{\pgfqpoint{0.265587in}{0.473161in}}{\pgfqpoint{0.257956in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.425507in}{0.466667in}}{\pgfqpoint{0.433986in}{0.470179in}}{\pgfqpoint{0.440237in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.446488in}{0.482681in}}{\pgfqpoint{0.450000in}{0.491160in}}{\pgfqpoint{0.450000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.508840in}}{\pgfqpoint{0.446488in}{0.517319in}}{\pgfqpoint{0.440237in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.433986in}{0.529821in}}{\pgfqpoint{0.425507in}{0.533333in}}{\pgfqpoint{0.416667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.407827in}{0.533333in}}{\pgfqpoint{0.399347in}{0.529821in}}{\pgfqpoint{0.393096in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.386846in}{0.517319in}}{\pgfqpoint{0.383333in}{0.508840in}}{\pgfqpoint{0.383333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.491160in}}{\pgfqpoint{0.386846in}{0.482681in}}{\pgfqpoint{0.393096in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.399347in}{0.470179in}}{\pgfqpoint{0.407827in}{0.466667in}}{\pgfqpoint{0.416667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.470000in}}{\pgfqpoint{0.408711in}{0.470000in}}{\pgfqpoint{0.401079in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.478787in}}{\pgfqpoint{0.389828in}{0.484413in}}{\pgfqpoint{0.386667in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500000in}}{\pgfqpoint{0.386667in}{0.507956in}}{\pgfqpoint{0.389828in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.521213in}}{\pgfqpoint{0.401079in}{0.526839in}}{\pgfqpoint{0.408711in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.530000in}}{\pgfqpoint{0.424623in}{0.530000in}}{\pgfqpoint{0.432254in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.521213in}}{\pgfqpoint{0.443506in}{0.515587in}}{\pgfqpoint{0.446667in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.500000in}}{\pgfqpoint{0.446667in}{0.492044in}}{\pgfqpoint{0.443506in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.478787in}}{\pgfqpoint{0.432254in}{0.473161in}}{\pgfqpoint{0.424623in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.592173in}{0.466667in}}{\pgfqpoint{0.600653in}{0.470179in}}{\pgfqpoint{0.606904in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.613154in}{0.482681in}}{\pgfqpoint{0.616667in}{0.491160in}}{\pgfqpoint{0.616667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.508840in}}{\pgfqpoint{0.613154in}{0.517319in}}{\pgfqpoint{0.606904in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.600653in}{0.529821in}}{\pgfqpoint{0.592173in}{0.533333in}}{\pgfqpoint{0.583333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.574493in}{0.533333in}}{\pgfqpoint{0.566014in}{0.529821in}}{\pgfqpoint{0.559763in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.553512in}{0.517319in}}{\pgfqpoint{0.550000in}{0.508840in}}{\pgfqpoint{0.550000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.491160in}}{\pgfqpoint{0.553512in}{0.482681in}}{\pgfqpoint{0.559763in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.566014in}{0.470179in}}{\pgfqpoint{0.574493in}{0.466667in}}{\pgfqpoint{0.583333in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.470000in}}{\pgfqpoint{0.575377in}{0.470000in}}{\pgfqpoint{0.567746in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.478787in}}{\pgfqpoint{0.556494in}{0.484413in}}{\pgfqpoint{0.553333in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500000in}}{\pgfqpoint{0.553333in}{0.507956in}}{\pgfqpoint{0.556494in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.521213in}}{\pgfqpoint{0.567746in}{0.526839in}}{\pgfqpoint{0.575377in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.530000in}}{\pgfqpoint{0.591289in}{0.530000in}}{\pgfqpoint{0.598921in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.521213in}}{\pgfqpoint{0.610172in}{0.515587in}}{\pgfqpoint{0.613333in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.500000in}}{\pgfqpoint{0.613333in}{0.492044in}}{\pgfqpoint{0.610172in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.478787in}}{\pgfqpoint{0.598921in}{0.473161in}}{\pgfqpoint{0.591289in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.758840in}{0.466667in}}{\pgfqpoint{0.767319in}{0.470179in}}{\pgfqpoint{0.773570in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.779821in}{0.482681in}}{\pgfqpoint{0.783333in}{0.491160in}}{\pgfqpoint{0.783333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.508840in}}{\pgfqpoint{0.779821in}{0.517319in}}{\pgfqpoint{0.773570in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.767319in}{0.529821in}}{\pgfqpoint{0.758840in}{0.533333in}}{\pgfqpoint{0.750000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.741160in}{0.533333in}}{\pgfqpoint{0.732681in}{0.529821in}}{\pgfqpoint{0.726430in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.720179in}{0.517319in}}{\pgfqpoint{0.716667in}{0.508840in}}{\pgfqpoint{0.716667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.491160in}}{\pgfqpoint{0.720179in}{0.482681in}}{\pgfqpoint{0.726430in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.732681in}{0.470179in}}{\pgfqpoint{0.741160in}{0.466667in}}{\pgfqpoint{0.750000in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.470000in}}{\pgfqpoint{0.742044in}{0.470000in}}{\pgfqpoint{0.734413in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.478787in}}{\pgfqpoint{0.723161in}{0.484413in}}{\pgfqpoint{0.720000in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500000in}}{\pgfqpoint{0.720000in}{0.507956in}}{\pgfqpoint{0.723161in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.521213in}}{\pgfqpoint{0.734413in}{0.526839in}}{\pgfqpoint{0.742044in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.530000in}}{\pgfqpoint{0.757956in}{0.530000in}}{\pgfqpoint{0.765587in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.521213in}}{\pgfqpoint{0.776839in}{0.515587in}}{\pgfqpoint{0.780000in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{0.780000in}{0.492044in}}{\pgfqpoint{0.776839in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.478787in}}{\pgfqpoint{0.765587in}{0.473161in}}{\pgfqpoint{0.757956in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.925507in}{0.466667in}}{\pgfqpoint{0.933986in}{0.470179in}}{\pgfqpoint{0.940237in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.946488in}{0.482681in}}{\pgfqpoint{0.950000in}{0.491160in}}{\pgfqpoint{0.950000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.508840in}}{\pgfqpoint{0.946488in}{0.517319in}}{\pgfqpoint{0.940237in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.933986in}{0.529821in}}{\pgfqpoint{0.925507in}{0.533333in}}{\pgfqpoint{0.916667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.907827in}{0.533333in}}{\pgfqpoint{0.899347in}{0.529821in}}{\pgfqpoint{0.893096in}{0.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.886846in}{0.517319in}}{\pgfqpoint{0.883333in}{0.508840in}}{\pgfqpoint{0.883333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.491160in}}{\pgfqpoint{0.886846in}{0.482681in}}{\pgfqpoint{0.893096in}{0.476430in}}%
\pgfpathcurveto{\pgfqpoint{0.899347in}{0.470179in}}{\pgfqpoint{0.907827in}{0.466667in}}{\pgfqpoint{0.916667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.466667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.470000in}}{\pgfqpoint{0.908711in}{0.470000in}}{\pgfqpoint{0.901079in}{0.473161in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.478787in}}{\pgfqpoint{0.889828in}{0.484413in}}{\pgfqpoint{0.886667in}{0.492044in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500000in}}{\pgfqpoint{0.886667in}{0.507956in}}{\pgfqpoint{0.889828in}{0.515587in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.521213in}}{\pgfqpoint{0.901079in}{0.526839in}}{\pgfqpoint{0.908711in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.530000in}}{\pgfqpoint{0.924623in}{0.530000in}}{\pgfqpoint{0.932254in}{0.526839in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.521213in}}{\pgfqpoint{0.943506in}{0.515587in}}{\pgfqpoint{0.946667in}{0.507956in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.500000in}}{\pgfqpoint{0.946667in}{0.492044in}}{\pgfqpoint{0.943506in}{0.484413in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.478787in}}{\pgfqpoint{0.932254in}{0.473161in}}{\pgfqpoint{0.924623in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.470000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{0.633333in}}{\pgfqpoint{0.017319in}{0.636846in}}{\pgfqpoint{0.023570in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{0.649347in}}{\pgfqpoint{0.033333in}{0.657827in}}{\pgfqpoint{0.033333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.675507in}}{\pgfqpoint{0.029821in}{0.683986in}}{\pgfqpoint{0.023570in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.696488in}}{\pgfqpoint{0.008840in}{0.700000in}}{\pgfqpoint{0.000000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.700000in}}{\pgfqpoint{-0.017319in}{0.696488in}}{\pgfqpoint{-0.023570in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.683986in}}{\pgfqpoint{-0.033333in}{0.675507in}}{\pgfqpoint{-0.033333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{0.657827in}}{\pgfqpoint{-0.029821in}{0.649347in}}{\pgfqpoint{-0.023570in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{0.636846in}}{\pgfqpoint{-0.008840in}{0.633333in}}{\pgfqpoint{0.000000in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.636667in}}{\pgfqpoint{-0.007956in}{0.636667in}}{\pgfqpoint{-0.015587in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.645453in}}{\pgfqpoint{-0.026839in}{0.651079in}}{\pgfqpoint{-0.030000in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{-0.030000in}{0.666667in}}{\pgfqpoint{-0.030000in}{0.674623in}}{\pgfqpoint{-0.026839in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.687880in}}{\pgfqpoint{-0.015587in}{0.693506in}}{\pgfqpoint{-0.007956in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.696667in}}{\pgfqpoint{0.007956in}{0.696667in}}{\pgfqpoint{0.015587in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.687880in}}{\pgfqpoint{0.026839in}{0.682254in}}{\pgfqpoint{0.030000in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.666667in}}{\pgfqpoint{0.030000in}{0.658711in}}{\pgfqpoint{0.026839in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.645453in}}{\pgfqpoint{0.015587in}{0.639828in}}{\pgfqpoint{0.007956in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.175507in}{0.633333in}}{\pgfqpoint{0.183986in}{0.636846in}}{\pgfqpoint{0.190237in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.196488in}{0.649347in}}{\pgfqpoint{0.200000in}{0.657827in}}{\pgfqpoint{0.200000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.675507in}}{\pgfqpoint{0.196488in}{0.683986in}}{\pgfqpoint{0.190237in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.183986in}{0.696488in}}{\pgfqpoint{0.175507in}{0.700000in}}{\pgfqpoint{0.166667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.157827in}{0.700000in}}{\pgfqpoint{0.149347in}{0.696488in}}{\pgfqpoint{0.143096in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.136846in}{0.683986in}}{\pgfqpoint{0.133333in}{0.675507in}}{\pgfqpoint{0.133333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.657827in}}{\pgfqpoint{0.136846in}{0.649347in}}{\pgfqpoint{0.143096in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.149347in}{0.636846in}}{\pgfqpoint{0.157827in}{0.633333in}}{\pgfqpoint{0.166667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.636667in}}{\pgfqpoint{0.158711in}{0.636667in}}{\pgfqpoint{0.151079in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.645453in}}{\pgfqpoint{0.139828in}{0.651079in}}{\pgfqpoint{0.136667in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.666667in}}{\pgfqpoint{0.136667in}{0.674623in}}{\pgfqpoint{0.139828in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.687880in}}{\pgfqpoint{0.151079in}{0.693506in}}{\pgfqpoint{0.158711in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.696667in}}{\pgfqpoint{0.174623in}{0.696667in}}{\pgfqpoint{0.182254in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.687880in}}{\pgfqpoint{0.193506in}{0.682254in}}{\pgfqpoint{0.196667in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.666667in}}{\pgfqpoint{0.196667in}{0.658711in}}{\pgfqpoint{0.193506in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.645453in}}{\pgfqpoint{0.182254in}{0.639828in}}{\pgfqpoint{0.174623in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.342173in}{0.633333in}}{\pgfqpoint{0.350653in}{0.636846in}}{\pgfqpoint{0.356904in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.363154in}{0.649347in}}{\pgfqpoint{0.366667in}{0.657827in}}{\pgfqpoint{0.366667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.675507in}}{\pgfqpoint{0.363154in}{0.683986in}}{\pgfqpoint{0.356904in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.350653in}{0.696488in}}{\pgfqpoint{0.342173in}{0.700000in}}{\pgfqpoint{0.333333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.324493in}{0.700000in}}{\pgfqpoint{0.316014in}{0.696488in}}{\pgfqpoint{0.309763in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.303512in}{0.683986in}}{\pgfqpoint{0.300000in}{0.675507in}}{\pgfqpoint{0.300000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.657827in}}{\pgfqpoint{0.303512in}{0.649347in}}{\pgfqpoint{0.309763in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.316014in}{0.636846in}}{\pgfqpoint{0.324493in}{0.633333in}}{\pgfqpoint{0.333333in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.636667in}}{\pgfqpoint{0.325377in}{0.636667in}}{\pgfqpoint{0.317746in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.645453in}}{\pgfqpoint{0.306494in}{0.651079in}}{\pgfqpoint{0.303333in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.666667in}}{\pgfqpoint{0.303333in}{0.674623in}}{\pgfqpoint{0.306494in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.687880in}}{\pgfqpoint{0.317746in}{0.693506in}}{\pgfqpoint{0.325377in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.696667in}}{\pgfqpoint{0.341289in}{0.696667in}}{\pgfqpoint{0.348921in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.687880in}}{\pgfqpoint{0.360172in}{0.682254in}}{\pgfqpoint{0.363333in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.666667in}}{\pgfqpoint{0.363333in}{0.658711in}}{\pgfqpoint{0.360172in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.645453in}}{\pgfqpoint{0.348921in}{0.639828in}}{\pgfqpoint{0.341289in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.508840in}{0.633333in}}{\pgfqpoint{0.517319in}{0.636846in}}{\pgfqpoint{0.523570in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.529821in}{0.649347in}}{\pgfqpoint{0.533333in}{0.657827in}}{\pgfqpoint{0.533333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.675507in}}{\pgfqpoint{0.529821in}{0.683986in}}{\pgfqpoint{0.523570in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.517319in}{0.696488in}}{\pgfqpoint{0.508840in}{0.700000in}}{\pgfqpoint{0.500000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.491160in}{0.700000in}}{\pgfqpoint{0.482681in}{0.696488in}}{\pgfqpoint{0.476430in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.470179in}{0.683986in}}{\pgfqpoint{0.466667in}{0.675507in}}{\pgfqpoint{0.466667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.657827in}}{\pgfqpoint{0.470179in}{0.649347in}}{\pgfqpoint{0.476430in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.482681in}{0.636846in}}{\pgfqpoint{0.491160in}{0.633333in}}{\pgfqpoint{0.500000in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.636667in}}{\pgfqpoint{0.492044in}{0.636667in}}{\pgfqpoint{0.484413in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.645453in}}{\pgfqpoint{0.473161in}{0.651079in}}{\pgfqpoint{0.470000in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.666667in}}{\pgfqpoint{0.470000in}{0.674623in}}{\pgfqpoint{0.473161in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.687880in}}{\pgfqpoint{0.484413in}{0.693506in}}{\pgfqpoint{0.492044in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.696667in}}{\pgfqpoint{0.507956in}{0.696667in}}{\pgfqpoint{0.515587in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.687880in}}{\pgfqpoint{0.526839in}{0.682254in}}{\pgfqpoint{0.530000in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.666667in}}{\pgfqpoint{0.530000in}{0.658711in}}{\pgfqpoint{0.526839in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.645453in}}{\pgfqpoint{0.515587in}{0.639828in}}{\pgfqpoint{0.507956in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.675507in}{0.633333in}}{\pgfqpoint{0.683986in}{0.636846in}}{\pgfqpoint{0.690237in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.696488in}{0.649347in}}{\pgfqpoint{0.700000in}{0.657827in}}{\pgfqpoint{0.700000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.675507in}}{\pgfqpoint{0.696488in}{0.683986in}}{\pgfqpoint{0.690237in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.683986in}{0.696488in}}{\pgfqpoint{0.675507in}{0.700000in}}{\pgfqpoint{0.666667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.657827in}{0.700000in}}{\pgfqpoint{0.649347in}{0.696488in}}{\pgfqpoint{0.643096in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.636846in}{0.683986in}}{\pgfqpoint{0.633333in}{0.675507in}}{\pgfqpoint{0.633333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.657827in}}{\pgfqpoint{0.636846in}{0.649347in}}{\pgfqpoint{0.643096in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.649347in}{0.636846in}}{\pgfqpoint{0.657827in}{0.633333in}}{\pgfqpoint{0.666667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.636667in}}{\pgfqpoint{0.658711in}{0.636667in}}{\pgfqpoint{0.651079in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.645453in}}{\pgfqpoint{0.639828in}{0.651079in}}{\pgfqpoint{0.636667in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.666667in}}{\pgfqpoint{0.636667in}{0.674623in}}{\pgfqpoint{0.639828in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.687880in}}{\pgfqpoint{0.651079in}{0.693506in}}{\pgfqpoint{0.658711in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.696667in}}{\pgfqpoint{0.674623in}{0.696667in}}{\pgfqpoint{0.682254in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.687880in}}{\pgfqpoint{0.693506in}{0.682254in}}{\pgfqpoint{0.696667in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.666667in}}{\pgfqpoint{0.696667in}{0.658711in}}{\pgfqpoint{0.693506in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.645453in}}{\pgfqpoint{0.682254in}{0.639828in}}{\pgfqpoint{0.674623in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.842173in}{0.633333in}}{\pgfqpoint{0.850653in}{0.636846in}}{\pgfqpoint{0.856904in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.863154in}{0.649347in}}{\pgfqpoint{0.866667in}{0.657827in}}{\pgfqpoint{0.866667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.675507in}}{\pgfqpoint{0.863154in}{0.683986in}}{\pgfqpoint{0.856904in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.850653in}{0.696488in}}{\pgfqpoint{0.842173in}{0.700000in}}{\pgfqpoint{0.833333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.824493in}{0.700000in}}{\pgfqpoint{0.816014in}{0.696488in}}{\pgfqpoint{0.809763in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.803512in}{0.683986in}}{\pgfqpoint{0.800000in}{0.675507in}}{\pgfqpoint{0.800000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.657827in}}{\pgfqpoint{0.803512in}{0.649347in}}{\pgfqpoint{0.809763in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.816014in}{0.636846in}}{\pgfqpoint{0.824493in}{0.633333in}}{\pgfqpoint{0.833333in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.636667in}}{\pgfqpoint{0.825377in}{0.636667in}}{\pgfqpoint{0.817746in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.645453in}}{\pgfqpoint{0.806494in}{0.651079in}}{\pgfqpoint{0.803333in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.666667in}}{\pgfqpoint{0.803333in}{0.674623in}}{\pgfqpoint{0.806494in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.687880in}}{\pgfqpoint{0.817746in}{0.693506in}}{\pgfqpoint{0.825377in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.696667in}}{\pgfqpoint{0.841289in}{0.696667in}}{\pgfqpoint{0.848921in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.687880in}}{\pgfqpoint{0.860172in}{0.682254in}}{\pgfqpoint{0.863333in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.666667in}}{\pgfqpoint{0.863333in}{0.658711in}}{\pgfqpoint{0.860172in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.645453in}}{\pgfqpoint{0.848921in}{0.639828in}}{\pgfqpoint{0.841289in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{1.008840in}{0.633333in}}{\pgfqpoint{1.017319in}{0.636846in}}{\pgfqpoint{1.023570in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{1.029821in}{0.649347in}}{\pgfqpoint{1.033333in}{0.657827in}}{\pgfqpoint{1.033333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.033333in}{0.675507in}}{\pgfqpoint{1.029821in}{0.683986in}}{\pgfqpoint{1.023570in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{1.017319in}{0.696488in}}{\pgfqpoint{1.008840in}{0.700000in}}{\pgfqpoint{1.000000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.991160in}{0.700000in}}{\pgfqpoint{0.982681in}{0.696488in}}{\pgfqpoint{0.976430in}{0.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.970179in}{0.683986in}}{\pgfqpoint{0.966667in}{0.675507in}}{\pgfqpoint{0.966667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.657827in}}{\pgfqpoint{0.970179in}{0.649347in}}{\pgfqpoint{0.976430in}{0.643096in}}%
\pgfpathcurveto{\pgfqpoint{0.982681in}{0.636846in}}{\pgfqpoint{0.991160in}{0.633333in}}{\pgfqpoint{1.000000in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.633333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.636667in}}{\pgfqpoint{0.992044in}{0.636667in}}{\pgfqpoint{0.984413in}{0.639828in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.645453in}}{\pgfqpoint{0.973161in}{0.651079in}}{\pgfqpoint{0.970000in}{0.658711in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.666667in}}{\pgfqpoint{0.970000in}{0.674623in}}{\pgfqpoint{0.973161in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.687880in}}{\pgfqpoint{0.984413in}{0.693506in}}{\pgfqpoint{0.992044in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.696667in}}{\pgfqpoint{1.007956in}{0.696667in}}{\pgfqpoint{1.015587in}{0.693506in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.687880in}}{\pgfqpoint{1.026839in}{0.682254in}}{\pgfqpoint{1.030000in}{0.674623in}}%
\pgfpathcurveto{\pgfqpoint{1.030000in}{0.666667in}}{\pgfqpoint{1.030000in}{0.658711in}}{\pgfqpoint{1.026839in}{0.651079in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.645453in}}{\pgfqpoint{1.015587in}{0.639828in}}{\pgfqpoint{1.007956in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.636667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.092173in}{0.800000in}}{\pgfqpoint{0.100653in}{0.803512in}}{\pgfqpoint{0.106904in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.113154in}{0.816014in}}{\pgfqpoint{0.116667in}{0.824493in}}{\pgfqpoint{0.116667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.842173in}}{\pgfqpoint{0.113154in}{0.850653in}}{\pgfqpoint{0.106904in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.100653in}{0.863154in}}{\pgfqpoint{0.092173in}{0.866667in}}{\pgfqpoint{0.083333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.074493in}{0.866667in}}{\pgfqpoint{0.066014in}{0.863154in}}{\pgfqpoint{0.059763in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.053512in}{0.850653in}}{\pgfqpoint{0.050000in}{0.842173in}}{\pgfqpoint{0.050000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.824493in}}{\pgfqpoint{0.053512in}{0.816014in}}{\pgfqpoint{0.059763in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.066014in}{0.803512in}}{\pgfqpoint{0.074493in}{0.800000in}}{\pgfqpoint{0.083333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.803333in}}{\pgfqpoint{0.075377in}{0.803333in}}{\pgfqpoint{0.067746in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.812120in}}{\pgfqpoint{0.056494in}{0.817746in}}{\pgfqpoint{0.053333in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.833333in}}{\pgfqpoint{0.053333in}{0.841289in}}{\pgfqpoint{0.056494in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.062120in}{0.854547in}}{\pgfqpoint{0.067746in}{0.860172in}}{\pgfqpoint{0.075377in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.863333in}}{\pgfqpoint{0.091289in}{0.863333in}}{\pgfqpoint{0.098921in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.854547in}}{\pgfqpoint{0.110172in}{0.848921in}}{\pgfqpoint{0.113333in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.833333in}}{\pgfqpoint{0.113333in}{0.825377in}}{\pgfqpoint{0.110172in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.104547in}{0.812120in}}{\pgfqpoint{0.098921in}{0.806494in}}{\pgfqpoint{0.091289in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.258840in}{0.800000in}}{\pgfqpoint{0.267319in}{0.803512in}}{\pgfqpoint{0.273570in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.279821in}{0.816014in}}{\pgfqpoint{0.283333in}{0.824493in}}{\pgfqpoint{0.283333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.842173in}}{\pgfqpoint{0.279821in}{0.850653in}}{\pgfqpoint{0.273570in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.267319in}{0.863154in}}{\pgfqpoint{0.258840in}{0.866667in}}{\pgfqpoint{0.250000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.241160in}{0.866667in}}{\pgfqpoint{0.232681in}{0.863154in}}{\pgfqpoint{0.226430in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.220179in}{0.850653in}}{\pgfqpoint{0.216667in}{0.842173in}}{\pgfqpoint{0.216667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.824493in}}{\pgfqpoint{0.220179in}{0.816014in}}{\pgfqpoint{0.226430in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.232681in}{0.803512in}}{\pgfqpoint{0.241160in}{0.800000in}}{\pgfqpoint{0.250000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.803333in}}{\pgfqpoint{0.242044in}{0.803333in}}{\pgfqpoint{0.234413in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.812120in}}{\pgfqpoint{0.223161in}{0.817746in}}{\pgfqpoint{0.220000in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.833333in}}{\pgfqpoint{0.220000in}{0.841289in}}{\pgfqpoint{0.223161in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.228787in}{0.854547in}}{\pgfqpoint{0.234413in}{0.860172in}}{\pgfqpoint{0.242044in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.250000in}{0.863333in}}{\pgfqpoint{0.257956in}{0.863333in}}{\pgfqpoint{0.265587in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.854547in}}{\pgfqpoint{0.276839in}{0.848921in}}{\pgfqpoint{0.280000in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.833333in}}{\pgfqpoint{0.280000in}{0.825377in}}{\pgfqpoint{0.276839in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.271213in}{0.812120in}}{\pgfqpoint{0.265587in}{0.806494in}}{\pgfqpoint{0.257956in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.425507in}{0.800000in}}{\pgfqpoint{0.433986in}{0.803512in}}{\pgfqpoint{0.440237in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.446488in}{0.816014in}}{\pgfqpoint{0.450000in}{0.824493in}}{\pgfqpoint{0.450000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.842173in}}{\pgfqpoint{0.446488in}{0.850653in}}{\pgfqpoint{0.440237in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.433986in}{0.863154in}}{\pgfqpoint{0.425507in}{0.866667in}}{\pgfqpoint{0.416667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.407827in}{0.866667in}}{\pgfqpoint{0.399347in}{0.863154in}}{\pgfqpoint{0.393096in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.386846in}{0.850653in}}{\pgfqpoint{0.383333in}{0.842173in}}{\pgfqpoint{0.383333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.824493in}}{\pgfqpoint{0.386846in}{0.816014in}}{\pgfqpoint{0.393096in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.399347in}{0.803512in}}{\pgfqpoint{0.407827in}{0.800000in}}{\pgfqpoint{0.416667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.803333in}}{\pgfqpoint{0.408711in}{0.803333in}}{\pgfqpoint{0.401079in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.812120in}}{\pgfqpoint{0.389828in}{0.817746in}}{\pgfqpoint{0.386667in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.833333in}}{\pgfqpoint{0.386667in}{0.841289in}}{\pgfqpoint{0.389828in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.395453in}{0.854547in}}{\pgfqpoint{0.401079in}{0.860172in}}{\pgfqpoint{0.408711in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.416667in}{0.863333in}}{\pgfqpoint{0.424623in}{0.863333in}}{\pgfqpoint{0.432254in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.854547in}}{\pgfqpoint{0.443506in}{0.848921in}}{\pgfqpoint{0.446667in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.833333in}}{\pgfqpoint{0.446667in}{0.825377in}}{\pgfqpoint{0.443506in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.437880in}{0.812120in}}{\pgfqpoint{0.432254in}{0.806494in}}{\pgfqpoint{0.424623in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.592173in}{0.800000in}}{\pgfqpoint{0.600653in}{0.803512in}}{\pgfqpoint{0.606904in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.613154in}{0.816014in}}{\pgfqpoint{0.616667in}{0.824493in}}{\pgfqpoint{0.616667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.842173in}}{\pgfqpoint{0.613154in}{0.850653in}}{\pgfqpoint{0.606904in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.600653in}{0.863154in}}{\pgfqpoint{0.592173in}{0.866667in}}{\pgfqpoint{0.583333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.574493in}{0.866667in}}{\pgfqpoint{0.566014in}{0.863154in}}{\pgfqpoint{0.559763in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.553512in}{0.850653in}}{\pgfqpoint{0.550000in}{0.842173in}}{\pgfqpoint{0.550000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.824493in}}{\pgfqpoint{0.553512in}{0.816014in}}{\pgfqpoint{0.559763in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.566014in}{0.803512in}}{\pgfqpoint{0.574493in}{0.800000in}}{\pgfqpoint{0.583333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.803333in}}{\pgfqpoint{0.575377in}{0.803333in}}{\pgfqpoint{0.567746in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.812120in}}{\pgfqpoint{0.556494in}{0.817746in}}{\pgfqpoint{0.553333in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.833333in}}{\pgfqpoint{0.553333in}{0.841289in}}{\pgfqpoint{0.556494in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.562120in}{0.854547in}}{\pgfqpoint{0.567746in}{0.860172in}}{\pgfqpoint{0.575377in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.583333in}{0.863333in}}{\pgfqpoint{0.591289in}{0.863333in}}{\pgfqpoint{0.598921in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.854547in}}{\pgfqpoint{0.610172in}{0.848921in}}{\pgfqpoint{0.613333in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.833333in}}{\pgfqpoint{0.613333in}{0.825377in}}{\pgfqpoint{0.610172in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.604547in}{0.812120in}}{\pgfqpoint{0.598921in}{0.806494in}}{\pgfqpoint{0.591289in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.758840in}{0.800000in}}{\pgfqpoint{0.767319in}{0.803512in}}{\pgfqpoint{0.773570in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.779821in}{0.816014in}}{\pgfqpoint{0.783333in}{0.824493in}}{\pgfqpoint{0.783333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.842173in}}{\pgfqpoint{0.779821in}{0.850653in}}{\pgfqpoint{0.773570in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.767319in}{0.863154in}}{\pgfqpoint{0.758840in}{0.866667in}}{\pgfqpoint{0.750000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.741160in}{0.866667in}}{\pgfqpoint{0.732681in}{0.863154in}}{\pgfqpoint{0.726430in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.720179in}{0.850653in}}{\pgfqpoint{0.716667in}{0.842173in}}{\pgfqpoint{0.716667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.824493in}}{\pgfqpoint{0.720179in}{0.816014in}}{\pgfqpoint{0.726430in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.732681in}{0.803512in}}{\pgfqpoint{0.741160in}{0.800000in}}{\pgfqpoint{0.750000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.803333in}}{\pgfqpoint{0.742044in}{0.803333in}}{\pgfqpoint{0.734413in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.812120in}}{\pgfqpoint{0.723161in}{0.817746in}}{\pgfqpoint{0.720000in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.833333in}}{\pgfqpoint{0.720000in}{0.841289in}}{\pgfqpoint{0.723161in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.728787in}{0.854547in}}{\pgfqpoint{0.734413in}{0.860172in}}{\pgfqpoint{0.742044in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.750000in}{0.863333in}}{\pgfqpoint{0.757956in}{0.863333in}}{\pgfqpoint{0.765587in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.854547in}}{\pgfqpoint{0.776839in}{0.848921in}}{\pgfqpoint{0.780000in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.833333in}}{\pgfqpoint{0.780000in}{0.825377in}}{\pgfqpoint{0.776839in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.771213in}{0.812120in}}{\pgfqpoint{0.765587in}{0.806494in}}{\pgfqpoint{0.757956in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.925507in}{0.800000in}}{\pgfqpoint{0.933986in}{0.803512in}}{\pgfqpoint{0.940237in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.946488in}{0.816014in}}{\pgfqpoint{0.950000in}{0.824493in}}{\pgfqpoint{0.950000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.842173in}}{\pgfqpoint{0.946488in}{0.850653in}}{\pgfqpoint{0.940237in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.933986in}{0.863154in}}{\pgfqpoint{0.925507in}{0.866667in}}{\pgfqpoint{0.916667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.907827in}{0.866667in}}{\pgfqpoint{0.899347in}{0.863154in}}{\pgfqpoint{0.893096in}{0.856904in}}%
\pgfpathcurveto{\pgfqpoint{0.886846in}{0.850653in}}{\pgfqpoint{0.883333in}{0.842173in}}{\pgfqpoint{0.883333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.824493in}}{\pgfqpoint{0.886846in}{0.816014in}}{\pgfqpoint{0.893096in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{0.899347in}{0.803512in}}{\pgfqpoint{0.907827in}{0.800000in}}{\pgfqpoint{0.916667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.800000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.803333in}}{\pgfqpoint{0.908711in}{0.803333in}}{\pgfqpoint{0.901079in}{0.806494in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.812120in}}{\pgfqpoint{0.889828in}{0.817746in}}{\pgfqpoint{0.886667in}{0.825377in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.833333in}}{\pgfqpoint{0.886667in}{0.841289in}}{\pgfqpoint{0.889828in}{0.848921in}}%
\pgfpathcurveto{\pgfqpoint{0.895453in}{0.854547in}}{\pgfqpoint{0.901079in}{0.860172in}}{\pgfqpoint{0.908711in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.916667in}{0.863333in}}{\pgfqpoint{0.924623in}{0.863333in}}{\pgfqpoint{0.932254in}{0.860172in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.854547in}}{\pgfqpoint{0.943506in}{0.848921in}}{\pgfqpoint{0.946667in}{0.841289in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.833333in}}{\pgfqpoint{0.946667in}{0.825377in}}{\pgfqpoint{0.943506in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{0.937880in}{0.812120in}}{\pgfqpoint{0.932254in}{0.806494in}}{\pgfqpoint{0.924623in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.803333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{0.966667in}}{\pgfqpoint{0.017319in}{0.970179in}}{\pgfqpoint{0.023570in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{0.982681in}}{\pgfqpoint{0.033333in}{0.991160in}}{\pgfqpoint{0.033333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{1.008840in}}{\pgfqpoint{0.029821in}{1.017319in}}{\pgfqpoint{0.023570in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{1.029821in}}{\pgfqpoint{0.008840in}{1.033333in}}{\pgfqpoint{0.000000in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{1.033333in}}{\pgfqpoint{-0.017319in}{1.029821in}}{\pgfqpoint{-0.023570in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{1.017319in}}{\pgfqpoint{-0.033333in}{1.008840in}}{\pgfqpoint{-0.033333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{0.991160in}}{\pgfqpoint{-0.029821in}{0.982681in}}{\pgfqpoint{-0.023570in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{0.970179in}}{\pgfqpoint{-0.008840in}{0.966667in}}{\pgfqpoint{0.000000in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.970000in}}{\pgfqpoint{-0.007956in}{0.970000in}}{\pgfqpoint{-0.015587in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{0.978787in}}{\pgfqpoint{-0.026839in}{0.984413in}}{\pgfqpoint{-0.030000in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{-0.030000in}{1.000000in}}{\pgfqpoint{-0.030000in}{1.007956in}}{\pgfqpoint{-0.026839in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{-0.021213in}{1.021213in}}{\pgfqpoint{-0.015587in}{1.026839in}}{\pgfqpoint{-0.007956in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{1.030000in}}{\pgfqpoint{0.007956in}{1.030000in}}{\pgfqpoint{0.015587in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{1.021213in}}{\pgfqpoint{0.026839in}{1.015587in}}{\pgfqpoint{0.030000in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{1.000000in}}{\pgfqpoint{0.030000in}{0.992044in}}{\pgfqpoint{0.026839in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.021213in}{0.978787in}}{\pgfqpoint{0.015587in}{0.973161in}}{\pgfqpoint{0.007956in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.175507in}{0.966667in}}{\pgfqpoint{0.183986in}{0.970179in}}{\pgfqpoint{0.190237in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.196488in}{0.982681in}}{\pgfqpoint{0.200000in}{0.991160in}}{\pgfqpoint{0.200000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{1.008840in}}{\pgfqpoint{0.196488in}{1.017319in}}{\pgfqpoint{0.190237in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.183986in}{1.029821in}}{\pgfqpoint{0.175507in}{1.033333in}}{\pgfqpoint{0.166667in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.157827in}{1.033333in}}{\pgfqpoint{0.149347in}{1.029821in}}{\pgfqpoint{0.143096in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.136846in}{1.017319in}}{\pgfqpoint{0.133333in}{1.008840in}}{\pgfqpoint{0.133333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.991160in}}{\pgfqpoint{0.136846in}{0.982681in}}{\pgfqpoint{0.143096in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.149347in}{0.970179in}}{\pgfqpoint{0.157827in}{0.966667in}}{\pgfqpoint{0.166667in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{0.970000in}}{\pgfqpoint{0.158711in}{0.970000in}}{\pgfqpoint{0.151079in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{0.978787in}}{\pgfqpoint{0.139828in}{0.984413in}}{\pgfqpoint{0.136667in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000000in}}{\pgfqpoint{0.136667in}{1.007956in}}{\pgfqpoint{0.139828in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.145453in}{1.021213in}}{\pgfqpoint{0.151079in}{1.026839in}}{\pgfqpoint{0.158711in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.166667in}{1.030000in}}{\pgfqpoint{0.174623in}{1.030000in}}{\pgfqpoint{0.182254in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{1.021213in}}{\pgfqpoint{0.193506in}{1.015587in}}{\pgfqpoint{0.196667in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{1.000000in}}{\pgfqpoint{0.196667in}{0.992044in}}{\pgfqpoint{0.193506in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.187880in}{0.978787in}}{\pgfqpoint{0.182254in}{0.973161in}}{\pgfqpoint{0.174623in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.342173in}{0.966667in}}{\pgfqpoint{0.350653in}{0.970179in}}{\pgfqpoint{0.356904in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.363154in}{0.982681in}}{\pgfqpoint{0.366667in}{0.991160in}}{\pgfqpoint{0.366667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{1.008840in}}{\pgfqpoint{0.363154in}{1.017319in}}{\pgfqpoint{0.356904in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.350653in}{1.029821in}}{\pgfqpoint{0.342173in}{1.033333in}}{\pgfqpoint{0.333333in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.324493in}{1.033333in}}{\pgfqpoint{0.316014in}{1.029821in}}{\pgfqpoint{0.309763in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.303512in}{1.017319in}}{\pgfqpoint{0.300000in}{1.008840in}}{\pgfqpoint{0.300000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.991160in}}{\pgfqpoint{0.303512in}{0.982681in}}{\pgfqpoint{0.309763in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.316014in}{0.970179in}}{\pgfqpoint{0.324493in}{0.966667in}}{\pgfqpoint{0.333333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{0.970000in}}{\pgfqpoint{0.325377in}{0.970000in}}{\pgfqpoint{0.317746in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.978787in}}{\pgfqpoint{0.306494in}{0.984413in}}{\pgfqpoint{0.303333in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000000in}}{\pgfqpoint{0.303333in}{1.007956in}}{\pgfqpoint{0.306494in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{1.021213in}}{\pgfqpoint{0.317746in}{1.026839in}}{\pgfqpoint{0.325377in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.333333in}{1.030000in}}{\pgfqpoint{0.341289in}{1.030000in}}{\pgfqpoint{0.348921in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{1.021213in}}{\pgfqpoint{0.360172in}{1.015587in}}{\pgfqpoint{0.363333in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{1.000000in}}{\pgfqpoint{0.363333in}{0.992044in}}{\pgfqpoint{0.360172in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.354547in}{0.978787in}}{\pgfqpoint{0.348921in}{0.973161in}}{\pgfqpoint{0.341289in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.508840in}{0.966667in}}{\pgfqpoint{0.517319in}{0.970179in}}{\pgfqpoint{0.523570in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.529821in}{0.982681in}}{\pgfqpoint{0.533333in}{0.991160in}}{\pgfqpoint{0.533333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{1.008840in}}{\pgfqpoint{0.529821in}{1.017319in}}{\pgfqpoint{0.523570in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.517319in}{1.029821in}}{\pgfqpoint{0.508840in}{1.033333in}}{\pgfqpoint{0.500000in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.491160in}{1.033333in}}{\pgfqpoint{0.482681in}{1.029821in}}{\pgfqpoint{0.476430in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.470179in}{1.017319in}}{\pgfqpoint{0.466667in}{1.008840in}}{\pgfqpoint{0.466667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.991160in}}{\pgfqpoint{0.470179in}{0.982681in}}{\pgfqpoint{0.476430in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.482681in}{0.970179in}}{\pgfqpoint{0.491160in}{0.966667in}}{\pgfqpoint{0.500000in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{0.970000in}}{\pgfqpoint{0.492044in}{0.970000in}}{\pgfqpoint{0.484413in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{0.978787in}}{\pgfqpoint{0.473161in}{0.984413in}}{\pgfqpoint{0.470000in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000000in}}{\pgfqpoint{0.470000in}{1.007956in}}{\pgfqpoint{0.473161in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.478787in}{1.021213in}}{\pgfqpoint{0.484413in}{1.026839in}}{\pgfqpoint{0.492044in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.500000in}{1.030000in}}{\pgfqpoint{0.507956in}{1.030000in}}{\pgfqpoint{0.515587in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{1.021213in}}{\pgfqpoint{0.526839in}{1.015587in}}{\pgfqpoint{0.530000in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{1.000000in}}{\pgfqpoint{0.530000in}{0.992044in}}{\pgfqpoint{0.526839in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.521213in}{0.978787in}}{\pgfqpoint{0.515587in}{0.973161in}}{\pgfqpoint{0.507956in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.675507in}{0.966667in}}{\pgfqpoint{0.683986in}{0.970179in}}{\pgfqpoint{0.690237in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.696488in}{0.982681in}}{\pgfqpoint{0.700000in}{0.991160in}}{\pgfqpoint{0.700000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{1.008840in}}{\pgfqpoint{0.696488in}{1.017319in}}{\pgfqpoint{0.690237in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.683986in}{1.029821in}}{\pgfqpoint{0.675507in}{1.033333in}}{\pgfqpoint{0.666667in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.657827in}{1.033333in}}{\pgfqpoint{0.649347in}{1.029821in}}{\pgfqpoint{0.643096in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.636846in}{1.017319in}}{\pgfqpoint{0.633333in}{1.008840in}}{\pgfqpoint{0.633333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.991160in}}{\pgfqpoint{0.636846in}{0.982681in}}{\pgfqpoint{0.643096in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.649347in}{0.970179in}}{\pgfqpoint{0.657827in}{0.966667in}}{\pgfqpoint{0.666667in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{0.970000in}}{\pgfqpoint{0.658711in}{0.970000in}}{\pgfqpoint{0.651079in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.978787in}}{\pgfqpoint{0.639828in}{0.984413in}}{\pgfqpoint{0.636667in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000000in}}{\pgfqpoint{0.636667in}{1.007956in}}{\pgfqpoint{0.639828in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{1.021213in}}{\pgfqpoint{0.651079in}{1.026839in}}{\pgfqpoint{0.658711in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.666667in}{1.030000in}}{\pgfqpoint{0.674623in}{1.030000in}}{\pgfqpoint{0.682254in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{1.021213in}}{\pgfqpoint{0.693506in}{1.015587in}}{\pgfqpoint{0.696667in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{1.000000in}}{\pgfqpoint{0.696667in}{0.992044in}}{\pgfqpoint{0.693506in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.687880in}{0.978787in}}{\pgfqpoint{0.682254in}{0.973161in}}{\pgfqpoint{0.674623in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.842173in}{0.966667in}}{\pgfqpoint{0.850653in}{0.970179in}}{\pgfqpoint{0.856904in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.863154in}{0.982681in}}{\pgfqpoint{0.866667in}{0.991160in}}{\pgfqpoint{0.866667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{1.008840in}}{\pgfqpoint{0.863154in}{1.017319in}}{\pgfqpoint{0.856904in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.850653in}{1.029821in}}{\pgfqpoint{0.842173in}{1.033333in}}{\pgfqpoint{0.833333in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.824493in}{1.033333in}}{\pgfqpoint{0.816014in}{1.029821in}}{\pgfqpoint{0.809763in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.803512in}{1.017319in}}{\pgfqpoint{0.800000in}{1.008840in}}{\pgfqpoint{0.800000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.991160in}}{\pgfqpoint{0.803512in}{0.982681in}}{\pgfqpoint{0.809763in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.816014in}{0.970179in}}{\pgfqpoint{0.824493in}{0.966667in}}{\pgfqpoint{0.833333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{0.970000in}}{\pgfqpoint{0.825377in}{0.970000in}}{\pgfqpoint{0.817746in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{0.978787in}}{\pgfqpoint{0.806494in}{0.984413in}}{\pgfqpoint{0.803333in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000000in}}{\pgfqpoint{0.803333in}{1.007956in}}{\pgfqpoint{0.806494in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.812120in}{1.021213in}}{\pgfqpoint{0.817746in}{1.026839in}}{\pgfqpoint{0.825377in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.833333in}{1.030000in}}{\pgfqpoint{0.841289in}{1.030000in}}{\pgfqpoint{0.848921in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{1.021213in}}{\pgfqpoint{0.860172in}{1.015587in}}{\pgfqpoint{0.863333in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{1.000000in}}{\pgfqpoint{0.863333in}{0.992044in}}{\pgfqpoint{0.860172in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{0.854547in}{0.978787in}}{\pgfqpoint{0.848921in}{0.973161in}}{\pgfqpoint{0.841289in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.970000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{1.008840in}{0.966667in}}{\pgfqpoint{1.017319in}{0.970179in}}{\pgfqpoint{1.023570in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{1.029821in}{0.982681in}}{\pgfqpoint{1.033333in}{0.991160in}}{\pgfqpoint{1.033333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.033333in}{1.008840in}}{\pgfqpoint{1.029821in}{1.017319in}}{\pgfqpoint{1.023570in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.017319in}{1.029821in}}{\pgfqpoint{1.008840in}{1.033333in}}{\pgfqpoint{1.000000in}{1.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.991160in}{1.033333in}}{\pgfqpoint{0.982681in}{1.029821in}}{\pgfqpoint{0.976430in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.970179in}{1.017319in}}{\pgfqpoint{0.966667in}{1.008840in}}{\pgfqpoint{0.966667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.991160in}}{\pgfqpoint{0.970179in}{0.982681in}}{\pgfqpoint{0.976430in}{0.976430in}}%
\pgfpathcurveto{\pgfqpoint{0.982681in}{0.970179in}}{\pgfqpoint{0.991160in}{0.966667in}}{\pgfqpoint{1.000000in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.966667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{0.970000in}}{\pgfqpoint{0.992044in}{0.970000in}}{\pgfqpoint{0.984413in}{0.973161in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{0.978787in}}{\pgfqpoint{0.973161in}{0.984413in}}{\pgfqpoint{0.970000in}{0.992044in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000000in}}{\pgfqpoint{0.970000in}{1.007956in}}{\pgfqpoint{0.973161in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{0.978787in}{1.021213in}}{\pgfqpoint{0.984413in}{1.026839in}}{\pgfqpoint{0.992044in}{1.030000in}}%
\pgfpathcurveto{\pgfqpoint{1.000000in}{1.030000in}}{\pgfqpoint{1.007956in}{1.030000in}}{\pgfqpoint{1.015587in}{1.026839in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{1.021213in}}{\pgfqpoint{1.026839in}{1.015587in}}{\pgfqpoint{1.030000in}{1.007956in}}%
\pgfpathcurveto{\pgfqpoint{1.030000in}{1.000000in}}{\pgfqpoint{1.030000in}{0.992044in}}{\pgfqpoint{1.026839in}{0.984413in}}%
\pgfpathcurveto{\pgfqpoint{1.021213in}{0.978787in}}{\pgfqpoint{1.015587in}{0.973161in}}{\pgfqpoint{1.007956in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.970000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.168124in}{1.708879in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{6.649897in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.168124in}{2.287112in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.168124in}{2.287112in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573235in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573235in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383457in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383457in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193678in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193678in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003900in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003900in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814122in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814122in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624343in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624343in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434565in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434565in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370679in}{2.287112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.238887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370679in}{1.708879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.660654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t^{(0)}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.664013in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{2.685164in}{3.485402in}}%
\pgfpathlineto{\pgfqpoint{2.704629in}{3.178105in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{2.743558in}{2.673946in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{2.520880in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{2.385507in}}%
\pgfpathlineto{\pgfqpoint{2.787354in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{2.801953in}{2.161576in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{2.069792in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{1.989383in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{1.918908in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.857051in}}%
\pgfpathlineto{\pgfqpoint{2.874946in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{2.894410in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{2.913875in}{1.686212in}}%
\pgfpathlineto{\pgfqpoint{2.933340in}{1.640042in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{1.599848in}}%
\pgfpathlineto{\pgfqpoint{2.972270in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{2.996601in}{1.525510in}}%
\pgfpathlineto{\pgfqpoint{3.020932in}{1.491140in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.454411in}}%
\pgfpathlineto{\pgfqpoint{3.079326in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{3.152319in}{1.349046in}}%
\pgfpathlineto{\pgfqpoint{3.196115in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{3.244777in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{3.502685in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{3.590276in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{3.634072in}{1.040383in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{3.711931in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{3.789791in}{1.003247in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{0.999742in}}%
\pgfpathlineto{\pgfqpoint{3.867650in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{3.945509in}{1.003394in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{4.023368in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{4.106093in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{1.058233in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.076999in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{4.295875in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{4.359135in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{1.213850in}}%
\pgfpathlineto{\pgfqpoint{4.621910in}{1.323187in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{4.738699in}{1.385774in}}%
\pgfpathlineto{\pgfqpoint{4.787361in}{1.408058in}}%
\pgfpathlineto{\pgfqpoint{4.831157in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{4.870086in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{4.909016in}{1.450524in}}%
\pgfpathlineto{\pgfqpoint{4.947945in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{4.986875in}{1.465921in}}%
\pgfpathlineto{\pgfqpoint{5.020938in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{5.089065in}{1.470237in}}%
\pgfpathlineto{\pgfqpoint{5.123128in}{1.467462in}}%
\pgfpathlineto{\pgfqpoint{5.157192in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{5.191255in}{1.455486in}}%
\pgfpathlineto{\pgfqpoint{5.225318in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{5.259382in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{5.298311in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.401754in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{1.355794in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573235in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{0.670559in}{2.305370in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{2.323095in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{2.340815in}}%
\pgfpathlineto{\pgfqpoint{1.050122in}{2.360362in}}%
\pgfpathlineto{\pgfqpoint{1.264235in}{2.385690in}}%
\pgfpathlineto{\pgfqpoint{1.468615in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.426408in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{2.429966in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{2.430779in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{2.429363in}}%
\pgfpathlineto{\pgfqpoint{1.964967in}{2.425812in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{2.420332in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{2.413231in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{2.403855in}}%
\pgfpathlineto{\pgfqpoint{2.159615in}{2.393258in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{2.380415in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{2.349328in}}%
\pgfpathlineto{\pgfqpoint{2.325065in}{2.331302in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{2.310917in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.262557in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.234352in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{2.203331in}}%
\pgfpathlineto{\pgfqpoint{2.558643in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{2.132560in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.092733in}}%
\pgfpathlineto{\pgfqpoint{2.675432in}{2.049945in}}%
\pgfpathlineto{\pgfqpoint{2.719227in}{1.998340in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{1.943207in}}%
\pgfpathlineto{\pgfqpoint{2.811685in}{1.878118in}}%
\pgfpathlineto{\pgfqpoint{2.865213in}{1.802462in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{3.113389in}{1.432478in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{3.200981in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{3.239910in}{1.268779in}}%
\pgfpathlineto{\pgfqpoint{3.273974in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{1.197063in}}%
\pgfpathlineto{\pgfqpoint{3.342100in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{3.405361in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{3.434558in}{1.099145in}}%
\pgfpathlineto{\pgfqpoint{3.463755in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{3.492953in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{3.522150in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{3.551347in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{3.580544in}{1.040740in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{3.648671in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{3.682734in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{3.838452in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{3.999037in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{4.072030in}{1.116866in}}%
\pgfpathlineto{\pgfqpoint{4.193685in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{1.210068in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{1.236801in}}%
\pgfpathlineto{\pgfqpoint{4.466192in}{1.257982in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{1.275445in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{4.655973in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{4.719234in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.321876in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{4.923614in}{1.333248in}}%
\pgfpathlineto{\pgfqpoint{5.011206in}{1.336689in}}%
\pgfpathlineto{\pgfqpoint{5.127994in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{5.429699in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.434565in}{1.346661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573235in}{11.884594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457113in}{10.126112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340991in}{8.559677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882367in}{1.777463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224869in}{1.286310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666808in}{1.029593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550687in}{1.280792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434565in}{1.346661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573235in}{2.287112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457113in}{2.406717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340991in}{2.323256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{2.287112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{5.266441in}{3.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{1.708879in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{1.708879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637120in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765404in, y=3.234194in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $R$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765404in, y=1.377471in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $Q$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/slack_gplike_transfo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903218in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903218in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370679in}{1.170335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.122110in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $t$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.691849in}{1.562127in}}%
\pgfpathlineto{\pgfqpoint{3.635781in}{1.633302in}}%
\pgfpathlineto{\pgfqpoint{3.576134in}{1.712605in}}%
\pgfpathlineto{\pgfqpoint{3.510142in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{3.438119in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{3.355110in}{2.032250in}}%
\pgfpathlineto{\pgfqpoint{3.179960in}{2.295439in}}%
\pgfpathlineto{\pgfqpoint{3.136484in}{2.355821in}}%
\pgfpathlineto{\pgfqpoint{3.104321in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{3.077881in}{2.427704in}}%
\pgfpathlineto{\pgfqpoint{3.054475in}{2.451674in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{3.016075in}{2.482296in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{2.985731in}{2.496247in}}%
\pgfpathlineto{\pgfqpoint{2.973057in}{2.498669in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{2.498764in}}%
\pgfpathlineto{\pgfqpoint{2.948230in}{2.496399in}}%
\pgfpathlineto{\pgfqpoint{2.936029in}{2.491439in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{2.483749in}}%
\pgfpathlineto{\pgfqpoint{2.911855in}{2.473198in}}%
\pgfpathlineto{\pgfqpoint{2.899753in}{2.459655in}}%
\pgfpathlineto{\pgfqpoint{2.885443in}{2.439907in}}%
\pgfpathlineto{\pgfqpoint{2.870688in}{2.415726in}}%
\pgfpathlineto{\pgfqpoint{2.850450in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{2.785385in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{2.759561in}{2.208015in}}%
\pgfpathlineto{\pgfqpoint{2.733303in}{2.169120in}}%
\pgfpathlineto{\pgfqpoint{2.708253in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{2.678731in}{2.101448in}}%
\pgfpathlineto{\pgfqpoint{2.653093in}{2.074360in}}%
\pgfpathlineto{\pgfqpoint{2.623978in}{2.046352in}}%
\pgfpathlineto{\pgfqpoint{2.590926in}{2.017435in}}%
\pgfpathlineto{\pgfqpoint{2.553465in}{1.987622in}}%
\pgfpathlineto{\pgfqpoint{2.511131in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{1.925379in}}%
\pgfpathlineto{\pgfqpoint{2.410191in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{2.350964in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.285708in}{1.825802in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{2.110900in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{1.998750in}{1.695047in}}%
\pgfpathlineto{\pgfqpoint{1.789014in}{1.607519in}}%
\pgfpathlineto{\pgfqpoint{1.606177in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{1.438861in}}%
\pgfpathlineto{\pgfqpoint{1.325229in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{1.251392in}{1.359683in}}%
\pgfpathlineto{\pgfqpoint{1.183418in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.280665in}}%
\pgfpathlineto{\pgfqpoint{1.065632in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.971141in}{1.164382in}}%
\pgfpathlineto{\pgfqpoint{0.931808in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{0.897165in}{1.089872in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{0.840074in}{1.019151in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{0.985601in}}%
\pgfpathlineto{\pgfqpoint{0.789982in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{0.767497in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{0.740073in}{0.849980in}}%
\pgfpathlineto{\pgfqpoint{0.700837in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{0.673849in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{0.626817in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{0.550166in}{0.466829in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{0.424317in}}%
\pgfpathlineto{\pgfqpoint{0.666067in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{0.629962in}{0.625835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784474in}{0.933722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702695in}{0.770766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660110in}{0.685910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630549in}{0.627005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606100in}{0.578287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584748in}{0.535741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566291in}{0.498963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551061in}{0.468615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539507in}{0.445592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532035in}{0.430702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528919in}{0.424493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530255in}{0.427155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535922in}{0.438448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545567in}{0.457668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558605in}{0.483647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574236in}{0.514793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591479in}{0.549152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609225in}{0.584515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626298in}{0.618535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641522in}{0.648870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653798in}{0.673332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662175in}{0.690024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665917in}{0.697481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664558in}{0.694772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657940in}{0.681585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646239in}{0.658269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629962in}{0.625835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691849in}{1.562127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634687in}{1.634725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576775in}{1.711734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518306in}{1.792681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459573in}{1.876870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400946in}{1.963340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342847in}{2.050825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285722in}{2.137699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230005in}{2.221920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176089in}{2.300979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124303in}{2.371849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074886in}{2.430955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027966in}{2.474165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983519in}{2.496828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941244in}{2.493891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900125in}{2.460115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856946in}{2.390446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801392in}{2.280577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701471in}{2.127781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474001in}{1.932103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005824in}{1.698054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400604in}{1.436980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977750in}{1.170335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528919in}{0.424493in}}%
\pgfpathlineto{\pgfqpoint{1.751173in}{2.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{1.170335in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.170335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370679in}{0.370679in}}{\pgfqpoint{3.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903218in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370679in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/straddle/c6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.303349in}}{\pgfqpoint{2.737016in}{1.760287in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.500864in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.490678in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.502513in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.498074in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.491454in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.483511in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.470535in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.462447in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.438007in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.403888in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.412108in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.411640in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.401249in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.405708in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.392909in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.396080in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.374993in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.372962in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.364094in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.364303in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.369549in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.367324in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.372451in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.365178in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.358320in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.361066in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.349622in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.362865in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.359152in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.349566in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.351902in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.358139in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.353366in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.344609in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.340698in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.350515in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.340340in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.351572in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.343431in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.336449in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.335361in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.346789in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.340258in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.340942in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.330318in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.328012in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.323498in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.335977in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.338204in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.335822in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.336225in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.326510in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.333598in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.318093in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.317374in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.321208in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.314286in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.319003in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.313739in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.324208in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.319692in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.320104in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.313462in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.312121in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.319719in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.318827in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.316776in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.324920in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.318830in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.319899in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.327030in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.324796in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.324469in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.321984in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.316899in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.316913in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.311105in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.312159in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.307764in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.309186in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.311068in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.308338in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.312222in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.311146in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.309946in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.311709in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.312291in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.407422in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.407422in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.411654in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.415124in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.419069in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.415884in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.411631in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.420716in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.415188in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.416522in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.415498in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.414293in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.412610in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.415101in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.422815in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.420223in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.425612in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.428512in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.424720in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.423635in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.423941in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.424289in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.426041in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.426120in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.426533in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.424483in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.424332in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.420914in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.426553in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.425822in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.427928in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.419430in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.430884in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.425652in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.430508in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.431529in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.428085in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.435770in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.442516in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.447543in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.448981in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.446901in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.443679in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.448800in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.441218in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.444766in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.452314in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.447739in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.456499in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.456518in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.456524in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.462972in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.467214in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.463038in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.466528in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.465445in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.470912in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.483164in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.474376in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.474419in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.471591in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.489501in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.497176in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.494925in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.503918in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.496356in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.493061in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.499366in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.506904in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.507739in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.533864in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.552065in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.553079in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.558634in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.576269in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.608824in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.612497in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.635118in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.633838in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.654225in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.656771in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.665790in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.663596in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.703998in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.711881in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.708565in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.729155in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.738201in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.746750in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.742245in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.749337in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.760287in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.760287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{0.783083in}}{\pgfqpoint{2.737016in}{1.758970in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.758970in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.581438in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.542858in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.497674in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.485016in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.472358in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.460115in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.422565in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.416522in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.388231in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.386194in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.393568in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.380828in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.359863in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.337874in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.320954in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.317266in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.311762in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.324051in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.307833in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.301296in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.299954in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.298790in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.266787in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.260980in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.246228in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.238589in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.195027in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.171597in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.178858in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.181022in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.177440in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.169328in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.154174in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.144608in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.151035in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.126818in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.137861in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.123216in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.105210in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.097619in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.088947in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.079702in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.064224in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.078531in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.057802in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.066568in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.046167in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.052268in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.017737in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{0.998692in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.007237in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.003268in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{0.988337in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{0.977867in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{0.983935in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{0.938369in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{0.918737in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{0.947178in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{0.932678in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{0.894647in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{0.888991in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{0.886730in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{0.904063in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{0.879724in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{0.854510in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{0.850884in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.833911in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{0.840666in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{0.802199in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.018903in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.002303in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.022145in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.044618in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.042642in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.074166in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.068427in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.082452in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.086653in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.101809in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.108360in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.102939in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.105190in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.131418in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.127152in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.149541in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.154696in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.170521in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.165315in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.152491in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.178152in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.189345in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.206800in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.198361in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.192823in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.202404in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.231727in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.233017in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.230283in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.264100in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.265229in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.273342in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.270716in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.273206in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.284647in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.290664in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.308436in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.313223in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.337113in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.323568in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.365067in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.357918in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.333471in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.360330in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.372750in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.365126in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.375765in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.380104in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.368965in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.389176in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.417020in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.416348in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.436887in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.455754in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.440434in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.441656in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.434079in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.450929in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.469653in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.497451in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.499293in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.505207in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.522607in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.541711in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.558190in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.534590in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.583294in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.581705in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.600964in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.606895in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.599124in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.623143in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.626292in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.640740in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.649563in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.672975in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.654877in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.695358in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.697874in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.712265in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.718030in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.719216in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.722168in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.736580in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.734435in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.732498in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.733505in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.742376in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.755014in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.758970in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.758970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.550172in}}{\pgfqpoint{2.737016in}{1.728870in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.610171in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.609794in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.596048in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.590768in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.582706in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.577257in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.579977in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.579704in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.571712in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.569300in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.571963in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.568957in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.564971in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.563152in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.558449in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.563694in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.552590in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.554487in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.552892in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.558426in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.552352in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.550826in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.553480in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.554388in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.557188in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.556085in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.555535in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.559103in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.556384in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.558769in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.559365in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.556951in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.553074in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.554764in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.553757in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.550172in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.552294in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.560119in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.556110in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.556003in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.557365in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.557560in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.559516in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.560283in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.558732in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.558248in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.561740in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.560997in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.560140in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.561542in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.560400in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.564286in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.565637in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.565400in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.567210in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.568896in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.569739in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.566710in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.568659in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.569773in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.568360in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.566971in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.568758in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.568682in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.565718in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.566346in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.569181in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.567017in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.566770in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.570733in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.567943in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.570322in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.569784in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.568097in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.571767in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.572208in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.572919in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.573409in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.574168in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.575795in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.574494in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.571137in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.574201in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.575763in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.570470in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.571984in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.571674in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.571747in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.573927in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.574506in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.574330in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.573221in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.573618in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.577671in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.575152in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.574817in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.627959in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.624588in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.632670in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.625421in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.624782in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.625350in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.621100in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.624748in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.642792in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.628371in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.627221in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.622061in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.625498in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.620988in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.619781in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.628561in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.620833in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.621936in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.621408in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.627771in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.623768in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.624039in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.624849in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.630525in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.620703in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.619255in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.622961in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.628372in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.621422in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.626009in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.621738in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.619144in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.620159in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.620824in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.619673in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.621097in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.638721in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.625203in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.643782in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.627579in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.625837in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.625022in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.661784in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.635204in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.647121in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.634922in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.630894in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.628405in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.633708in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.620295in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.628860in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.613793in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.626816in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.617656in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.621506in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.617546in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.623208in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.618413in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.622311in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.617838in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.619970in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.622226in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.613998in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.634812in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.632303in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.611812in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.613992in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.637621in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.633527in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.608502in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.615951in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.623130in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.626613in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.607881in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.643059in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.644719in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.645739in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.635144in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.634163in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.616993in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.642961in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.648313in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.627489in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.625858in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.622225in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.632985in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.619148in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.633139in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.621553in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.616846in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.619875in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.623325in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.652208in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.637477in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.637561in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.662276in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.644029in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.660650in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.646696in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.655634in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.654661in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.667579in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.668592in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.685635in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.693144in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.699321in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.693503in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.712708in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{0.773291in}}{\pgfqpoint{2.737016in}{1.764418in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.764418in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.557691in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.533568in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.531239in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.522269in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.484907in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.472249in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.464579in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.412210in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.411583in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.408951in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.376397in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.366218in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.365736in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.357386in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.357303in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.341859in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.348659in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.311616in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.294885in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.286763in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.300868in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.254745in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.244842in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.230140in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.258065in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.230581in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.247189in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.241665in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.213646in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.211151in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.205825in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.177606in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.149721in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.132818in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.133507in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.130313in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.109577in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.127687in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.130037in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.116569in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.081900in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.061243in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.083282in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.070470in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.048155in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.039931in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.045168in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.006765in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.002328in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{0.994056in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{0.988713in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{0.973770in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{0.963139in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{0.953570in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{0.968166in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{0.981810in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{0.966042in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{0.938122in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{0.908185in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{0.908222in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{0.898254in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{0.903195in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{0.897722in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{0.869190in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.859505in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.835106in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{0.861349in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{0.799450in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{0.823570in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{0.806949in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{0.778784in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{0.793784in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{0.792860in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{0.787657in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{0.781513in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{0.782185in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.776119in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.004054in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{0.993004in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.023339in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.019448in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.031346in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.041609in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.071662in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.067071in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.067721in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.078920in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.090872in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.076866in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.085112in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.105126in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.102098in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.119542in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.117681in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.115843in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.130883in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.124338in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.115498in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.120448in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.140225in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.139950in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.140597in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.159629in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.169676in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.166859in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.174168in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.164517in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.171449in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.169701in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.171287in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.207425in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.224547in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.244159in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.221623in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.250035in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.220846in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.277161in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.294815in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.293664in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.292418in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.300495in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.289583in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.280110in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.284316in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.286929in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.317576in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.322913in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.334745in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.333599in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.339772in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.379219in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.396684in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.389850in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.381250in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.426976in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.426027in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.446900in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.464067in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.451235in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.463922in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.469928in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.492530in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.503661in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.494516in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.522766in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.564552in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.572692in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.572894in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.566326in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.580073in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.586966in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.598174in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.657734in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.678875in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.673154in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.698818in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.716527in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.709119in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.723890in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.723785in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.745878in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.764418in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.764418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831574in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831574in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310328in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310328in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789083in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789083in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267837in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267837in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746591in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746591in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.590879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.542653in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.096003in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.697577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.649352in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.250926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in, y=2.202701in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.424304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.505164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.537254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.565559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.757453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.854893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.924028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.977653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.021468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.058513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.090603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.118908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.310803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.408243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.477377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.531002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.574817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.611862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.643952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.672257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.961592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.030726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.084352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.128166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.165211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.197301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.225606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.676434in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.680345in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.664069in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.634244in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.607965in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.604182in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.597537in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.578867in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.569636in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.548204in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.541693in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.500224in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.486594in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.478330in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.474174in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.467416in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.459106in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.449637in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.449992in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.440136in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.439355in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.442890in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.435721in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.427057in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.423542in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.422780in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.420526in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.420232in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.421562in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.410484in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.410631in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.407476in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.402083in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.404709in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.398704in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.400060in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.389951in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.385863in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.390014in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.390502in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.386510in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.391201in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.394315in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.390499in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.379935in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.387712in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.385081in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.384041in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.378001in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.379924in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.379891in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.373279in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.375384in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.377018in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.373263in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.377444in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.368644in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.369951in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.376162in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.369265in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.366719in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.368539in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.368004in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.366830in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.370810in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.369834in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.360580in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.358036in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.360249in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.357739in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.359771in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.361864in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.358914in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.353490in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.356768in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.357458in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.357458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.669988in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.650704in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.650681in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.634835in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.625686in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.617191in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.602065in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.572612in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.570702in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.533872in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.492448in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.470326in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.473679in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.457503in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.412800in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.392115in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.390614in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.378552in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.366926in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.354353in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.348358in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.345846in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.327302in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.332078in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.306744in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.314132in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.289898in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.273554in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.243035in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.232062in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.227901in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.217509in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.214694in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.198977in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.196237in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.154479in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.163436in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.150512in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.155169in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.126413in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.111046in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.104443in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.085937in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.076488in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.079211in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.093088in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.074526in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.059336in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.054226in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.066079in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.027047in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.026519in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.015039in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.001724in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{0.998349in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{0.988992in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{0.974146in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.962474in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{0.950469in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{0.945023in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{0.928991in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{0.925613in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.913563in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{0.916812in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.901432in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.901432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.657632in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.643699in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.641162in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.637531in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.632450in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.629102in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.628888in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.616695in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.616026in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.613304in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.606575in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.607214in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.598482in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.597298in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.591739in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.593291in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.592570in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.589839in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.586300in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.588300in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.583405in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.581007in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.586943in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.587793in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.582809in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.584909in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.585288in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.580685in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.580258in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.583569in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.579564in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.581081in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.580646in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.581259in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.584039in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.583514in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.587845in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.587516in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.587372in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.587287in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.586854in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.585271in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.588699in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.586387in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.590386in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.588052in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.587815in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.589509in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.589739in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.590249in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.586190in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.586769in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.588456in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.590645in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.593324in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.593278in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.598272in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.596900in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.596836in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.602147in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.598330in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.597753in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.601236in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.598794in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.596015in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.596131in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.597076in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.597076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.665737in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.641323in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.645914in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.621809in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.604278in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.582402in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.541059in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.539465in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.529700in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.527491in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.501390in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.507865in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.504478in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.503611in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.460435in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.429886in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.419060in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.411274in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.392790in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.374810in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.367882in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.377018in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.348657in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.330254in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.305929in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.284749in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.276894in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.270763in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.286368in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.265219in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.274641in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.266274in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.250495in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.249855in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.246915in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.225933in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.239732in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.216427in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.194064in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.168886in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.135275in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.133119in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.121923in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.113801in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.119369in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.116552in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.106650in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.103047in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.094233in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.062502in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.058153in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.047277in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.036960in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.017613in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.004970in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{0.995389in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{0.997891in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{0.974795in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{0.960742in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{0.952308in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{0.956862in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.953918in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{0.928708in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{0.919448in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{0.922371in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{0.923595in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{0.904893in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{0.917520in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{0.910412in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{0.883147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688544in,y=2.334260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_6$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/straddle/c67.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.226246in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.226246in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.111461in}}{\pgfqpoint{2.737016in}{1.693543in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.474050in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.420088in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.441998in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.378205in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.385134in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.385766in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.384613in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.374338in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.362935in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.368094in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.368115in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.361520in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.366535in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.347566in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.342656in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.342229in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.340509in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.335712in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.330999in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.316326in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.312116in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.311726in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.308483in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.302875in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.298447in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.289347in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.294096in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.286233in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.279096in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.276200in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.272391in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.268970in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.273553in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.267912in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.261144in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.257508in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.253582in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.250219in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.249970in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.245964in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.247553in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.230917in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.235034in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.230009in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.206838in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.210809in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.214149in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.208735in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.201102in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.203052in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.200339in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.200697in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.201076in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.198494in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.194755in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.189497in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.186568in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.174957in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.178486in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.175959in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.176600in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.173989in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.168091in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.163589in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.154741in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.161181in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.160711in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.154630in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.158206in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.149250in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.155901in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.149347in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.149033in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.146034in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.143709in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.135388in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.141361in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.144826in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.137206in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.141260in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.136336in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.133387in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.135428in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.125924in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.124136in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.119584in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.122941in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.112517in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.115814in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.111461in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.120190in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.250313in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.245237in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.247003in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.251843in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.254793in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.256641in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.255381in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.260574in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.260827in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.258305in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.264406in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.259524in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.282081in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.272766in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.263755in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.267926in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.290249in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.284928in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.285321in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.288746in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.285740in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.301519in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.291867in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.304553in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.303369in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.299375in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.304743in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.321871in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.310069in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.314760in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.313906in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.314408in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.329366in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.324749in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.312871in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.325837in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.328868in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.330350in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.334345in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.334952in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.359611in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.346155in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.342256in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.347676in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.342371in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.368179in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.356168in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.347643in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.345119in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.359791in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.354936in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.371314in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.353619in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.391723in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.377665in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.362464in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.393408in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.407658in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.397010in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.402784in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.406071in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.390746in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.410136in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.401013in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.410578in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.437790in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.419146in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.399625in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.426486in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.430194in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.456153in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.479220in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.472110in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.504468in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.483309in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.494919in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.485916in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.542516in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.549853in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.569437in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.577290in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.612326in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.640763in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.636795in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.646174in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.657452in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.663640in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.676407in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.680221in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.685139in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.693543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.126636in}}{\pgfqpoint{2.737016in}{1.691088in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.455983in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.361528in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.358463in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.356275in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.359406in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.342830in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.330999in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.319259in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.322108in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.316083in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.318251in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.316833in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.316219in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.314995in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.307761in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.296162in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.296816in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.275579in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.273316in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.273017in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.271828in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.271804in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.259745in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.257629in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.249478in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.249919in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.248026in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.249131in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.250823in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.244004in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.232199in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.228627in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.228682in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.226430in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.220656in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.218790in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.222851in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.217785in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.208729in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.220645in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.209531in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.209698in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.201314in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.206611in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.194414in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.202347in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.201567in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.192286in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.194189in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.197763in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.184355in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.188141in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.190914in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.181755in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.184445in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.189349in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.184944in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.180199in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.174127in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.170222in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.169243in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.161341in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.159898in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.159978in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.155587in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.152741in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.154360in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.154391in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.152103in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.150302in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.151561in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.150625in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.139650in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.136965in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.155718in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.137455in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.134736in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.136177in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.138867in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.132490in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.128521in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.126636in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.138713in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.138387in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.139458in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.129286in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.267301in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.264842in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.279290in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.263681in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.269263in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.275555in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.259098in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.283283in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.282391in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.277901in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.265412in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.280287in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.283206in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.313055in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.283175in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.287537in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.289228in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.295252in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.297549in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.300584in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.316618in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.309471in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.304487in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.301030in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.310625in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.311334in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.308228in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.320091in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.322030in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.355906in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.334063in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.326117in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.339736in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.361232in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.353139in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.371415in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.351551in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.382242in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.370322in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.370607in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.346814in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.371079in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.373458in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.374248in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.380974in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.377515in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.383683in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.372848in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.377693in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.372994in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.399713in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.396886in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.408082in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.415370in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.415906in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.417570in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.411761in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.411615in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.421449in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.417306in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.450978in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.470067in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.472404in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.489809in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.497417in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.488363in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.490526in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.515961in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.490927in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.490953in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.538725in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.567014in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.569319in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.571071in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.570533in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.590530in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.598580in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.597865in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.633030in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.648698in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.660360in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.671356in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.675750in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.671200in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.680765in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.684414in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.688640in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.681682in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.691088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.062893in}}{\pgfqpoint{2.737016in}{1.474227in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.372801in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.340932in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.337542in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.336469in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.321378in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.316104in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.306827in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.296125in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.301227in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.299499in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.290543in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.286870in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.284782in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.265919in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.264307in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.252497in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.257512in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.253124in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.244851in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.248719in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.246330in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.241200in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.236493in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.229970in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.231572in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.225293in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.216593in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.213238in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.205787in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.212338in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.215409in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.209044in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.209047in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.206957in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.183915in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.183417in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.183798in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.180816in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.174752in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.158292in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.159720in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.160475in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.154541in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.150090in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.145280in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.145338in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.143938in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.137836in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.140613in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.139481in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.136464in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.133983in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.129839in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.126550in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.120485in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.120289in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.119621in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.114109in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.106874in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.108626in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.108627in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.105983in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.095157in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.093310in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.088337in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.085606in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.083285in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.076450in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.074497in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.070482in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.064499in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.069158in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.068548in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.065239in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.179106in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.183087in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.201128in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.211437in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.209160in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.212724in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.206369in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.224334in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.205283in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.198299in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.195071in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.209460in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.220803in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.238504in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.197379in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.254042in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.223857in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.242641in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.226115in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.216074in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.212785in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.234108in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.273559in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.239590in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.262052in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.251973in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.220310in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.259186in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.251546in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.233122in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.279233in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.249317in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.277514in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.273187in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.294025in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.301062in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.300632in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.317056in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.316812in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.321274in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.280691in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.287042in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.277060in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.303210in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.304205in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.290089in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.315411in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.359746in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.317506in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.328026in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.321251in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.342405in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.326617in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.349379in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.354934in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.321694in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.331035in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.340105in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.344076in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.350653in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.353785in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.358669in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.345008in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.356018in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.353419in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.358010in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.360744in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.363975in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.348502in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.364272in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.366227in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.366978in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.364610in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.368393in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.375074in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.384897in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.392538in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.394829in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.396235in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.398667in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.411199in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.417473in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.431220in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.448040in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.474227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640072in}{1.150022in}}{\pgfqpoint{2.737016in}{1.692823in}}{%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.442360in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.440692in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.436353in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.367060in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.363216in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.376012in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.364170in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.366843in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.359626in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.341594in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.343020in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.340120in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.323016in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.314598in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.301015in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.308809in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.290526in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.296098in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.292674in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.300600in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.286350in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.292520in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.283991in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.272272in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.280735in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.275593in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.272274in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.270668in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.271175in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.259301in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.254119in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.253427in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.253161in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.259215in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.254384in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.248175in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.247543in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.246412in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.240241in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.236917in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.239483in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.230374in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.223381in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.229827in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.229969in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.224696in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.221805in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.214788in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.219860in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.209038in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.207034in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.206058in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.205545in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.204312in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.204553in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.206054in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.197477in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.198696in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.195888in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.187223in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.192275in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.190123in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.186695in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.184097in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.179463in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.184421in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.180506in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.177030in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.170244in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.172354in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.189562in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.174384in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.182943in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.173172in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.167662in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.175549in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.165211in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.170267in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.182673in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.168407in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.174454in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.172987in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.166536in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.167626in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.168125in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.167565in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.160524in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.162977in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.163708in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.155071in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.275961in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.275961in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.280771in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.278011in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.285462in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.284291in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.289007in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.276483in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.281496in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.274200in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.288114in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.283691in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.287288in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.295745in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.282375in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.313890in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.291109in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.290211in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.293500in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.298634in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.312619in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.317373in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.329671in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.344075in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.317794in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.327844in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.349857in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.338984in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.349425in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.354142in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.356397in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.373732in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.360200in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.357781in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.372454in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.370102in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.363731in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.366790in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.383110in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.357506in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.369392in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.362419in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.357740in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.362304in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.369422in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.366235in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.376020in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.400283in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.387005in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.388800in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.389689in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.412602in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.408668in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.408141in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.421460in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.420154in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.407618in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.434706in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.427166in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.418598in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.435605in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.438785in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.443772in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.426415in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.418098in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.474850in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.500446in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.481303in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.502797in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.530310in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.534006in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.546941in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.553669in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.567875in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.581163in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.610183in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.617997in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.634563in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.639081in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.635572in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.634743in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.667413in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.677279in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.678173in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{0.640072in}{1.692823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831574in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831574in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310328in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310328in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789083in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789083in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267837in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267837in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746591in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746591in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.587988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.539763in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.134074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.085849in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.680160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.631935in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.226246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in, y=2.178021in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.423600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.466840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.503399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.535067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.563001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.752377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.848538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.916765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.969686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.012926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.049485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.081153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.109087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.298463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.394624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.462851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.515772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.559012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.595571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.627239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.655173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.844549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.940710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.008937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.061858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.105098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.141657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.173325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.201259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.623487in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.615577in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.605240in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.514343in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.506306in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.456142in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.421765in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.409990in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.369943in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.368704in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.360750in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.367042in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.350159in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.347936in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.354479in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.368354in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.346408in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.348666in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.341206in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.316952in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.320990in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.327284in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.313473in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.307110in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.305774in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.309338in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.270235in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.281668in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.274596in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.265397in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.273601in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.266485in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.256373in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.259491in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.257307in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.267108in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.264889in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.258418in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.246551in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.248481in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.251681in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.248973in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.248114in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.237257in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.238182in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.227907in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.230295in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.222664in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.228147in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.235890in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.220670in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.222088in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.220152in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.244679in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.252612in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.236278in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.236155in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.227881in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.225800in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.222567in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.219698in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.219748in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.218407in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.217677in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.222138in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.215424in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.210298in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.203141in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.221435in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.210754in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.218795in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.214692in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.214075in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.205232in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.203906in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.212270in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.203483in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.201841in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.196884in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.193508in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.202555in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.196954in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.185966in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.191295in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.192930in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.190941in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.194281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.631179in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.627222in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.609353in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.505610in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.451133in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.453851in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.450150in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.414266in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.431620in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.396529in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.390612in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.393910in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.377841in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.383439in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.401159in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.380701in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.380652in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.389276in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.366607in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.357927in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.366473in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.361620in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.355722in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.342051in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.357703in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.355728in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.326598in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.324515in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.333476in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.318940in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.339795in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.323123in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.317072in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.306839in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.317280in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.293226in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.302265in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.303207in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.303267in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.291385in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.287307in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.290588in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.279469in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.266066in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.277423in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.273604in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.267494in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.263084in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.263513in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.252739in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.236145in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.247145in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.265548in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.251481in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.235758in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.231835in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.233217in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.237007in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.224595in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.230837in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.226835in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.227652in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.225947in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.227723in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.229607in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.238354in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.228603in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.214822in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.219057in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.218447in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.205274in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.218527in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{1.207209in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.213273in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.207772in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.195023in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.201317in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.205082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.416134in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.402961in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.393675in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{1.388457in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.376931in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{0.802848in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.357088in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{0.869874in}{1.347894in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.341680in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.342488in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.337615in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.330820in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.330605in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.321398in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.316676in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.312853in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.310678in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.308493in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.301110in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.296329in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.296951in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.294445in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{1.214577in}{1.285633in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.284776in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.283465in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.265933in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.269011in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.264308in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.265614in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.262191in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.250508in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.260300in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.247331in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.252627in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.242053in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.243926in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.235914in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.238025in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.224606in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.225572in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.225672in}}%
\pgfpathlineto{\pgfqpoint{1.626306in}{1.219141in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.214854in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.209711in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.203916in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.203118in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.196071in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.181325in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.183872in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.178829in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.177388in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.171821in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.163836in}}%
\pgfpathlineto{\pgfqpoint{2.047610in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.155598in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.151838in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{2.239112in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{2.248687in}{1.142435in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.145871in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.133353in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.133138in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.130234in}}%
\pgfpathlineto{\pgfqpoint{2.354013in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{2.430613in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.118555in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.112626in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.107572in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.112629in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.102276in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.099711in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.106539in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.099527in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.099527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.306639in}{1.855567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640072in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{1.619602in}}%
\pgfpathlineto{\pgfqpoint{0.668797in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{0.687947in}{1.604934in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{0.754973in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.506228in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{1.497295in}}%
\pgfpathlineto{\pgfqpoint{0.783698in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.475397in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{1.480392in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.447574in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{1.440538in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{0.889024in}{1.405117in}}%
\pgfpathlineto{\pgfqpoint{0.898599in}{1.401715in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.438304in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{1.420871in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{0.956050in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.403563in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{0.984775in}{1.401912in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.013500in}{1.379354in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.375709in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{1.373837in}}%
\pgfpathlineto{\pgfqpoint{1.051801in}{1.363028in}}%
\pgfpathlineto{\pgfqpoint{1.061376in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{1.070951in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.364587in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{1.357111in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{1.365713in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{1.137977in}{1.368620in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{1.351924in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{1.185852in}{1.336879in}}%
\pgfpathlineto{\pgfqpoint{1.195427in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{1.205002in}{1.335522in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{1.233727in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{1.243303in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.346422in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.350585in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{1.291178in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{1.300753in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{1.329428in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.338789in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{1.329425in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.323983in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.326636in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.313884in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{1.425229in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{1.434804in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{1.304560in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{1.312031in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.482680in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.501830in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{1.511405in}{1.328623in}}%
\pgfpathlineto{\pgfqpoint{1.520980in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{1.303355in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.549705in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{1.568856in}{1.304909in}}%
\pgfpathlineto{\pgfqpoint{1.578431in}{1.288991in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.301112in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.292680in}}%
\pgfpathlineto{\pgfqpoint{1.616731in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{1.291591in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.289570in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.674181in}{1.282045in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.285926in}}%
\pgfpathlineto{\pgfqpoint{1.693332in}{1.271597in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.282857in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{1.722057in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{1.731632in}{1.278931in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{1.277861in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{1.267580in}}%
\pgfpathlineto{\pgfqpoint{1.760357in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{1.789083in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{1.798658in}{1.287044in}}%
\pgfpathlineto{\pgfqpoint{1.808233in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{1.865683in}{1.264348in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.270598in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{1.271001in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{1.923134in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{1.263074in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.270958in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{1.961434in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.273005in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.990159in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.009310in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.254374in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.254917in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{2.152936in}{1.256592in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{2.172086in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{2.181661in}{1.253648in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.263565in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{2.219962in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.258228in}}%
\pgfpathlineto{\pgfqpoint{2.267837in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{2.277412in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.296562in}{1.237986in}}%
\pgfpathlineto{\pgfqpoint{2.306137in}{1.243041in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{1.245156in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.242089in}}%
\pgfpathlineto{\pgfqpoint{2.344438in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{2.373163in}{1.229418in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{1.231005in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.235635in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.234187in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{1.234344in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.229986in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.223912in}}%
\pgfpathlineto{\pgfqpoint{2.459339in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{1.228958in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.234630in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.232678in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{1.234033in}}%
\pgfpathlineto{\pgfqpoint{2.507214in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{2.535939in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{1.220769in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.226404in}}%
\pgfpathlineto{\pgfqpoint{2.593390in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.219073in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.219795in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{1.218963in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.219615in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{1.207367in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{1.206468in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.213083in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{2.737016in}{1.204576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.226246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.226246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{2.226246in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.226246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688544in,y=2.309580in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_6^7$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/straddle/goldstein_price_log-6_90775.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.676523in}}{\pgfqpoint{2.738997in}{1.809356in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.701912in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.654924in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.651038in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.637305in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.634019in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.628430in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.607815in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.598470in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.588291in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.586595in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.586652in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.583355in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.573654in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.566844in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.550128in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.538909in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.537532in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.514413in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.508469in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.505442in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.501172in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.496248in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.489107in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.487086in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.481996in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.479689in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.475351in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.455789in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.449670in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.445063in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.443532in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.436092in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.432872in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.422582in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.407578in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.399803in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.388423in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.384451in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.378440in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.373175in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.346556in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.345560in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.342223in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.318405in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.307128in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.305195in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.300652in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.296514in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.295773in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.294041in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.293284in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.290342in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.254276in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.255408in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.250510in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.243824in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.234858in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.229125in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.214006in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.207172in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.194408in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.182767in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.169253in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.171531in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.166691in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.163250in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.134002in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.119883in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.109741in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.103200in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.102723in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.105288in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.075671in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.048260in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.037021in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.005408in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.973262in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.963424in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.960058in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.970290in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.961524in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.923018in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.928268in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.916648in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.859128in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.857482in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.838802in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.828711in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.814889in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.806684in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.799423in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.786090in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.786267in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.780499in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.770020in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.766890in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.764049in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.760678in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.763029in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.751006in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.739620in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.748338in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.741252in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.735617in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.726485in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.723576in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.721433in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.714872in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.701862in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.688240in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.711705in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.713968in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.699021in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.702826in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.699866in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.688853in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.676523in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.892651in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.892651in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.898661in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.901819in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.903808in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.907849in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.919206in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.925314in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.937600in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.952881in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.960332in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.964906in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.979799in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.980504in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.998735in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.995601in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{1.009156in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{1.013320in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.019688in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{1.026522in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{1.034898in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{1.057496in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.059375in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.068376in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.071027in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.084997in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.095284in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.108974in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.112211in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.130327in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.152047in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.159447in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.161430in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.169936in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.174997in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.179182in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.197958in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.201707in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.202631in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.214096in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.216289in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.223009in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.227753in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.228123in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.226653in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.242789in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.243232in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.264116in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.252637in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.245004in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.258368in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.282835in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.274221in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.293228in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.294957in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.299902in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.302803in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.314869in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.323763in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.333142in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.331335in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.335726in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.344093in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.355086in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.365196in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.383028in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.387379in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.389235in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.395287in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.398461in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.401943in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.409043in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.412392in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.413084in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.436359in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.444527in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.458616in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.462196in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.466577in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.474105in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.501100in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.503834in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.509436in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.525641in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.535180in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.560135in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.564325in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.566252in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.592492in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.609159in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.615702in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.637630in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.645649in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.664019in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.670774in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.677587in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.686805in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.698616in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.701051in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.705912in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.711093in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.721231in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.740450in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.753458in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.783882in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.793896in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.512049in}}{\pgfqpoint{2.738997in}{1.809378in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.718809in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.694640in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.679016in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.678031in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.663316in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.658327in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.649171in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.639595in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.627245in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.622739in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.614315in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.600827in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.591955in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.591112in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.583277in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.579028in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.550048in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.539135in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.534830in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.514449in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.498847in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.479980in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.477641in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.478564in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.460220in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.456742in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.442368in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.433819in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.411367in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.407833in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.401302in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.389806in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.378684in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.369968in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.363421in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.354243in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.346341in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.342240in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.336670in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.330864in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.318687in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.303957in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.302392in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.286841in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.275368in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.266068in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.250706in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.237819in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.231127in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.233440in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.231677in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.200077in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.118700in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.109975in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.094632in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.072593in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.957946in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.943907in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.940678in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.930711in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.926803in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.923595in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.910725in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.891364in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.855276in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.841482in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.837779in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.842639in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.802656in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.791779in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.788944in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.761465in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.758393in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.746066in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.739265in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.724152in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.719071in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.712874in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.686501in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.674444in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.671700in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.668410in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.643748in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.640087in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.622126in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.602883in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.601481in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.598434in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.592982in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.580896in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.578147in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.570987in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.548839in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.548537in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.538066in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.535690in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.536927in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.533676in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.530678in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.523448in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.524287in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.520808in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.518391in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.512049in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.604645in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.605446in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.619422in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.647163in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.648534in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.655433in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.673769in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.674734in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.688967in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.700780in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.700279in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.720952in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.724496in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.749188in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.757447in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.762262in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.763998in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.769396in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.771365in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.782912in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.791480in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.826840in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.846966in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.867623in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.932503in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.950422in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.045525in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.104247in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.115388in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.205298in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.192607in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.229871in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.217818in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.226895in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.232678in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.247174in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.262895in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.232046in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.244419in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.242134in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.241316in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.239993in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.263686in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.258252in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.280021in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.280829in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.277574in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.290412in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.277306in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.290410in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.299957in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.298329in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.304308in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.307138in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.296894in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.319275in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.345653in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.330830in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.340989in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.332538in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.349546in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.342107in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.348038in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.356017in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.353761in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.365913in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.366317in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.369016in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.372847in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.380732in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.379977in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.397123in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.392051in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.408444in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.414934in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.409765in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.423051in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.429709in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.416882in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.420215in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.427112in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.436125in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.445431in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.444660in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.446138in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.458053in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.459480in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.460462in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.459043in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.462462in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.468657in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.493419in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.488480in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.502935in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.501126in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.518054in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.519219in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.521189in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.545304in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.550625in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.563796in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.575840in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.578720in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.587223in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.585302in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.595099in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.602603in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.603809in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.607505in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.615525in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.619728in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.620871in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.633133in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.641251in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.641319in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.654871in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.679404in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.703141in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.708318in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.713187in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.721946in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.727906in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.737480in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.751859in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.757699in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.751541in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.774825in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.825033in}}{\pgfqpoint{2.738997in}{1.795468in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.795468in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.716396in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.686035in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.677402in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.626659in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.619509in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.612384in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.608475in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.609325in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.603310in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.592006in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.585891in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.581347in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.574000in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.559475in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.533622in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.532754in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.529427in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.525595in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.502336in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.478217in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.469563in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.436802in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.432919in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.428914in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.417398in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.411758in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.410697in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.406325in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.403642in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.400751in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.384411in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.382504in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.375131in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.368218in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.363855in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.359584in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.350845in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.346053in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.342247in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.326719in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.320310in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.300178in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.295824in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.294215in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.280553in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.277949in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.278718in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.275946in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.272595in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.267557in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.255846in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.243199in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.233026in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.225445in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.212849in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.206851in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.199075in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.192193in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.188665in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.181070in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.150053in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.143963in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.137447in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.131721in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.122764in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.120630in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.115324in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.102564in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.093039in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.086056in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.083830in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.068962in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.059764in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.050640in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.048106in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.043488in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.018792in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{1.005176in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.998569in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.994413in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.983885in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.977394in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.975401in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.969059in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.965732in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.959304in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.956844in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.937385in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.934719in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.916286in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.896908in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.901032in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.894513in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.885311in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.880919in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.865504in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.862706in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.862356in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.851953in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.911312in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.919192in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.927308in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.926993in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.940106in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.948387in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.956217in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.980225in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.984316in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.985743in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.991370in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{1.005281in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{1.020037in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{1.024177in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.027613in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{1.050860in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.060197in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.062257in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.066053in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.071163in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.080775in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.116513in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.119353in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.136810in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.146458in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.151044in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.149580in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.153149in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.169747in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.180640in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.187111in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.192541in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.192010in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.206324in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.212039in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.216412in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.219172in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.225807in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.261932in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.277186in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.284991in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.290204in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.295029in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.294783in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.304421in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.316833in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.325046in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.334707in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.332476in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.345795in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.351005in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.354890in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.359908in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.363119in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.371442in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.374934in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.382391in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.388929in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.408342in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.414766in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.418437in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.435362in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.441800in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.445606in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.450799in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.457997in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.467576in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.472057in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.476060in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.495923in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.499392in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.510680in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.511618in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.532264in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.539838in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.549594in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.565158in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.568107in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.572355in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.587398in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.591900in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.600908in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.603221in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.612291in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.615032in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.616396in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.636097in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.638055in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.641147in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.647382in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.654461in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.660323in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.692412in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.702251in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.743803in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.756840in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.772511in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.784058in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.795468in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.795468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.588459in}}{\pgfqpoint{2.738997in}{1.809387in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.702602in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.691428in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.664124in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.652526in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.649077in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.645810in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.645374in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.639635in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.622146in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.619430in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.606566in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.599711in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.596690in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.589574in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.584852in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.573958in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.569219in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.555657in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.551911in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.554108in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.538562in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.521757in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.505938in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.494269in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.489460in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.488436in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.472385in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.454212in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.449589in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.442703in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.421724in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.420823in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.421258in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.405671in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.383433in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.372088in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.362199in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.348062in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.350380in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.345201in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.341799in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.341343in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.318669in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.315042in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.310208in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.300079in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.285823in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.274709in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.260918in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.251266in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.244711in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.147378in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.117386in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.098134in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.091546in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.064001in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.023220in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.007782in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.999024in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.994653in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.972733in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.945885in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.937126in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.934150in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.930595in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.920469in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.918997in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.884698in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.881802in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.867189in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.849119in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.834879in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.824416in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.801334in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.790623in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.781386in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.790801in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.773630in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.768806in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.758875in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.753836in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.726450in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.725936in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.713825in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.715079in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.718445in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.708031in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.710494in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.716625in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.691797in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.639416in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.609874in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.622307in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.608356in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.611555in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.601818in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.592605in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.604442in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.588459in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.707294in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.707294in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.710346in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.721690in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.713756in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.726636in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.744965in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.743372in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.758630in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.751920in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.762275in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.769705in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.766073in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.773775in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.784566in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.794217in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.843098in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.850715in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.851643in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.870951in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.887473in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.891348in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.895891in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.916118in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.926960in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.956973in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.974973in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.010750in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.070406in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.135280in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.218930in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.225404in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.228889in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.263024in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.275769in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.278626in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.282915in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.290435in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.291623in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.303186in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.303407in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.325596in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.328225in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.323327in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.327953in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.338956in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.352611in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.353291in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.355669in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.361118in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.371402in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.388602in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.408609in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.390484in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.402641in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.392539in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.406043in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.422692in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.426491in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.424818in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.434146in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.446145in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.446619in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.445988in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.458471in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.463768in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.470746in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.482815in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.483877in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.491228in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.479271in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.481028in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.488461in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.493954in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.494045in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.504840in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.507027in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.514513in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.521967in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.528102in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.534101in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.538576in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.544603in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.554878in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.582989in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.620095in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.616743in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.619277in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.633981in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.637003in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.638079in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.647974in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.652638in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.659805in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.666716in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.674679in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.682988in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.701946in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.714127in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.718545in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.725499in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.739900in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.735424in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.765709in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.764030in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.775093in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.793441in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.809387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241982in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241982in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994251in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994251in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746520in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746520in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.590879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.542653in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.096003in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.697577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.649352in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.250926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in, y=2.202701in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.424304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.505164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.537254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.565559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.757453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.854893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.924028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.977653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.021468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.058513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.090603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.118908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.310803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.408243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.477377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.531002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.574817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.611862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.643952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.672257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.961592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.030726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.084352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.128166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.165211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.197301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.225606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.759773in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.724611in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.688510in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.678917in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.665268in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.662797in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.646182in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.629936in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.600450in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.597707in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.585893in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.569233in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.558327in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.542050in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.521786in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.488137in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.432079in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.428172in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.420535in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.411917in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.411220in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.402273in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.396997in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.395608in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.383202in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.376742in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.370611in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.359423in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.361510in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.355980in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.319949in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.315953in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.303998in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.294515in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.261407in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.254638in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.253465in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.243729in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.223762in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.215944in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.210706in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.207104in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.203507in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.198139in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.192373in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.180292in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.177734in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.170049in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.167209in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.162376in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.160516in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.123687in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.114002in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.092466in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.093441in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.088529in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.059115in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.022427in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.011258in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.005739in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.947717in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.934565in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.932181in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.928034in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.921746in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.901884in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.899705in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.883177in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.871162in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.857538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.726801in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.716654in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.711637in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.699684in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.682410in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.650284in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.638084in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.631180in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.625350in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.613128in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.607264in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.603299in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.601519in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.588176in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.554180in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.528715in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.494163in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.482328in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.425756in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.412242in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.404029in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.405187in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.400590in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.390056in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.366785in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.364693in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.347691in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.351773in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.337711in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.330779in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.325819in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.324268in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.320658in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.310100in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.284470in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.287590in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.249252in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.241182in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.216979in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.205382in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.198956in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.126103in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.988816in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.970688in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.961715in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.930144in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.879739in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.830507in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.805519in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.787071in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.782298in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.773598in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.762282in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.753763in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.750923in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.717383in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.711383in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.705224in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.674189in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.671828in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.646923in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.618641in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.612447in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.597397in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.586703in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.583088in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.570900in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.567783in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.560860in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.555560in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.558428in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.558428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.721495in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.647146in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.634377in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.619638in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.612400in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.606391in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.596521in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.559860in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.539934in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.523041in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.510487in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.497969in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.484467in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.456679in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.415626in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.406835in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.402232in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.377488in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.364097in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.361341in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.341965in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.339775in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.302425in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.294483in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.280887in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.268275in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.266869in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.262862in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.260842in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.246386in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.226641in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.214849in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.214843in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.207135in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.194255in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.192968in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.182996in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.148886in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.142416in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.130503in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.119602in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.112014in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.067746in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.061393in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.058473in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.044975in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.012698in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{1.007136in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.000024in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.995674in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.977261in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.968732in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.928837in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.917683in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.913716in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.907396in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.870659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.722718in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.687640in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.658288in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.647680in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.631409in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.623767in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.607805in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.605661in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.596767in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.588041in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.582382in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.579160in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.564198in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.536734in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.522195in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.505414in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.477760in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.448566in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.445896in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.429331in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.428682in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.426855in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.421351in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.415387in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.395016in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.389594in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.380388in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.373927in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.372174in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.369994in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.369847in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.357452in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.341124in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.336935in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.331977in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.314747in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.313464in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.313440in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.307582in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.261025in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.249638in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.241030in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.215008in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.192350in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.141955in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.110034in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.057349in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.043797in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.046711in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.034607in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.012423in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.956813in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.932462in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.929102in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.921127in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.899738in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.891924in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.876174in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.871373in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.858672in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.839289in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.824772in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.810949in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.798125in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.784342in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.771249in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.773738in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.735559in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.722075in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.717204in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.710115in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.706345in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.689899in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.689731in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.682681in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.670245in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.668262in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.663860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689582in,y=2.334260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Goldstein-Price}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804586in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.746717in}{1.365124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774495in}{1.365124in}}{\pgfqpoint{2.774495in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{2.774495in}{2.153704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774495in}{2.181482in}}{\pgfqpoint{2.746717in}{2.181482in}}%
\pgfpathlineto{\pgfqpoint{1.804586in}{2.181482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776809in}{2.181482in}}{\pgfqpoint{1.776809in}{2.153704in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{1.392902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776809in}{1.365124in}}{\pgfqpoint{1.804586in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{1.804586in}{1.365124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832364in}{2.077315in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{2.077315in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{2.077315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221253in,y=2.028704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}const.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832364in}{1.883642in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{1.883642in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{1.883642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221253in,y=1.835031in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spatial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832364in}{1.689970in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{1.689970in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{1.689970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221253in,y=1.641358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832364in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{1.496297in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{1.496297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221253in,y=1.447686in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}concent.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/straddle/goldsteinprice-1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.439793in}}{\pgfqpoint{2.738997in}{1.806300in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.698848in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.686907in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.664403in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.651019in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.634984in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.603821in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.585381in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.576929in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.566884in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.576025in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.569118in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.542423in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.522545in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.506803in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.487532in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.486959in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.464623in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.451200in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.436395in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.427143in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.422187in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.404452in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.398688in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.391408in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.380101in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.370572in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.342348in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.334337in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.321967in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.302268in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.288245in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.287056in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.271134in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.267258in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.238103in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.195930in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.175934in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.171162in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.094407in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.082054in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.076313in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.072088in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.051160in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.047628in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.036929in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.012499in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.007942in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.993530in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{0.975782in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.960751in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{0.946543in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{0.939178in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.927639in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.909559in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.892746in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.874129in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.848865in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.846664in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.819583in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.803755in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.799344in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.791569in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.778634in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.771859in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.750182in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.721714in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.719092in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.709874in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.694048in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.686588in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.683204in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.683915in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.641822in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.614533in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.595678in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.592160in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.578623in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.579080in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.572722in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.561440in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.559073in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.556157in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.553337in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.549440in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.539914in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.533584in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.525306in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.520087in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.518070in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.500805in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.495813in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.495826in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.493460in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.491080in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.481766in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.480821in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.478763in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.470549in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.474083in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.458921in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.450038in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.440274in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.439793in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.540770in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.540770in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.544838in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.544203in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.547707in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.550812in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.555920in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.558795in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.561428in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.601866in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.604729in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.609734in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.622733in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.650727in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.667864in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.680738in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.689324in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.697310in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.700581in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.709550in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.705237in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.722385in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.723949in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.730819in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.737359in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.745230in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.754411in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.759576in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.767528in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.783371in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.801600in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.812884in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.827435in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.874668in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.886442in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.902405in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.899330in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.918203in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.930162in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.946025in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.979632in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.990869in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.991681in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.997964in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.998552in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.109937in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.118236in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.127096in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.123892in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.163209in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.170843in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.180691in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.195365in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.192841in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.213344in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.216006in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.250642in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.241940in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.248722in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.241893in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.249875in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.261448in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.284754in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.278912in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.294112in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.314273in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.338508in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.358767in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.358495in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.365552in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.366633in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.430222in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.461687in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.458130in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.471585in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.491779in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.498596in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.523203in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.531333in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.555695in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.557360in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.573577in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.575052in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.573153in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.579949in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.595322in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.600926in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.614658in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.616857in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.618461in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.623735in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.641314in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.643193in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.662044in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.666183in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.679177in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.699303in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.716385in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.725047in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.734066in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.743118in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.761552in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.760266in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.779312in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.786003in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.806300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.468419in}}{\pgfqpoint{2.738997in}{1.807074in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.807074in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.690368in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.662111in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.662228in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.655010in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.641184in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.648196in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.628616in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.619225in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.614673in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.607681in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.596128in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.595805in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.590994in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.588958in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.582557in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.569262in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.563256in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.553268in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.494301in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.468674in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.441504in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.431037in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.423911in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.402474in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.398237in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.394115in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.384178in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.352529in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.345275in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.337657in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.305640in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.298585in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.287963in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.279026in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.257242in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.251934in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.245846in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.228437in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.217025in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.215478in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.203940in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.180780in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.176007in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.170749in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.166780in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.162463in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.148442in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.142181in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.118730in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.073389in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.064593in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.033618in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.033218in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.016853in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.004194in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{0.991608in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{0.985152in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{0.960065in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.948885in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{0.941387in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{0.937902in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.921990in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.919448in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.911753in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.891033in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.881371in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.863773in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.857695in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.846072in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.817213in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.807948in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.800178in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.793138in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.787936in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.787794in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.779502in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.774392in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.754230in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.753577in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.732176in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.733497in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.713207in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.709984in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.702458in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.695132in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.687601in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.672823in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.668279in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.653634in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.643109in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.604688in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.602105in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.598719in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.589295in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.583450in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.578869in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.575280in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.570276in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.567415in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.558887in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.544850in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.533308in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.522638in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.517814in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.506195in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.500614in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.494887in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.492973in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.485489in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.486855in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.477801in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.479633in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.470853in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.470671in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.468419in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.558959in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.546278in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.567354in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.594903in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.595655in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.605978in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.608706in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.612734in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.613902in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.622597in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.646930in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.653048in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.670392in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.683829in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.688222in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.698765in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.700798in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.705097in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.703017in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.711572in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.716724in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.730613in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.736906in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.740480in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.754018in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.765997in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.758940in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.758221in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.766871in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.767866in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.769522in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.809714in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.810798in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.816240in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.815316in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.824153in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.835766in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.835954in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.864701in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.872954in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.875932in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.884769in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.886141in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.909320in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.916690in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.927233in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.943817in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.957451in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.959038in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.971098in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.978887in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.988274in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.008566in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.010590in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.011969in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.017669in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.024498in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.058718in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.070997in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.085442in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.096357in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.108893in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.119080in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.183903in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.185907in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.191926in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.218964in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.228452in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.237461in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.252146in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.288268in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.318701in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.359066in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.366647in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.383693in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.393405in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.430289in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.486393in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.509255in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.513993in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.529143in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.532042in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.543687in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.542625in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.555339in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.556316in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.572204in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.578239in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.586355in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.586908in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.585407in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.597740in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.598808in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.611446in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.627648in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.626930in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.620192in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.620860in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.630281in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.643586in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.651480in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.652896in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.698237in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.707618in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.716087in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.747759in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.759725in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.766245in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.807074in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.807074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.809771in}}{\pgfqpoint{2.738997in}{1.991201in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.991201in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.854332in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.839556in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.836130in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.837759in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.832473in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.825293in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.818545in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.811724in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.800842in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.793519in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.789584in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.781269in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.767344in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.755094in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.747646in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.749299in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.746504in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.741221in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.735724in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.716350in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.716442in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.694182in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.670851in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.663517in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.660558in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.653278in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.636094in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.620981in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.617988in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.612597in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.601950in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.597071in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.595486in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.591229in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.584314in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.580109in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.575115in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.569652in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.564332in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.558936in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.538513in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.517003in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.511484in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.506397in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.495543in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.493788in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.484942in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.481428in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.467050in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.463160in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.454612in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.407005in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.396766in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.375709in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.368568in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.360857in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.354765in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.349513in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.342320in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.334755in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.327178in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.314468in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.300573in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.273563in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.264976in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.258925in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.254448in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.246612in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.249202in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.227112in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.208209in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.196096in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.188085in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.179593in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.154739in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.146391in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.143982in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.133589in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.124135in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.123017in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.121148in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.113372in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.103737in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.095460in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.084671in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{1.054756in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.050502in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.024325in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.022832in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.993459in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.982573in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.970312in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.968287in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.953834in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.950301in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.941790in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.934711in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.930480in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.920363in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.916139in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.880468in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.871239in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.869780in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.868496in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.860167in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.857005in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.853631in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.840198in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.830650in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.809771in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.081303in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.081303in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{1.083428in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{1.086798in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{1.095517in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{1.098023in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{1.106440in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{1.114236in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{1.117046in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{1.122182in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{1.132671in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{1.134169in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{1.137121in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{1.138535in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{1.141935in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{1.148374in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{1.151096in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{1.156875in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{1.159485in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{1.169457in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{1.174651in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{1.183579in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{1.199290in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{1.213527in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.216530in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{1.220013in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.228278in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{1.230884in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{1.232155in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.242381in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.246892in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{1.255721in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{1.271804in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.281516in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{1.293830in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.318475in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.327395in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.336129in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.342373in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.344656in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.350670in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.354840in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.358165in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{1.368049in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.371190in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.378272in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.381178in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{1.382839in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{1.384610in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.387989in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.391930in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{1.403490in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.414311in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.428119in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.434410in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.463817in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.476114in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.479427in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.485444in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.491898in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.494276in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.498480in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.504636in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.512001in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.517444in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.522790in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.532764in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.535594in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.540037in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.544614in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.551084in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.553709in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.570596in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.573229in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.594017in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.603425in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.605756in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.608960in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.620036in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.634483in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.639146in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.654311in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.658825in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.666384in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.669450in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.673135in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.676011in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.683606in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.690365in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.694486in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.714208in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.721877in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.739724in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.750778in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.753141in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.764153in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.768123in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.774425in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.782228in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.784193in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.788692in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.794249in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.798759in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.814077in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.825783in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.829815in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.837137in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.841779in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.862497in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.870500in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.894329in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.897071in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.905039in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.907528in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.925940in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.933722in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.935604in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.946419in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.957886in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.965293in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.977675in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.976051in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.983245in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.991201in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.991201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640166in}{0.552998in}}{\pgfqpoint{2.738997in}{1.807102in}}{%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.694091in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.689235in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.662827in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.651041in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.638436in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.632234in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.606152in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.603094in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.598256in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.591406in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.584878in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.582757in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.576952in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.555928in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.549072in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.525506in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.522144in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.519827in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.513635in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.509644in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.498643in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.489045in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.479060in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.464259in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.454468in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.415722in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.402504in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.371774in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.372934in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.360761in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.355155in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.289098in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.282017in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.278587in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.279108in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.266730in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.259804in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.250415in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.232828in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.223810in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.220366in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.215909in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.207658in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.193683in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.189767in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.171621in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.166737in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.155540in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.112242in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.110007in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.084952in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.071023in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.048722in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.023749in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{0.995711in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{0.988679in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.981489in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{0.973426in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{0.967602in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{0.957485in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.947215in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.926770in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.926538in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.908358in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.901502in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.901625in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{0.898251in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.889534in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.890410in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.885119in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.858835in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.831936in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.819853in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.810366in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.801234in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.781589in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.771815in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.760616in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.746840in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.733677in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.733938in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.708710in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.697633in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.704555in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.700943in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.702483in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.695625in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.674232in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.670426in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.663346in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.660041in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.645044in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.644579in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.637573in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.639371in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.619955in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.624268in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.622831in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.624075in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.606746in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.610500in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.603532in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.600865in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.598052in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.590483in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.588184in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.574886in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.568940in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.570197in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.552998in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.711740in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.716739in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.723958in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.721534in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.721430in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.725293in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.731387in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.746451in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.740643in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.758969in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.769475in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.773668in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.785995in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.779512in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.782008in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.786959in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.786793in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.786075in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.813328in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.843756in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.853763in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.875046in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.884273in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.885758in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.904112in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.900815in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.901586in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.903495in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.913686in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.919957in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.928705in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.930039in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.940362in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.993055in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{0.984773in}}%
\pgfpathlineto{\pgfqpoint{1.896456in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.017969in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{1.033626in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{1.058716in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{1.070892in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.088357in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.110308in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.137496in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.137084in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.159854in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.158539in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.186462in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.180059in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.196048in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.213590in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.205825in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.223083in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.248746in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.261274in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.248898in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.256413in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.288936in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.302363in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.290748in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.315723in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.341760in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.398151in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.405155in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.389407in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.400837in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.401553in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.419705in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.435603in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.477920in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.496981in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.510994in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.515288in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.531479in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.535305in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.539970in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.550072in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.557906in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.559811in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.567880in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.573561in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.582340in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.587809in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.595443in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.586572in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.600680in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.599610in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.604798in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.612719in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.626991in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.651303in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.662262in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.660085in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.674167in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.679669in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.692622in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.725095in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.740860in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.753921in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.764148in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.760335in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.765397in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.781472in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.793463in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.807102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241982in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241982in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994251in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994251in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746520in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746520in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.590879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.542653in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.096003in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.697577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.649352in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.250926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in, y=2.202701in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.424304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.505164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.537254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.565559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.757453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.854893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.924028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.977653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.021468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.058513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.090603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.118908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.310803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.408243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.477377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.531002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.574817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.611862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.643952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.672257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.961592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.030726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.084352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.128166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.165211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.197301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{2.225606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.739153in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.698364in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.673487in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.664402in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.663883in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.645107in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.632136in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.628837in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.605495in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.602578in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.597646in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.588063in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.543274in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.534729in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.417583in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.408645in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.398174in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.380101in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.375083in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.364459in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.356470in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.323861in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.307850in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.288804in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.267925in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{1.272072in}{1.242209in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.227628in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.224604in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.195982in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.180178in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.173151in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.122071in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.071681in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.064547in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.059383in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.056281in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.050475in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.031456in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{0.989987in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.971968in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.970902in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.965075in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.963193in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.925404in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.888200in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.874145in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{1.986728in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.788099in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.786228in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.771181in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.760827in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.741177in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.733059in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.690138in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.666428in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.652966in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.645939in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.638238in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.612566in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.602627in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.578037in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.570115in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.569177in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.560953in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.554515in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.545630in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.534851in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.527155in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.528516in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.523830in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.515844in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.511690in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.506072in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.495109in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.494037in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.490844in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.490844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.754894in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.740253in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.728288in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.709305in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.698149in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.637995in}}%
\pgfpathlineto{\pgfqpoint{0.768052in}{1.633248in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{1.622731in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.619966in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.604266in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.603145in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.599219in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.581609in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.566999in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.560543in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.562649in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.547962in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.550583in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.525374in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.518553in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.491973in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.471160in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.468667in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.432751in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.433019in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.402199in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.400144in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.383332in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.378489in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.361942in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.293650in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.292595in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.285507in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.283142in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.256494in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.377390in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.173590in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.126617in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.124571in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.094934in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{1.088122in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.067325in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{1.065102in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.041137in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.005830in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.994976in}}%
\pgfpathlineto{\pgfqpoint{1.693343in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.957947in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.954784in}}%
\pgfpathlineto{\pgfqpoint{1.761047in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.938702in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.927749in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.910195in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.897297in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.879660in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.824080in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.780785in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.775647in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.770626in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.768123in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.760249in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.724677in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.715042in}}%
\pgfpathlineto{\pgfqpoint{2.234977in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.711961in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{0.699247in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.694442in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.658148in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.651996in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.639959in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.621970in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.610020in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{0.599463in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.600823in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.592960in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.574307in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.564773in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.558480in}}%
\pgfpathlineto{\pgfqpoint{2.603589in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.553553in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.544311in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.538214in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.537178in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.530481in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{0.524503in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{0.521308in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.516673in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.516373in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.505890in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.500094in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.500094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.934679in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.926632in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.925295in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.918114in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.917202in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.917544in}}%
\pgfpathlineto{\pgfqpoint{0.692825in}{1.910044in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.907780in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.877460in}}%
\pgfpathlineto{\pgfqpoint{0.760529in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.855676in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.852301in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{1.839757in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.826422in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.818351in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.768297in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.763549in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.750775in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.734888in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.726523in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.720246in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.676960in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.661650in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{1.166755in}{1.649024in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{1.226936in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.609513in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.567007in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.557376in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{1.369867in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.537359in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.470934in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.455042in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.435527in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.429980in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.391566in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.383128in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{1.783616in}{1.352544in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{1.339214in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{1.334921in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{1.312436in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{1.295003in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{1.288615in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{1.284535in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{1.276522in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.270791in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{1.994251in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{1.256297in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.251132in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{1.176346in}}%
\pgfpathlineto{\pgfqpoint{2.197364in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{1.163850in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.150714in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{1.143706in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.117552in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{1.032065in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{1.016915in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{2.641202in}{0.989621in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.953252in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.949131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.370679in}}{\pgfqpoint{2.308714in}{1.880247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640166in}{1.754894in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{0.655212in}{1.735655in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.715385in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{0.700348in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{0.715393in}{1.669504in}}%
\pgfpathlineto{\pgfqpoint{0.722916in}{1.664468in}}%
\pgfpathlineto{\pgfqpoint{0.730439in}{1.655887in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{1.649387in}}%
\pgfpathlineto{\pgfqpoint{0.753007in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{1.620724in}}%
\pgfpathlineto{\pgfqpoint{0.798143in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{0.850802in}{1.588362in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{1.587345in}}%
\pgfpathlineto{\pgfqpoint{0.865847in}{1.581991in}}%
\pgfpathlineto{\pgfqpoint{0.873370in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{0.880892in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{0.910983in}{1.561138in}}%
\pgfpathlineto{\pgfqpoint{0.926029in}{1.557359in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{0.948597in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.541851in}}%
\pgfpathlineto{\pgfqpoint{0.963642in}{1.541927in}}%
\pgfpathlineto{\pgfqpoint{0.971165in}{1.540640in}}%
\pgfpathlineto{\pgfqpoint{0.978687in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{1.521891in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.523032in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{1.023824in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.507303in}}%
\pgfpathlineto{\pgfqpoint{1.038869in}{1.505744in}}%
\pgfpathlineto{\pgfqpoint{1.046392in}{1.486653in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{1.061437in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.468529in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.463920in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.449193in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.439516in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.375468in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{1.174277in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.338225in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.326632in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{1.323785in}}%
\pgfpathlineto{\pgfqpoint{1.234459in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.274345in}}%
\pgfpathlineto{\pgfqpoint{1.294641in}{1.272595in}}%
\pgfpathlineto{\pgfqpoint{1.302163in}{1.265220in}}%
\pgfpathlineto{\pgfqpoint{1.324731in}{1.253221in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{1.237359in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{1.230479in}}%
\pgfpathlineto{\pgfqpoint{1.384913in}{1.211451in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{1.204636in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{1.197420in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.145739in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.132930in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.124282in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{1.083677in}}%
\pgfpathlineto{\pgfqpoint{1.580503in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.588026in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{1.625639in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{1.655730in}{1.042889in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{1.018743in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.015255in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{1.730957in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{0.967129in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{0.958820in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{1.843797in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{1.911501in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{1.926547in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{0.908244in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{0.900958in}}%
\pgfpathlineto{\pgfqpoint{1.956637in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{1.964160in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.888448in}}%
\pgfpathlineto{\pgfqpoint{1.979206in}{0.886826in}}%
\pgfpathlineto{\pgfqpoint{2.009296in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{0.868383in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{0.859528in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{2.054432in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{2.092046in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{0.824051in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{2.114614in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{0.825755in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.821615in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{0.820261in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{0.811584in}}%
\pgfpathlineto{\pgfqpoint{2.159750in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{2.174796in}{0.804427in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{2.189841in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{2.204886in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{2.212409in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{2.227454in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{0.773706in}}%
\pgfpathlineto{\pgfqpoint{2.287636in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.763752in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.760446in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{0.762978in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{0.757276in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.747044in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{2.370386in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{2.377908in}{0.736290in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.725147in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.407999in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.423044in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{2.438090in}{0.709910in}}%
\pgfpathlineto{\pgfqpoint{2.445612in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{2.453135in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{2.460658in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{2.468181in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{2.483226in}{0.697077in}}%
\pgfpathlineto{\pgfqpoint{2.490749in}{0.692826in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{2.528362in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{0.671499in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.663681in}}%
\pgfpathlineto{\pgfqpoint{2.573498in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{0.663812in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{0.653994in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{2.656248in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{2.671293in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{2.701384in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{2.731475in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.614757in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{0.614757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{2.843939in}{2.250926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689582in,y=2.334260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Goldstein-Price}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

